Optimal Admission Control for Many-Server Systems with QED-Driven Revenues

We consider Markovian many-server systems with admission control operating in a QED regime, where the relative utilization approaches unity while the number of servers grows large, providing natural Economies-of-Scale. In order to determine the optimal admission control policy, we adopt a revenue maximization framework, and suppose that the revenue rate attains a maximum when no customers are waiting and no servers are idling. When the revenue function scales properly with the system size, we show that a nondegenerate optimization problem arises in the limit. Detailed analysis demonstrates that the revenue is maximized by nontrivial policies that bar customers from entering when the queue length exceeds a certain threshold of the order of the typical square-root level variation in the system occupancy. We identify a fundamental equation characterizing the optimal threshold, which we extensively leverage to provide broadly applicable upper/lower bounds for the optimal threshold, establish its monotonicity, and examine its asymptotic behavior, all for general revenue structures. For linear and exponential revenue structures, we present explicit expressions for the optimal threshold.

==> Figure__Optimal_buffer_size_for_finite_systems_as_s_increases.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height = 0.5*0.9*0.618\columnwidth,	
%	width=\columnwidth, height=0.618\columnwidth,
    xmin=-5, xmax=261,
    ymin=-1, ymax=17,
    xtick={1,50,100,150,200,250},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0,5,10,15},
    every axis y label/.style=
%        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
        {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
    scaled ticks=true,
	xlabel={$s$},  			
%	ylabel={$\criticalpoint{\tau}(s)$}	
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Finite systems.
\addplot[color=black, draw=none, thick, mark=*, mark size=0.25pt] plot coordinates {
(1., 0.) (2., 1.) (3., 1.) (4., 1.) (5., 2.) (6., 2.) (7., 2.) (8., 2.) (9., 2.) (10., 3.) (11., 3.) (12., 3.) (13., 3.) (14., 3.) (15., 3.) (16., 3.) (17., 4.) (18., 4.) (19., 4.) (20., 4.) (21., 4.) (22., 4.) (23., 4.) (24., 4.) (25., 5.) (26., 5.) (27., 5.) (28., 5.) (29., 5.) (30., 5.) (31., 5.) (32., 5.) (33., 5.) (34., 5.) (35., 5.) (36., 6.) (37., 6.) (38., 6.) (39., 6.) (40., 6.) (41., 6.) (42., 6.) (43., 6.) (44., 6.) (45., 6.) (46., 6.) (47., 6.) (48., 6.) (49., 7.) (50., 7.) (51., 7.) (52., 7.) (53., 7.) (54., 7.) (55., 7.) (56., 7.) (57., 7.) (58., 7.) (59., 7.) (60., 7.) (61., 7.) (62., 7.) (63., 8.) (64., 8.) (65., 8.) (66., 8.) (67., 8.) (68., 8.) (69., 8.) (70., 8.) (71., 8.) (72., 8.) (73., 8.) (74., 8.) (75., 8.) (76., 8.) (77., 8.) (78., 8.) (79., 8.) (80., 9.) (81., 9.) (82., 9.) (83., 9.) (84., 9.) (85., 9.) (86., 9.) (87., 9.) (88., 9.) (89., 9.) (90., 9.) (91., 9.) (92., 9.) (93., 9.) (94., 9.) (95., 9.) (96., 9.) (97., 9.) (98., 9.) (99., 10.) (100., 10.) (101., 10.) (102., 10.) (103., 10.) (104., 10.) (105., 10.) (106., 10.) (107., 10.) (108., 10.) (109., 10.) (110., 10.) (111., 10.) (112., 10.) (113., 10.) (114., 10.) (115., 10.) (116., 10.) (117., 10.) (118., 10.) (119., 11.) (120., 11.) (121., 11.) (122., 11.) (123., 11.) (124., 11.) (125., 11.) (126., 11.) (127., 11.) (128., 11.) (129., 11.) (130., 11.) (131., 11.) (132., 11.) (133., 11.) (134., 11.) (135., 11.) (136., 11.) (137., 11.) (138., 11.) (139., 11.) (140., 11.) (141., 12.) (142., 12.) (143., 12.) (144., 12.) (145., 12.) (146., 12.) (147., 12.) (148., 12.) (149., 12.) (150., 12.) (151., 12.) (152., 12.) (153., 12.) (154., 12.) (155., 12.) (156., 12.) (157., 12.) (158., 12.) (159., 12.) (160., 12.) (161., 12.) (162., 12.) (163., 12.) (164., 12.) (165., 12.) (166., 13.) (167., 13.) (168., 13.) (169., 13.) (170., 13.) (171., 13.) (172., 13.) (173., 13.) (174., 13.) (175., 13.) (176., 13.) (177., 13.) (178., 13.) (179., 13.) (180., 13.) (181., 13.) (182., 13.) (183., 13.) (184., 13.) (185., 13.) (186., 13.) (187., 13.) (188., 13.) (189., 13.) (190., 13.) (191., 13.) (192., 14.) (193., 14.) (194., 14.) (195., 14.) (196., 14.) (197., 14.) (198., 14.) (199., 14.) (200., 14.) (201., 14.) (202., 14.) (203., 14.) (204., 14.) (205., 14.) (206., 14.) (207., 14.) (208., 14.) (209., 14.) (210., 14.) (211., 14.) (212., 14.) (213., 14.) (214., 14.) (215., 14.) (216., 14.) (217., 14.) (218., 14.) (219., 14.) (220., 14.) (221., 15.) (222., 15.) (223., 15.) (224., 15.) (225., 15.) (226., 15.) (227., 15.) (228., 15.) (229., 15.) (230., 15.) (231., 15.) (232., 15.) (233., 15.) (234., 15.) (235., 15.) (236., 15.) (237., 15.) (238., 15.) (239., 15.) (240., 15.) (241., 15.) (242., 15.) (243., 15.) (244., 15.) (245., 15.) (246., 15.) (247., 15.) (248., 15.) (249., 15.) (250., 15.) (251., 16.) (252., 16.) (253., 16.) (254., 16.) (255., 16.) (256., 16.) 
};
\draw (50,120) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\criticalpoint{\tau}$, $\lfloor \criticalpoint{\eta}\sqrt{s} \rfloor$};



% QED limit.
% Case Floor[ etaOpt * Sqrt[s] ]
\addplot[color=black, mark=none] plot coordinates {
(1., 1.) (1.24902, 1.) (1.49805, 1.) (1.74707, 1.) (1.99609, 1.) (2.24512, 1.) (2.49414, 1.) (2.74316, 1.) (2.99219, 1.) (3.24121, 1.) (3.49023, 1.) (3.73926, 1.) (3.98828, 2.) (4.2373, 2.) (4.48633, 2.) (4.73535, 2.) (4.98438, 2.) (5.2334, 2.) (5.48242, 2.) (5.73145, 2.) (5.98047, 2.) (6.22949, 2.) (6.47852, 2.) (6.72754, 2.) (6.97656, 2.) (7.22559, 2.) (7.47461, 2.) (7.72363, 2.) (7.97266, 2.) (8.22168, 2.) (8.4707, 2.) (8.71973, 2.) (8.96875, 3.) (9.21777, 3.) (9.4668, 3.) (9.71582, 3.) (9.96484, 3.) (10.2139, 3.) (10.4629, 3.) (10.7119, 3.) (10.9609, 3.) (11.21, 3.) (11.459, 3.) (11.708, 3.) (11.957, 3.) (12.2061, 3.) (12.4551, 3.) (12.7041, 3.) (12.9531, 3.) (13.2021, 3.) (13.4512, 3.) (13.7002, 3.) (13.9492, 3.) (14.1982, 3.) (14.4473, 3.) (14.6963, 3.) (14.9453, 3.) (15.1943, 3.) (15.4434, 3.) (15.6924, 4.) (15.9414, 4.) (16.1904, 4.) (16.4395, 4.) (16.6885, 4.) (16.9375, 4.) (17.1865, 4.) (17.4355, 4.) (17.6846, 4.) (17.9336, 4.) (18.1826, 4.) (18.4316, 4.) (18.6807, 4.) (18.9297, 4.) (19.1787, 4.) (19.4277, 4.) (19.6768, 4.) (19.9258, 4.) (20.1748, 4.) (20.4238, 4.) (20.6729, 4.) (20.9219, 4.) (21.1709, 4.) (21.4199, 4.) (21.6689, 4.) (21.918, 4.) (22.167, 4.) (22.416, 4.) (22.665, 4.) (22.9141, 4.) (23.1631, 4.) (23.4121, 4.) (23.6611, 4.) (23.9102, 4.) (24.1592, 4.) (24.4082, 4.) (24.6572, 5.) (24.9063, 5.) (25.1553, 5.) (25.4043, 5.) (25.6533, 5.) (25.9023, 5.) (26.1514, 5.) (26.4004, 5.) (26.6494, 5.) (26.8984, 5.) (27.1475, 5.) (27.3965, 5.) (27.6455, 5.) (27.8945, 5.) (28.1436, 5.) (28.3926, 5.) (28.6416, 5.) (28.8906, 5.) (29.1396, 5.) (29.3887, 5.) (29.6377, 5.) (29.8867, 5.) (30.1357, 5.) (30.3848, 5.) (30.6338, 5.) (30.8828, 5.) (31.1318, 5.) (31.3809, 5.) (31.6299, 5.) (31.8789, 5.) (32.1279, 5.) (32.377, 5.) (32.626, 5.) (32.875, 5.) (33.124, 5.) (33.373, 5.) (33.6221, 5.) (33.8711, 5.) (34.1201, 5.) (34.3691, 5.) (34.6182, 5.) (34.8672, 5.) (35.1162, 5.) (35.3652, 6.) (35.6143, 6.) (35.8633, 6.) (36.1123, 6.) (36.3613, 6.) (36.6104, 6.) (36.8594, 6.) (37.1084, 6.) (37.3574, 6.) (37.6064, 6.) (37.8555, 6.) (38.1045, 6.) (38.3535, 6.) (38.6025, 6.) (38.8516, 6.) (39.1006, 6.) (39.3496, 6.) (39.5986, 6.) (39.8477, 6.) (40.0967, 6.) (40.3457, 6.) (40.5947, 6.) (40.8438, 6.) (41.0928, 6.) (41.3418, 6.) (41.5908, 6.) (41.8398, 6.) (42.0889, 6.) (42.3379, 6.) (42.5869, 6.) (42.8359, 6.) (43.085, 6.) (43.334, 6.) (43.583, 6.) (43.832, 6.) (44.0811, 6.) (44.3301, 6.) (44.5791, 6.) (44.8281, 6.) (45.0771, 6.) (45.3262, 6.) (45.5752, 6.) (45.8242, 6.) (46.0732, 6.) (46.3223, 6.) (46.5713, 6.) (46.8203, 6.) (47.0693, 6.) (47.3184, 6.) (47.5674, 6.) (47.8164, 6.) (48.0654, 7.) (48.3145, 7.) (48.5635, 7.) (48.8125, 7.) (49.0615, 7.) (49.3105, 7.) (49.5596, 7.) (49.8086, 7.) (50.0576, 7.) (50.3066, 7.) (50.5557, 7.) (50.8047, 7.) (51.0537, 7.) (51.3027, 7.) (51.5518, 7.) (51.8008, 7.) (52.0498, 7.) (52.2988, 7.) (52.5479, 7.) (52.7969, 7.) (53.0459, 7.) (53.2949, 7.) (53.5439, 7.) (53.793, 7.) (54.042, 7.) (54.291, 7.) (54.54, 7.) (54.7891, 7.) (55.0381, 7.) (55.2871, 7.) (55.5361, 7.) (55.7852, 7.) (56.0342, 7.) (56.2832, 7.) (56.5322, 7.) (56.7813, 7.) (57.0303, 7.) (57.2793, 7.) (57.5283, 7.) (57.7773, 7.) (58.0264, 7.) (58.2754, 7.) (58.5244, 7.) (58.7734, 7.) (59.0225, 7.) (59.2715, 7.) (59.5205, 7.) (59.7695, 7.) (60.0186, 7.) (60.2676, 7.) (60.5166, 7.) (60.7656, 7.) (61.0146, 7.) (61.2637, 7.) (61.5127, 7.) (61.7617, 7.) (62.0107, 7.) (62.2598, 7.) (62.5088, 7.) (62.7578, 8.) (63.0068, 8.) (63.2559, 8.) (63.5049, 8.) (63.7539, 8.) (64.0029, 8.) (64.252, 8.) (64.501, 8.) (64.75, 8.) (64.999, 8.) (65.248, 8.) (65.4971, 8.) (65.7461, 8.) (65.9951, 8.) (66.2441, 8.) (66.4932, 8.) (66.7422, 8.) (66.9912, 8.) (67.2402, 8.) (67.4893, 8.) (67.7383, 8.) (67.9873, 8.) (68.2363, 8.) (68.4854, 8.) (68.7344, 8.) (68.9834, 8.) (69.2324, 8.) (69.4814, 8.) (69.7305, 8.) (69.9795, 8.) (70.2285, 8.) (70.4775, 8.) (70.7266, 8.) (70.9756, 8.) (71.2246, 8.) (71.4736, 8.) (71.7227, 8.) (71.9717, 8.) (72.2207, 8.) (72.4697, 8.) (72.7188, 8.) (72.9678, 8.) (73.2168, 8.) (73.4658, 8.) (73.7148, 8.) (73.9639, 8.) (74.2129, 8.) (74.4619, 8.) (74.7109, 8.) (74.96, 8.) (75.209, 8.) (75.458, 8.) (75.707, 8.) (75.9561, 8.) (76.2051, 8.) (76.4541, 8.) (76.7031, 8.) (76.9521, 8.) (77.2012, 8.) (77.4502, 8.) (77.6992, 8.) (77.9482, 8.) (78.1973, 8.) (78.4463, 8.) (78.6953, 8.) (78.9443, 8.) (79.1934, 8.) (79.4424, 9.) (79.6914, 9.) (79.9404, 9.) (80.1895, 9.) (80.4385, 9.) (80.6875, 9.) (80.9365, 9.) (81.1855, 9.) (81.4346, 9.) (81.6836, 9.) (81.9326, 9.) (82.1816, 9.) (82.4307, 9.) (82.6797, 9.) (82.9287, 9.) (83.1777, 9.) (83.4268, 9.) (83.6758, 9.) (83.9248, 9.) (84.1738, 9.) (84.4229, 9.) (84.6719, 9.) (84.9209, 9.) (85.1699, 9.) (85.4189, 9.) (85.668, 9.) (85.917, 9.) (86.166, 9.) (86.415, 9.) (86.6641, 9.) (86.9131, 9.) (87.1621, 9.) (87.4111, 9.) (87.6602, 9.) (87.9092, 9.) (88.1582, 9.) (88.4072, 9.) (88.6563, 9.) (88.9053, 9.) (89.1543, 9.) (89.4033, 9.) (89.6523, 9.) (89.9014, 9.) (90.1504, 9.) (90.3994, 9.) (90.6484, 9.) (90.8975, 9.) (91.1465, 9.) (91.3955, 9.) (91.6445, 9.) (91.8936, 9.) (92.1426, 9.) (92.3916, 9.) (92.6406, 9.) (92.8896, 9.) (93.1387, 9.) (93.3877, 9.) (93.6367, 9.) (93.8857, 9.) (94.1348, 9.) (94.3838, 9.) (94.6328, 9.) (94.8818, 9.) (95.1309, 9.) (95.3799, 9.) (95.6289, 9.) (95.8779, 9.) (96.127, 9.) (96.376, 9.) (96.625, 9.) (96.874, 9.) (97.123, 9.) (97.3721, 9.) (97.6211, 9.) (97.8701, 9.) (98.1191, 10.) (98.3682, 10.) (98.6172, 10.) (98.8662, 10.) (99.1152, 10.) (99.3643, 10.) (99.6133, 10.) (99.8623, 10.) (100.111, 10.) (100.36, 10.) (100.609, 10.) (100.858, 10.) (101.107, 10.) (101.356, 10.) (101.605, 10.) (101.854, 10.) (102.104, 10.) (102.353, 10.) (102.602, 10.) (102.851, 10.) (103.1, 10.) (103.349, 10.) (103.598, 10.) (103.847, 10.) (104.096, 10.) (104.345, 10.) (104.594, 10.) (104.843, 10.) (105.092, 10.) (105.341, 10.) (105.59, 10.) (105.839, 10.) (106.088, 10.) (106.337, 10.) (106.586, 10.) (106.835, 10.) (107.084, 10.) (107.333, 10.) (107.582, 10.) (107.831, 10.) (108.08, 10.) (108.329, 10.) (108.578, 10.) (108.827, 10.) (109.076, 10.) (109.325, 10.) (109.574, 10.) (109.823, 10.) (110.072, 10.) (110.321, 10.) (110.57, 10.) (110.819, 10.) (111.068, 10.) (111.317, 10.) (111.566, 10.) (111.815, 10.) (112.064, 10.) (112.313, 10.) (112.563, 10.) (112.812, 10.) (113.061, 10.) (113.31, 10.) (113.559, 10.) (113.808, 10.) (114.057, 10.) (114.306, 10.) (114.555, 10.) (114.804, 10.) (115.053, 10.) (115.302, 10.) (115.551, 10.) (115.8, 10.) (116.049, 10.) (116.298, 10.) (116.547, 10.) (116.796, 10.) (117.045, 10.) (117.294, 10.) (117.543, 10.) (117.792, 10.) (118.041, 10.) (118.29, 10.) (118.539, 10.) (118.788, 11.) (119.037, 11.) (119.286, 11.) (119.535, 11.) (119.784, 11.) (120.033, 11.) (120.282, 11.) (120.531, 11.) (120.78, 11.) (121.029, 11.) (121.278, 11.) (121.527, 11.) (121.776, 11.) (122.025, 11.) (122.274, 11.) (122.523, 11.) (122.772, 11.) (123.021, 11.) (123.271, 11.) (123.52, 11.) (123.769, 11.) (124.018, 11.) (124.267, 11.) (124.516, 11.) (124.765, 11.) (125.014, 11.) (125.263, 11.) (125.512, 11.) (125.761, 11.) (126.01, 11.) (126.259, 11.) (126.508, 11.) (126.757, 11.) (127.006, 11.) (127.255, 11.) (127.504, 11.) (127.753, 11.) (128.002, 11.) (128.251, 11.) (128.5, 11.) (128.749, 11.) (128.998, 11.) (129.247, 11.) (129.496, 11.) (129.745, 11.) (129.994, 11.) (130.243, 11.) (130.492, 11.) (130.741, 11.) (130.99, 11.) (131.239, 11.) (131.488, 11.) (131.737, 11.) (131.986, 11.) (132.235, 11.) (132.484, 11.) (132.733, 11.) (132.982, 11.) (133.231, 11.) (133.48, 11.) (133.729, 11.) (133.979, 11.) (134.228, 11.) (134.477, 11.) (134.726, 11.) (134.975, 11.) (135.224, 11.) (135.473, 11.) (135.722, 11.) (135.971, 11.) (136.22, 11.) (136.469, 11.) (136.718, 11.) (136.967, 11.) (137.216, 11.) (137.465, 11.) (137.714, 11.) (137.963, 11.) (138.212, 11.) (138.461, 11.) (138.71, 11.) (138.959, 11.) (139.208, 11.) (139.457, 11.) (139.706, 11.) (139.955, 11.) (140.204, 11.) (140.453, 11.) (140.702, 11.) (140.951, 11.) (141.2, 11.) (141.449, 12.) (141.698, 12.) (141.947, 12.) (142.196, 12.) (142.445, 12.) (142.694, 12.) (142.943, 12.) (143.192, 12.) (143.441, 12.) (143.69, 12.) (143.939, 12.) (144.188, 12.) (144.438, 12.) (144.687, 12.) (144.936, 12.) (145.185, 12.) (145.434, 12.) (145.683, 12.) (145.932, 12.) (146.181, 12.) (146.43, 12.) (146.679, 12.) (146.928, 12.) (147.177, 12.) (147.426, 12.) (147.675, 12.) (147.924, 12.) (148.173, 12.) (148.422, 12.) (148.671, 12.) (148.92, 12.) (149.169, 12.) (149.418, 12.) (149.667, 12.) (149.916, 12.) (150.165, 12.) (150.414, 12.) (150.663, 12.) (150.912, 12.) (151.161, 12.) (151.41, 12.) (151.659, 12.) (151.908, 12.) (152.157, 12.) (152.406, 12.) (152.655, 12.) (152.904, 12.) (153.153, 12.) (153.402, 12.) (153.651, 12.) (153.9, 12.) (154.149, 12.) (154.398, 12.) (154.647, 12.) (154.896, 12.) (155.146, 12.) (155.395, 12.) (155.644, 12.) (155.893, 12.) (156.142, 12.) (156.391, 12.) (156.64, 12.) (156.889, 12.) (157.138, 12.) (157.387, 12.) (157.636, 12.) (157.885, 12.) (158.134, 12.) (158.383, 12.) (158.632, 12.) (158.881, 12.) (159.13, 12.) (159.379, 12.) (159.628, 12.) (159.877, 12.) (160.126, 12.) (160.375, 12.) (160.624, 12.) (160.873, 12.) (161.122, 12.) (161.371, 12.) (161.62, 12.) (161.869, 12.) (162.118, 12.) (162.367, 12.) (162.616, 12.) (162.865, 12.) (163.114, 12.) (163.363, 12.) (163.612, 12.) (163.861, 12.) (164.11, 12.) (164.359, 12.) (164.608, 12.) (164.857, 12.) (165.106, 12.) (165.355, 12.) (165.604, 12.) (165.854, 13.) (166.103, 13.) (166.352, 13.) (166.601, 13.) (166.85, 13.) (167.099, 13.) (167.348, 13.) (167.597, 13.) (167.846, 13.) (168.095, 13.) (168.344, 13.) (168.593, 13.) (168.842, 13.) (169.091, 13.) (169.34, 13.) (169.589, 13.) (169.838, 13.) (170.087, 13.) (170.336, 13.) (170.585, 13.) (170.834, 13.) (171.083, 13.) (171.332, 13.) (171.581, 13.) (171.83, 13.) (172.079, 13.) (172.328, 13.) (172.577, 13.) (172.826, 13.) (173.075, 13.) (173.324, 13.) (173.573, 13.) (173.822, 13.) (174.071, 13.) (174.32, 13.) (174.569, 13.) (174.818, 13.) (175.067, 13.) (175.316, 13.) (175.565, 13.) (175.814, 13.) (176.063, 13.) (176.313, 13.) (176.562, 13.) (176.811, 13.) (177.06, 13.) (177.309, 13.) (177.558, 13.) (177.807, 13.) (178.056, 13.) (178.305, 13.) (178.554, 13.) (178.803, 13.) (179.052, 13.) (179.301, 13.) (179.55, 13.) (179.799, 13.) (180.048, 13.) (180.297, 13.) (180.546, 13.) (180.795, 13.) (181.044, 13.) (181.293, 13.) (181.542, 13.) (181.791, 13.) (182.04, 13.) (182.289, 13.) (182.538, 13.) (182.787, 13.) (183.036, 13.) (183.285, 13.) (183.534, 13.) (183.783, 13.) (184.032, 13.) (184.281, 13.) (184.53, 13.) (184.779, 13.) (185.028, 13.) (185.277, 13.) (185.526, 13.) (185.775, 13.) (186.024, 13.) (186.273, 13.) (186.522, 13.) (186.771, 13.) (187.021, 13.) (187.27, 13.) (187.519, 13.) (187.768, 13.) (188.017, 13.) (188.266, 13.) (188.515, 13.) (188.764, 13.) (189.013, 13.) (189.262, 13.) (189.511, 13.) (189.76, 13.) (190.009, 13.) (190.258, 13.) (190.507, 13.) (190.756, 13.) (191.005, 13.) (191.254, 13.) (191.503, 13.) (191.752, 13.) (192.001, 13.) (192.25, 14.) (192.499, 14.) (192.748, 14.) (192.997, 14.) (193.246, 14.) (193.495, 14.) (193.744, 14.) (193.993, 14.) (194.242, 14.) (194.491, 14.) (194.74, 14.) (194.989, 14.) (195.238, 14.) (195.487, 14.) (195.736, 14.) (195.985, 14.) (196.234, 14.) (196.483, 14.) (196.732, 14.) (196.981, 14.) (197.23, 14.) (197.479, 14.) (197.729, 14.) (197.978, 14.) (198.227, 14.) (198.476, 14.) (198.725, 14.) (198.974, 14.) (199.223, 14.) (199.472, 14.) (199.721, 14.) (199.97, 14.) (200.219, 14.) (200.468, 14.) (200.717, 14.) (200.966, 14.) (201.215, 14.) (201.464, 14.) (201.713, 14.) (201.962, 14.) (202.211, 14.) (202.46, 14.) (202.709, 14.) (202.958, 14.) (203.207, 14.) (203.456, 14.) (203.705, 14.) (203.954, 14.) (204.203, 14.) (204.452, 14.) (204.701, 14.) (204.95, 14.) (205.199, 14.) (205.448, 14.) (205.697, 14.) (205.946, 14.) (206.195, 14.) (206.444, 14.) (206.693, 14.) (206.942, 14.) (207.191, 14.) (207.44, 14.) (207.689, 14.) (207.938, 14.) (208.188, 14.) (208.437, 14.) (208.686, 14.) (208.935, 14.) (209.184, 14.) (209.433, 14.) (209.682, 14.) (209.931, 14.) (210.18, 14.) (210.429, 14.) (210.678, 14.) (210.927, 14.) (211.176, 14.) (211.425, 14.) (211.674, 14.) (211.923, 14.) (212.172, 14.) (212.421, 14.) (212.67, 14.) (212.919, 14.) (213.168, 14.) (213.417, 14.) (213.666, 14.) (213.915, 14.) (214.164, 14.) (214.413, 14.) (214.662, 14.) (214.911, 14.) (215.16, 14.) (215.409, 14.) (215.658, 14.) (215.907, 14.) (216.156, 14.) (216.405, 14.) (216.654, 14.) (216.903, 14.) (217.152, 14.) (217.401, 14.) (217.65, 14.) (217.899, 14.) (218.148, 14.) (218.397, 14.) (218.646, 14.) (218.896, 14.) (219.145, 14.) (219.394, 14.) (219.643, 14.) (219.892, 14.) (220.141, 14.) (220.39, 14.) (220.639, 15.) (220.888, 15.) (221.137, 15.) (221.386, 15.) (221.635, 15.) (221.884, 15.) (222.133, 15.) (222.382, 15.) (222.631, 15.) (222.88, 15.) (223.129, 15.) (223.378, 15.) (223.627, 15.) (223.876, 15.) (224.125, 15.) (224.374, 15.) (224.623, 15.) (224.872, 15.) (225.121, 15.) (225.37, 15.) (225.619, 15.) (225.868, 15.) (226.117, 15.) (226.366, 15.) (226.615, 15.) (226.864, 15.) (227.113, 15.) (227.362, 15.) (227.611, 15.) (227.86, 15.) (228.109, 15.) (228.358, 15.) (228.607, 15.) (228.856, 15.) (229.105, 15.) (229.354, 15.) (229.604, 15.) (229.853, 15.) (230.102, 15.) (230.351, 15.) (230.6, 15.) (230.849, 15.) (231.098, 15.) (231.347, 15.) (231.596, 15.) (231.845, 15.) (232.094, 15.) (232.343, 15.) (232.592, 15.) (232.841, 15.) (233.09, 15.) (233.339, 15.) (233.588, 15.) (233.837, 15.) (234.086, 15.) (234.335, 15.) (234.584, 15.) (234.833, 15.) (235.082, 15.) (235.331, 15.) (235.58, 15.) (235.829, 15.) (236.078, 15.) (236.327, 15.) (236.576, 15.) (236.825, 15.) (237.074, 15.) (237.323, 15.) (237.572, 15.) (237.821, 15.) (238.07, 15.) (238.319, 15.) (238.568, 15.) (238.817, 15.) (239.066, 15.) (239.315, 15.) (239.564, 15.) (239.813, 15.) (240.063, 15.) (240.312, 15.) (240.561, 15.) (240.81, 15.) (241.059, 15.) (241.308, 15.) (241.557, 15.) (241.806, 15.) (242.055, 15.) (242.304, 15.) (242.553, 15.) (242.802, 15.) (243.051, 15.) (243.3, 15.) (243.549, 15.) (243.798, 15.) (244.047, 15.) (244.296, 15.) (244.545, 15.) (244.794, 15.) (245.043, 15.) (245.292, 15.) (245.541, 15.) (245.79, 15.) (246.039, 15.) (246.288, 15.) (246.537, 15.) (246.786, 15.) (247.035, 15.) (247.284, 15.) (247.533, 15.) (247.782, 15.) (248.031, 15.) (248.28, 15.) (248.529, 15.) (248.778, 15.) (249.027, 15.) (249.276, 15.) (249.525, 15.) (249.774, 15.) (250.023, 15.) (250.272, 15.) (250.521, 15.) (250.771, 15.) (251.02, 15.) (251.269, 16.) (251.518, 16.) (251.767, 16.) (252.016, 16.) (252.265, 16.) (252.514, 16.) (252.763, 16.) (253.012, 16.) (253.261, 16.) (253.51, 16.) (253.759, 16.) (254.008, 16.) (254.257, 16.) (254.506, 16.) (254.755, 16.) (255.004, 16.) (255.253, 16.) (255.502, 16.) (255.751, 16.) (256., 16.) 
};

%% Case etaOpt * Sqrt[s].
%\addplot[color=black, thick, mark=none] plot coordinates {
%(1., 1.00985) (1.24902, 1.12861) (1.49805, 1.236) (1.74707, 1.33479) (1.99609, 1.42675) (2.24512, 1.51313) (2.49414, 1.59484) (2.74316, 1.67257) (2.99219, 1.74684) (3.24121, 1.81807) (3.49023, 1.88662) (3.73926, 1.95277) (3.98828, 2.01674) (4.2373, 2.07875) (4.48633, 2.13896) (4.73535, 2.19752) (4.98438, 2.25457) (5.2334, 2.3102) (5.48242, 2.36452) (5.73145, 2.41763) (5.98047, 2.46959) (6.22949, 2.52048) (6.47852, 2.57037) (6.72754, 2.6193) (6.97656, 2.66734) (7.22559, 2.71453) (7.47461, 2.76091) (7.72363, 2.80652) (7.97266, 2.85141) (8.22168, 2.89559) (8.4707, 2.93912) (8.71973, 2.98201) (8.96875, 3.02429) (9.21777, 3.06599) (9.4668, 3.10713) (9.71582, 3.14773) (9.96484, 3.18781) (10.2139, 3.2274) (10.4629, 3.26651) (10.7119, 3.30515) (10.9609, 3.34335) (11.21, 3.38111) (11.459, 3.41846) (11.708, 3.45541) (11.957, 3.49196) (12.2061, 3.52813) (12.4551, 3.56394) (12.7041, 3.59939) (12.9531, 3.6345) (13.2021, 3.66927) (13.4512, 3.70371) (13.7002, 3.73784) (13.9492, 3.77166) (14.1982, 3.80518) (14.4473, 3.8384) (14.6963, 3.87134) (14.9453, 3.904) (15.1943, 3.93639) (15.4434, 3.96852) (15.6924, 4.00039) (15.9414, 4.032) (16.1904, 4.06337) (16.4395, 4.0945) (16.6885, 4.1254) (16.9375, 4.15606) (17.1865, 4.1865) (17.4355, 4.21673) (17.6846, 4.24673) (17.9336, 4.27653) (18.1826, 4.30612) (18.4316, 4.3355) (18.6807, 4.36469) (18.9297, 4.39369) (19.1787, 4.42249) (19.4277, 4.45111) (19.6768, 4.47955) (19.9258, 4.50781) (20.1748, 4.53589) (20.4238, 4.56379) (20.6729, 4.59153) (20.9219, 4.6191) (21.1709, 4.64651) (21.4199, 4.67376) (21.6689, 4.70085) (21.918, 4.72778) (22.167, 4.75457) (22.416, 4.7812) (22.665, 4.80768) (22.9141, 4.83402) (23.1631, 4.86022) (23.4121, 4.88627) (23.6611, 4.91219) (23.9102, 4.93797) (24.1592, 4.96362) (24.4082, 4.98914) (24.6572, 5.01452) (24.9063, 5.03978) (25.1553, 5.06491) (25.4043, 5.08992) (25.6533, 5.11481) (25.9023, 5.13957) (26.1514, 5.16422) (26.4004, 5.18875) (26.6494, 5.21316) (26.8984, 5.23746) (27.1475, 5.26165) (27.3965, 5.28573) (27.6455, 5.3097) (27.8945, 5.33356) (28.1436, 5.35731) (28.3926, 5.38096) (28.6416, 5.40451) (28.8906, 5.42795) (29.1396, 5.45129) (29.3887, 5.47454) (29.6377, 5.49768) (29.8867, 5.52073) (30.1357, 5.54368) (30.3848, 5.56654) (30.6338, 5.58931) (30.8828, 5.61198) (31.1318, 5.63456) (31.3809, 5.65705) (31.6299, 5.67945) (31.8789, 5.70176) (32.1279, 5.72399) (32.377, 5.74613) (32.626, 5.76819) (32.875, 5.79016) (33.124, 5.81205) (33.373, 5.83385) (33.6221, 5.85558) (33.8711, 5.87722) (34.1201, 5.89879) (34.3691, 5.92027) (34.6182, 5.94168) (34.8672, 5.96302) (35.1162, 5.98427) (35.3652, 6.00545) (35.6143, 6.02656) (35.8633, 6.04759) (36.1123, 6.06855) (36.3613, 6.08944) (36.6104, 6.11026) (36.8594, 6.131) (37.1084, 6.15168) (37.3574, 6.17228) (37.6064, 6.19282) (37.8555, 6.21329) (38.1045, 6.2337) (38.3535, 6.25403) (38.6025, 6.2743) (38.8516, 6.29451) (39.1006, 6.31465) (39.3496, 6.33472) (39.5986, 6.35474) (39.8477, 6.37469) (40.0967, 6.39458) (40.3457, 6.4144) (40.5947, 6.43417) (40.8438, 6.45387) (41.0928, 6.47352) (41.3418, 6.4931) (41.5908, 6.51263) (41.8398, 6.5321) (42.0889, 6.55151) (42.3379, 6.57086) (42.5869, 6.59015) (42.8359, 6.60939) (43.085, 6.62858) (43.334, 6.64771) (43.583, 6.66678) (43.832, 6.6858) (44.0811, 6.70476) (44.3301, 6.72368) (44.5791, 6.74253) (44.8281, 6.76134) (45.0771, 6.78009) (45.3262, 6.7988) (45.5752, 6.81745) (45.8242, 6.83605) (46.0732, 6.8546) (46.3223, 6.8731) (46.5713, 6.89155) (46.8203, 6.90995) (47.0693, 6.9283) (47.3184, 6.9466) (47.5674, 6.96486) (47.8164, 6.98306) (48.0654, 7.00122) (48.3145, 7.01934) (48.5635, 7.0374) (48.8125, 7.05542) (49.0615, 7.0734) (49.3105, 7.09133) (49.5596, 7.10921) (49.8086, 7.12705) (50.0576, 7.14484) (50.3066, 7.16259) (50.5557, 7.1803) (50.8047, 7.19796) (51.0537, 7.21558) (51.3027, 7.23315) (51.5518, 7.25069) (51.8008, 7.26818) (52.0498, 7.28563) (52.2988, 7.30304) (52.5479, 7.3204) (52.7969, 7.33773) (53.0459, 7.35501) (53.2949, 7.37226) (53.5439, 7.38946) (53.793, 7.40662) (54.042, 7.42375) (54.291, 7.44083) (54.54, 7.45788) (54.7891, 7.47488) (55.0381, 7.49185) (55.2871, 7.50878) (55.5361, 7.52567) (55.7852, 7.54253) (56.0342, 7.55934) (56.2832, 7.57612) (56.5322, 7.59286) (56.7813, 7.60957) (57.0303, 7.62624) (57.2793, 7.64287) (57.5283, 7.65946) (57.7773, 7.67602) (58.0264, 7.69255) (58.2754, 7.70904) (58.5244, 7.72549) (58.7734, 7.74191) (59.0225, 7.75829) (59.2715, 7.77464) (59.5205, 7.79096) (59.7695, 7.80724) (60.0186, 7.82349) (60.2676, 7.8397) (60.5166, 7.85588) (60.7656, 7.87203) (61.0146, 7.88814) (61.2637, 7.90422) (61.5127, 7.92027) (61.7617, 7.93628) (62.0107, 7.95227) (62.2598, 7.96822) (62.5088, 7.98414) (62.7578, 8.00003) (63.0068, 8.01588) (63.2559, 8.03171) (63.5049, 8.0475) (63.7539, 8.06326) (64.0029, 8.079) (64.252, 8.0947) (64.501, 8.11037) (64.75, 8.12601) (64.999, 8.14162) (65.248, 8.1572) (65.4971, 8.17275) (65.7461, 8.18828) (65.9951, 8.20377) (66.2441, 8.21923) (66.4932, 8.23467) (66.7422, 8.25007) (66.9912, 8.26545) (67.2402, 8.2808) (67.4893, 8.29612) (67.7383, 8.31141) (67.9873, 8.32667) (68.2363, 8.34191) (68.4854, 8.35711) (68.7344, 8.37229) (68.9834, 8.38745) (69.2324, 8.40257) (69.4814, 8.41767) (69.7305, 8.43274) (69.9795, 8.44779) (70.2285, 8.4628) (70.4775, 8.47779) (70.7266, 8.49276) (70.9756, 8.5077) (71.2246, 8.52261) (71.4736, 8.53749) (71.7227, 8.55235) (71.9717, 8.56719) (72.2207, 8.582) (72.4697, 8.59678) (72.7188, 8.61154) (72.9678, 8.62627) (73.2168, 8.64098) (73.4658, 8.65566) (73.7148, 8.67032) (73.9639, 8.68495) (74.2129, 8.69956) (74.4619, 8.71414) (74.7109, 8.7287) (74.96, 8.74324) (75.209, 8.75775) (75.458, 8.77223) (75.707, 8.7867) (75.9561, 8.80114) (76.2051, 8.81555) (76.4541, 8.82994) (76.7031, 8.84431) (76.9521, 8.85866) (77.2012, 8.87298) (77.4502, 8.88728) (77.6992, 8.90155) (77.9482, 8.91581) (78.1973, 8.93004) (78.4463, 8.94425) (78.6953, 8.95843) (78.9443, 8.97259) (79.1934, 8.98673) (79.4424, 9.00085) (79.6914, 9.01495) (79.9404, 9.02902) (80.1895, 9.04307) (80.4385, 9.05711) (80.6875, 9.07111) (80.9365, 9.0851) (81.1855, 9.09907) (81.4346, 9.11301) (81.6836, 9.12693) (81.9326, 9.14084) (82.1816, 9.15472) (82.4307, 9.16858) (82.6797, 9.18241) (82.9287, 9.19623) (83.1777, 9.21003) (83.4268, 9.22381) (83.6758, 9.23756) (83.9248, 9.2513) (84.1738, 9.26501) (84.4229, 9.27871) (84.6719, 9.29238) (84.9209, 9.30604) (85.1699, 9.31967) (85.4189, 9.33329) (85.668, 9.34688) (85.917, 9.36046) (86.166, 9.37401) (86.415, 9.38755) (86.6641, 9.40106) (86.9131, 9.41456) (87.1621, 9.42804) (87.4111, 9.4415) (87.6602, 9.45494) (87.9092, 9.46836) (88.1582, 9.48176) (88.4072, 9.49514) (88.6563, 9.5085) (88.9053, 9.52185) (89.1543, 9.53517) (89.4033, 9.54848) (89.6523, 9.56177) (89.9014, 9.57504) (90.1504, 9.58829) (90.3994, 9.60153) (90.6484, 9.61474) (90.8975, 9.62794) (91.1465, 9.64112) (91.3955, 9.65428) (91.6445, 9.66742) (91.8936, 9.68055) (92.1426, 9.69366) (92.3916, 9.70675) (92.6406, 9.71982) (92.8896, 9.73288) (93.1387, 9.74591) (93.3877, 9.75893) (93.6367, 9.77194) (93.8857, 9.78492) (94.1348, 9.79789) (94.3838, 9.81084) (94.6328, 9.82377) (94.8818, 9.83669) (95.1309, 9.84959) (95.3799, 9.86247) (95.6289, 9.87534) (95.8779, 9.88819) (96.127, 9.90102) (96.376, 9.91384) (96.625, 9.92664) (96.874, 9.93942) (97.123, 9.95219) (97.3721, 9.96494) (97.6211, 9.97767) (97.8701, 9.99039) (98.1191, 10.0031) (98.3682, 10.0158) (98.6172, 10.0284) (98.8662, 10.0411) (99.1152, 10.0537) (99.3643, 10.0664) (99.6133, 10.079) (99.8623, 10.0916) (100.111, 10.1041) (100.36, 10.1167) (100.609, 10.1292) (100.858, 10.1418) (101.107, 10.1543) (101.356, 10.1668) (101.605, 10.1793) (101.854, 10.1917) (102.104, 10.2042) (102.353, 10.2166) (102.602, 10.229) (102.851, 10.2414) (103.1, 10.2538) (103.349, 10.2662) (103.598, 10.2786) (103.847, 10.2909) (104.096, 10.3032) (104.345, 10.3156) (104.594, 10.3279) (104.843, 10.3401) (105.092, 10.3524) (105.341, 10.3647) (105.59, 10.3769) (105.839, 10.3892) (106.088, 10.4014) (106.337, 10.4136) (106.586, 10.4258) (106.835, 10.4379) (107.084, 10.4501) (107.333, 10.4622) (107.582, 10.4744) (107.831, 10.4865) (108.08, 10.4986) (108.329, 10.5107) (108.578, 10.5227) (108.827, 10.5348) (109.076, 10.5468) (109.325, 10.5589) (109.574, 10.5709) (109.823, 10.5829) (110.072, 10.5949) (110.321, 10.6069) (110.57, 10.6188) (110.819, 10.6308) (111.068, 10.6427) (111.317, 10.6546) (111.566, 10.6666) (111.815, 10.6785) (112.064, 10.6903) (112.313, 10.7022) (112.563, 10.7141) (112.812, 10.7259) (113.061, 10.7377) (113.31, 10.7496) (113.559, 10.7614) (113.808, 10.7732) (114.057, 10.7849) (114.306, 10.7967) (114.555, 10.8085) (114.804, 10.8202) (115.053, 10.8319) (115.302, 10.8436) (115.551, 10.8554) (115.8, 10.867) (116.049, 10.8787) (116.298, 10.8904) (116.547, 10.902) (116.796, 10.9137) (117.045, 10.9253) (117.294, 10.9369) (117.543, 10.9485) (117.792, 10.9601) (118.041, 10.9717) (118.29, 10.9833) (118.539, 10.9948) (118.788, 11.0064) (119.037, 11.0179) (119.286, 11.0294) (119.535, 11.0409) (119.784, 11.0524) (120.033, 11.0639) (120.282, 11.0754) (120.531, 11.0868) (120.78, 11.0983) (121.029, 11.1097) (121.278, 11.1211) (121.527, 11.1325) (121.776, 11.1439) (122.025, 11.1553) (122.274, 11.1667) (122.523, 11.1781) (122.772, 11.1894) (123.021, 11.2008) (123.271, 11.2121) (123.52, 11.2234) (123.769, 11.2347) (124.018, 11.246) (124.267, 11.2573) (124.516, 11.2686) (124.765, 11.2798) (125.014, 11.2911) (125.263, 11.3023) (125.512, 11.3136) (125.761, 11.3248) (126.01, 11.336) (126.259, 11.3472) (126.508, 11.3584) (126.757, 11.3695) (127.006, 11.3807) (127.255, 11.3919) (127.504, 11.403) (127.753, 11.4141) (128.002, 11.4253) (128.251, 11.4364) (128.5, 11.4475) (128.749, 11.4585) (128.998, 11.4696) (129.247, 11.4807) (129.496, 11.4917) (129.745, 11.5028) (129.994, 11.5138) (130.243, 11.5248) (130.492, 11.5359) (130.741, 11.5469) (130.99, 11.5578) (131.239, 11.5688) (131.488, 11.5798) (131.737, 11.5908) (131.986, 11.6017) (132.235, 11.6126) (132.484, 11.6236) (132.733, 11.6345) (132.982, 11.6454) (133.231, 11.6563) (133.48, 11.6672) (133.729, 11.6781) (133.979, 11.6889) (134.228, 11.6998) (134.477, 11.7106) (134.726, 11.7215) (134.975, 11.7323) (135.224, 11.7431) (135.473, 11.7539) (135.722, 11.7647) (135.971, 11.7755) (136.22, 11.7863) (136.469, 11.7971) (136.718, 11.8078) (136.967, 11.8186) (137.216, 11.8293) (137.465, 11.84) (137.714, 11.8508) (137.963, 11.8615) (138.212, 11.8722) (138.461, 11.8829) (138.71, 11.8935) (138.959, 11.9042) (139.208, 11.9149) (139.457, 11.9255) (139.706, 11.9362) (139.955, 11.9468) (140.204, 11.9574) (140.453, 11.968) (140.702, 11.9786) (140.951, 11.9892) (141.2, 11.9998) (141.449, 12.0104) (141.698, 12.021) (141.947, 12.0315) (142.196, 12.0421) (142.445, 12.0526) (142.694, 12.0632) (142.943, 12.0737) (143.192, 12.0842) (143.441, 12.0947) (143.69, 12.1052) (143.939, 12.1157) (144.188, 12.1261) (144.438, 12.1366) (144.687, 12.1471) (144.936, 12.1575) (145.185, 12.168) (145.434, 12.1784) (145.683, 12.1888) (145.932, 12.1992) (146.181, 12.2096) (146.43, 12.22) (146.679, 12.2304) (146.928, 12.2408) (147.177, 12.2512) (147.426, 12.2615) (147.675, 12.2719) (147.924, 12.2822) (148.173, 12.2925) (148.422, 12.3029) (148.671, 12.3132) (148.92, 12.3235) (149.169, 12.3338) (149.418, 12.3441) (149.667, 12.3544) (149.916, 12.3646) (150.165, 12.3749) (150.414, 12.3852) (150.663, 12.3954) (150.912, 12.4057) (151.161, 12.4159) (151.41, 12.4261) (151.659, 12.4363) (151.908, 12.4465) (152.157, 12.4567) (152.406, 12.4669) (152.655, 12.4771) (152.904, 12.4873) (153.153, 12.4974) (153.402, 12.5076) (153.651, 12.5177) (153.9, 12.5279) (154.149, 12.538) (154.398, 12.5481) (154.647, 12.5582) (154.896, 12.5684) (155.146, 12.5784) (155.395, 12.5885) (155.644, 12.5986) (155.893, 12.6087) (156.142, 12.6188) (156.391, 12.6288) (156.64, 12.6389) (156.889, 12.6489) (157.138, 12.6589) (157.387, 12.669) (157.636, 12.679) (157.885, 12.689) (158.134, 12.699) (158.383, 12.709) (158.632, 12.719) (158.881, 12.729) (159.13, 12.7389) (159.379, 12.7489) (159.628, 12.7589) (159.877, 12.7688) (160.126, 12.7788) (160.375, 12.7887) (160.624, 12.7986) (160.873, 12.8085) (161.122, 12.8184) (161.371, 12.8283) (161.62, 12.8382) (161.869, 12.8481) (162.118, 12.858) (162.367, 12.8679) (162.616, 12.8777) (162.865, 12.8876) (163.114, 12.8974) (163.363, 12.9073) (163.612, 12.9171) (163.861, 12.9269) (164.11, 12.9368) (164.359, 12.9466) (164.608, 12.9564) (164.857, 12.9662) (165.106, 12.976) (165.355, 12.9857) (165.604, 12.9955) (165.854, 13.0053) (166.103, 13.015) (166.352, 13.0248) (166.601, 13.0345) (166.85, 13.0443) (167.099, 13.054) (167.348, 13.0637) (167.597, 13.0734) (167.846, 13.0832) (168.095, 13.0929) (168.344, 13.1026) (168.593, 13.1122) (168.842, 13.1219) (169.091, 13.1316) (169.34, 13.1413) (169.589, 13.1509) (169.838, 13.1606) (170.087, 13.1702) (170.336, 13.1799) (170.585, 13.1895) (170.834, 13.1991) (171.083, 13.2087) (171.332, 13.2183) (171.581, 13.2279) (171.83, 13.2375) (172.079, 13.2471) (172.328, 13.2567) (172.577, 13.2663) (172.826, 13.2758) (173.075, 13.2854) (173.324, 13.295) (173.573, 13.3045) (173.822, 13.3141) (174.071, 13.3236) (174.32, 13.3331) (174.569, 13.3426) (174.818, 13.3521) (175.067, 13.3617) (175.316, 13.3712) (175.565, 13.3806) (175.814, 13.3901) (176.063, 13.3996) (176.313, 13.4091) (176.562, 13.4185) (176.811, 13.428) (177.06, 13.4375) (177.309, 13.4469) (177.558, 13.4563) (177.807, 13.4658) (178.056, 13.4752) (178.305, 13.4846) (178.554, 13.494) (178.803, 13.5034) (179.052, 13.5128) (179.301, 13.5222) (179.55, 13.5316) (179.799, 13.541) (180.048, 13.5504) (180.297, 13.5597) (180.546, 13.5691) (180.795, 13.5785) (181.044, 13.5878) (181.293, 13.5972) (181.542, 13.6065) (181.791, 13.6158) (182.04, 13.6251) (182.289, 13.6345) (182.538, 13.6438) (182.787, 13.6531) (183.036, 13.6624) (183.285, 13.6717) (183.534, 13.6809) (183.783, 13.6902) (184.032, 13.6995) (184.281, 13.7088) (184.53, 13.718) (184.779, 13.7273) (185.028, 13.7365) (185.277, 13.7458) (185.526, 13.755) (185.775, 13.7642) (186.024, 13.7734) (186.273, 13.7827) (186.522, 13.7919) (186.771, 13.8011) (187.021, 13.8103) (187.27, 13.8195) (187.519, 13.8286) (187.768, 13.8378) (188.017, 13.847) (188.266, 13.8562) (188.515, 13.8653) (188.764, 13.8745) (189.013, 13.8836) (189.262, 13.8928) (189.511, 13.9019) (189.76, 13.911) (190.009, 13.9202) (190.258, 13.9293) (190.507, 13.9384) (190.756, 13.9475) (191.005, 13.9566) (191.254, 13.9657) (191.503, 13.9748) (191.752, 13.9839) (192.001, 13.9929) (192.25, 14.002) (192.499, 14.0111) (192.748, 14.0201) (192.997, 14.0292) (193.246, 14.0382) (193.495, 14.0473) (193.744, 14.0563) (193.993, 14.0654) (194.242, 14.0744) (194.491, 14.0834) (194.74, 14.0924) (194.989, 14.1014) (195.238, 14.1104) (195.487, 14.1194) (195.736, 14.1284) (195.985, 14.1374) (196.234, 14.1464) (196.483, 14.1553) (196.732, 14.1643) (196.981, 14.1733) (197.23, 14.1822) (197.479, 14.1912) (197.729, 14.2001) (197.978, 14.2091) (198.227, 14.218) (198.476, 14.2269) (198.725, 14.2358) (198.974, 14.2448) (199.223, 14.2537) (199.472, 14.2626) (199.721, 14.2715) (199.97, 14.2804) (200.219, 14.2893) (200.468, 14.2981) (200.717, 14.307) (200.966, 14.3159) (201.215, 14.3248) (201.464, 14.3336) (201.713, 14.3425) (201.962, 14.3513) (202.211, 14.3602) (202.46, 14.369) (202.709, 14.3779) (202.958, 14.3867) (203.207, 14.3955) (203.456, 14.4043) (203.705, 14.4131) (203.954, 14.4219) (204.203, 14.4307) (204.452, 14.4395) (204.701, 14.4483) (204.95, 14.4571) (205.199, 14.4659) (205.448, 14.4747) (205.697, 14.4834) (205.946, 14.4922) (206.195, 14.501) (206.444, 14.5097) (206.693, 14.5185) (206.942, 14.5272) (207.191, 14.5359) (207.44, 14.5447) (207.689, 14.5534) (207.938, 14.5621) (208.188, 14.5708) (208.437, 14.5796) (208.686, 14.5883) (208.935, 14.597) (209.184, 14.6057) (209.433, 14.6144) (209.682, 14.623) (209.931, 14.6317) (210.18, 14.6404) (210.429, 14.6491) (210.678, 14.6577) (210.927, 14.6664) (211.176, 14.675) (211.425, 14.6837) (211.674, 14.6923) (211.923, 14.701) (212.172, 14.7096) (212.421, 14.7182) (212.67, 14.7269) (212.919, 14.7355) (213.168, 14.7441) (213.417, 14.7527) (213.666, 14.7613) (213.915, 14.7699) (214.164, 14.7785) (214.413, 14.7871) (214.662, 14.7957) (214.911, 14.8043) (215.16, 14.8128) (215.409, 14.8214) (215.658, 14.83) (215.907, 14.8385) (216.156, 14.8471) (216.405, 14.8556) (216.654, 14.8642) (216.903, 14.8727) (217.152, 14.8813) (217.401, 14.8898) (217.65, 14.8983) (217.899, 14.9068) (218.148, 14.9154) (218.397, 14.9239) (218.646, 14.9324) (218.896, 14.9409) (219.145, 14.9494) (219.394, 14.9579) (219.643, 14.9663) (219.892, 14.9748) (220.141, 14.9833) (220.39, 14.9918) (220.639, 15.0002) (220.888, 15.0087) (221.137, 15.0172) (221.386, 15.0256) (221.635, 15.0341) (221.884, 15.0425) (222.133, 15.0509) (222.382, 15.0594) (222.631, 15.0678) (222.88, 15.0762) (223.129, 15.0847) (223.378, 15.0931) (223.627, 15.1015) (223.876, 15.1099) (224.125, 15.1183) (224.374, 15.1267) (224.623, 15.1351) (224.872, 15.1435) (225.121, 15.1518) (225.37, 15.1602) (225.619, 15.1686) (225.868, 15.177) (226.117, 15.1853) (226.366, 15.1937) (226.615, 15.202) (226.864, 15.2104) (227.113, 15.2187) (227.362, 15.2271) (227.611, 15.2354) (227.86, 15.2438) (228.109, 15.2521) (228.358, 15.2604) (228.607, 15.2687) (228.856, 15.277) (229.105, 15.2853) (229.354, 15.2936) (229.604, 15.3019) (229.853, 15.3102) (230.102, 15.3185) (230.351, 15.3268) (230.6, 15.3351) (230.849, 15.3434) (231.098, 15.3517) (231.347, 15.3599) (231.596, 15.3682) (231.845, 15.3765) (232.094, 15.3847) (232.343, 15.393) (232.592, 15.4012) (232.841, 15.4094) (233.09, 15.4177) (233.339, 15.4259) (233.588, 15.4341) (233.837, 15.4424) (234.086, 15.4506) (234.335, 15.4588) (234.584, 15.467) (234.833, 15.4752) (235.082, 15.4834) (235.331, 15.4916) (235.58, 15.4998) (235.829, 15.508) (236.078, 15.5162) (236.327, 15.5244) (236.576, 15.5326) (236.825, 15.5407) (237.074, 15.5489) (237.323, 15.5571) (237.572, 15.5652) (237.821, 15.5734) (238.07, 15.5815) (238.319, 15.5897) (238.568, 15.5978) (238.817, 15.606) (239.066, 15.6141) (239.315, 15.6222) (239.564, 15.6303) (239.813, 15.6385) (240.063, 15.6466) (240.312, 15.6547) (240.561, 15.6628) (240.81, 15.6709) (241.059, 15.679) (241.308, 15.6871) (241.557, 15.6952) (241.806, 15.7033) (242.055, 15.7114) (242.304, 15.7195) (242.553, 15.7275) (242.802, 15.7356) (243.051, 15.7437) (243.3, 15.7517) (243.549, 15.7598) (243.798, 15.7678) (244.047, 15.7759) (244.296, 15.7839) (244.545, 15.792) (244.794, 15.8) (245.043, 15.8081) (245.292, 15.8161) (245.541, 15.8241) (245.79, 15.8321) (246.039, 15.8402) (246.288, 15.8482) (246.537, 15.8562) (246.786, 15.8642) (247.035, 15.8722) (247.284, 15.8802) (247.533, 15.8882) (247.782, 15.8962) (248.031, 15.9042) (248.28, 15.9121) (248.529, 15.9201) (248.778, 15.9281) (249.027, 15.9361) (249.276, 15.944) (249.525, 15.952) (249.774, 15.9599) (250.023, 15.9679) (250.272, 15.9759) (250.521, 15.9838) (250.771, 15.9917) (251.02, 15.9997) (251.269, 16.0076) (251.518, 16.0155) (251.767, 16.0235) (252.016, 16.0314) (252.265, 16.0393) (252.514, 16.0472) (252.763, 16.0551) (253.012, 16.063) (253.261, 16.0709) (253.51, 16.0788) (253.759, 16.0867) (254.008, 16.0946) (254.257, 16.1025) (254.506, 16.1104) (254.755, 16.1183) (255.004, 16.1262) (255.253, 16.134) (255.502, 16.1419) (255.751, 16.1498) (256., 16.1576) 
%};


\end{axis}

\end{tikzpicture}
%\end{document}

==> Figure__Optimal_revenue_for_finite_systems_as_s_increases.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height = 0.5*0.9*0.618\columnwidth,
%	width=\columnwidth, height=0.618\columnwidth,
    xmin=0.85, xmax=275,
    xmode=log,
    ymode=log,
    ymin=0.0000005, ymax=2,
    xtick={1,10,100},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0,0.000001,0.0001,0.01,1},
    y tick label style={/pgf/number format/fixed},
    every axis y label/.style=
%        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
        {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
    scaled ticks=true,
	xlabel={$s$},  			
%	ylabel={}	
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[color=black, draw=none, thick, mark=+] plot coordinates {
(1, 0.08762) (2, 0.) (3, 0.) (4, 0.0149866) (5, 0.) (6, 0.) (7, 0.) (8, 0.) (9, 0.00365697) (10, 0.) (11, 0.) (12, 0.) (13, 0.) (14, 0.) (15, 0.) (16, 0.000865061) (17, 0.) (18, 0.) (19, 0.) (20, 0.) (21, 0.) (22, 0.) (23, 0.) (24, 0.) (25, 0.) (26, 0.) (27, 0.) (28, 0.) (29, 0.) (30, 0.) (31, 0.) (32, 0.) (33, 0.) (34, 0.) (35, 0.) (36, 0.) (37, 0.) (38, 0.) (39, 0.) (40, 0.) (41, 0.) (42, 0.) (43, 0.) (44, 0.) (45, 0.) (46, 0.) (47, 0.) (48, 0.) (49, 0.) (50, 0.) (51, 0.) (52, 0.) (53, 0.) (54, 0.) (55, 0.) (56, 0.) (57, 0.) (58, 0.) (59, 0.) (60, 0.) (61, 0.) (62, 0.) (63, 0.) (64, 0.) (65, 0.) (66, 0.) (67, 0.) (68, 0.) (69, 0.) (70, 0.) (71, 0.) (72, 0.) (73, 0.) (74, 0.) (75, 0.) (76, 0.) (77, 0.) (78, 0.) (79, 0.) (80, 0.) (81, 0.) (82, 0.) (83, 0.) (84, 0.) (85, 0.) (86, 0.) (87, 0.) (88, 0.) (89, 0.) (90, 0.) (91, 0.) (92, 0.) (93, 0.) (94, 0.) (95, 0.) (96, 0.) (97, 0.) (98, 0.) (99, 0.) (100, 0.) (101, 0.) (102, 0.) (103, 0.) (104, 0.) (105, 0.) (106, 0.) (107, 0.) (108, 0.) (109, 0.) (110, 0.) (111, 0.) (112, 0.) (113, 0.) (114, 0.) (115, 0.) (116, 0.) (117, 0.) (118, 0.) (119, 0.) (120, 0.) (121, 0.) (122, 0.) (123, 0.) (124, 0.) (125, 0.) (126, 0.) (127, 0.) (128, 0.) (129, 0.) (130, 0.) (131, 0.) (132, 0.) (133, 0.) (134, 0.) (135, 0.) (136, 0.) (137, 0.) (138, 0.) (139, 0.) (140, 0.) (141, 0.000000876075) (142, 0.) (143, 0.) (144, 0.) (145, 0.) (146, 0.) (147, 0.) (148, 0.) (149, 0.) (150, 0.) (151, 0.) (152, 0.) (153, 0.) (154, 0.) (155, 0.) (156, 0.) (157, 0.) (158, 0.) (159, 0.) (160, 0.) (161, 0.) (162, 0.) (163, 0.) (164, 0.) (165, 0.) (166, 0.) (167, 0.) (168, 0.) (169, 0.) (170, 0.) (171, 0.) (172, 0.) (173, 0.) (174, 0.) (175, 0.) (176, 0.) (177, 0.) (178, 0.) (179, 0.) (180, 0.) (181, 0.) (182, 0.) (183, 0.) (184, 0.) (185, 0.) (186, 0.) (187, 0.) (188, 0.) (189, 0.) (190, 0.) (191, 0.) (192, 0.0000183047) (193, 0.) (194, 0.) (195, 0.) (196, 0.) (197, 0.) (198, 0.) (199, 0.) (200, 0.) (201, 0.) (202, 0.) (203, 0.) (204, 0.) (205, 0.) (206, 0.) (207, 0.) (208, 0.) (209, 0.) (210, 0.) (211, 0.) (212, 0.) (213, 0.) (214, 0.) (215, 0.) (216, 0.) (217, 0.) (218, 0.) (219, 0.) (220, 0.) (221, 0.) (222, 0.) (223, 0.) (224, 0.) (225, 0.) (226, 0.) (227, 0.) (228, 0.) (229, 0.) (230, 0.) (231, 0.) (232, 0.) (233, 0.) (234, 0.) (235, 0.) (236, 0.) (237, 0.) (238, 0.) (239, 0.) (240, 0.) (241, 0.) (242, 0.) (243, 0.) (244, 0.) (245, 0.) (246, 0.) (247, 0.) (248, 0.) (249, 0.) (250, 0.) (251, 0.0000327945) (252, 0.) (253, 0.) (254, 0.) (255, 0.) (256, 0.) 
};
\draw (4,-5) node [fill=none, draw=none, text=black, opacity=1, text opacity=1, scale=1.25] {$\frac{ R_{\mathrm{T},s}(\criticalpoint{\tau}) - R_{\mathrm{T},s}( \lfloor \criticalpoint{\eta} \sqrt{s} \rfloor ) }{ R_{\mathrm{T},s}(\criticalpoint{\tau}) }$};


%\addplot[color=black, draw=none, thick, mark=+] plot coordinates {
%(1., 0.990104) (2., 0.964461) (3., 0.179094) (4., 0.223261) (5., 0.255648) (6., 0.278215) (7., 0.0692483) (8., 0.0844471) (9., 0.099349) (10., 0.111852) (11., 0.122499) (12., 0.131679) (13., 0.0363029) (14., 0.0428908) (15., 0.0499271) (16., 0.0562959) (17., 0.0620912) (18., 0.0673892) (19., 0.0722532) (20., 0.0200989) (21., 0.0222973) (22., 0.0257748) (23., 0.0295092) (24., 0.0330152) (25., 0.0363141) (26., 0.0394246) (27., 0.042363) (28., 0.0451437) (29., 0.0477796) (30., 0.0138659) (31., 0.0150922) (32., 0.0172049) (33., 0.0193915) (34., 0.0214857) (35., 0.0234935) (36., 0.0254204) (37., 0.0272716) (38., 0.0290515) (39., 0.0307644) (40., 0.0324142) (41., 0.0340044) (42., 0.0101557) (43., 0.0109082) (44., 0.0123295) (45., 0.0137103) (46., 0.0150485) (47., 0.0163463) (48., 0.0176055) (49., 0.018828) (50., 0.0200153) (51., 0.0211691) (52., 0.0222909) (53., 0.023382) (54., 0.0244437) (55., 0.0254772) (56., 0.00777098) (57., 0.00835045) (58., 0.0092971) (59., 0.0102213) (60., 0.0111239) (61., 0.0120057) (62., 0.0128675) (63., 0.0137099) (64., 0.0145337) (65., 0.0153394) (66., 0.0161278) (67., 0.0168994) (68., 0.0176547) (69., 0.0183943) (70., 0.0191187) (71., 0.00579899) (72., 0.00614769) (73., 0.00662325) (74., 0.00728306) (75., 0.00793066) (76., 0.0085664) (77., 0.00919062) (78., 0.00980365) (79., 0.0104058) (80., 0.0109974) (81., 0.0115787) (82., 0.0121501) (83., 0.0127117) (84., 0.0132638) (85., 0.0138067) (86., 0.0143407) (87., 0.0148659) (88., 0.0153827) (89., 0.00474237) (90., 0.00499257) (91., 0.00539874) (92., 0.00587659) (93., 0.00634733) (94., 0.00681115) (95., 0.00726819) (96., 0.00771863) (97., 0.0081626) (98., 0.00860026) (99., 0.00903174) (100., 0.0094572) (101., 0.00987675) (102., 0.0102905) (103., 0.0106987) (104., 0.0111013) (105., 0.0114985) (106., 0.0118904) (107., 0.0122771) (108., 0.0126588) (109., 0.00395537) (110., 0.004141) (111., 0.00449781) (112., 0.00485477) (113., 0.00520739) (114., 0.00555575) (115., 0.00589992) (116., 0.00624) (117., 0.00657605) (118., 0.00690816) (119., 0.0072364) (120., 0.00756083) (121., 0.00788153) (122., 0.00819857) (123., 0.00851201) (124., 0.00882191) (125., 0.00912835) (126., 0.00943138) (127., 0.00973106) (128., 0.0100275) (129., 0.0103206) (130., 0.00321033) (131., 0.00335333) (132., 0.00353831) (133., 0.00381472) (134., 0.00408831) (135., 0.00435912) (136., 0.00462719) (137., 0.00489258) (138., 0.00515531) (139., 0.00541545) (140., 0.00567302) (141., 0.00592807) (142., 0.00618063) (143., 0.00643075) (144., 0.00667846) (145., 0.0069238) (146., 0.0071668) (147., 0.00740751) (148., 0.00764595) (149., 0.00788216) (150., 0.00811617) (151., 0.00834801) (152., 0.00857772) (153., 0.00880533) (154., 0.002771) (155., 0.00288234) (156., 0.00306768) (157., 0.00328379) (158., 0.00349804) (159., 0.00371044) (160., 0.00392103) (161., 0.00412983) (162., 0.00433685) (163., 0.00454214) (164., 0.0047457) (165., 0.00494757) (166., 0.00514776) (167., 0.00534629) (168., 0.0055432) (169., 0.0057385) (170., 0.0059322) (171., 0.00612434) (172., 0.00631494) (173., 0.006504) (174., 0.00669155) (175., 0.00687762) (176., 0.00706221) (177., 0.00724535) (178., 0.00742706) (179., 0.00232932) (180., 0.00241838) (181., 0.00251685) (182., 0.00269029) (183., 0.00286245) (184., 0.00303333) (185., 0.00320295) (186., 0.00337132) (187., 0.00353846) (188., 0.00370439) (189., 0.00386912) (190., 0.00403265) (191., 0.00419502) (192., 0.00435622) (193., 0.00451627) (194., 0.00467519) (195., 0.00483299) (196., 0.00498968) (197., 0.00514527) (198., 0.00529978) (199., 0.00545322) (200., 0.00560559) (201., 0.00575692) (202., 0.00590721) (203., 0.00605647) (204., 0.00620472) (205., 0.00635196) (206., 0.00649821) (207., 0.00205919) (208., 0.00213101) (209., 0.00224247) (210., 0.00238273) (211., 0.00252208) (212., 0.00266054) (213., 0.00279811) (214., 0.0029348) (215., 0.00307063) (216., 0.0032056) (217., 0.00333973) (218., 0.00347301) (219., 0.00360546) (220., 0.00373708) (221., 0.00386789) (222., 0.00399789) (223., 0.00412709) (224., 0.0042555) (225., 0.00438313) (226., 0.00450997) (227., 0.00463605) (228., 0.00476137) (229., 0.00488593) (230., 0.00500975) (231., 0.00513282) (232., 0.00525517) (233., 0.00537678) (234., 0.00549768) (235., 0.00561787) (236., 0.00177577) (237., 0.00183488) (238., 0.0018978) (239., 0.00201348) (240., 0.00212851) (241., 0.00224289) (242., 0.00235663) (243., 0.00246973) (244., 0.0025822) (245., 0.00269405) (246., 0.00280527) (247., 0.00291589) (248., 0.00302589) (249., 0.0031353) (250., 0.0032441) (251., 0.00335231) (252., 0.00345994) (253., 0.00356698) (254., 0.00367345) (255., 0.00377934) (256., 0.00388467) 
%};
%\draw (4,-1.5) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\frac{ G_r(s;\criticalpoint{k}) - G_r(s; [ \criticalpoint{\eta} \sqrt{s} ] ) }{ G_r(s;\criticalpoint{k}) }$};

\end{axis}
\end{tikzpicture}
%\end{document}

==> Figure__Revenue_structure_as_s_increases.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
	width=7cm, height = 0.618*7cm,	
%	width=\columnwidth, height=0.618\columnwidth,
    xmin=-0.25, xmax=10.25,
    ymin=-0.025, ymax=0.425,
    xtick={0,2,...,10},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0,0.2,0.4},
    every axis y label/.style=
%        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
        {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
    scaled ticks=true,
    group style = { group size = 2 by 2,
    				xlabels at = edge bottom, 
    				xticklabels at = edge bottom,    				
%    				ylabels at = edge left, 
    				yticklabels at = edge left,
    				horizontal sep = 10pt,
    				vertical sep = 10pt,    				
    				},
	xlabel={$\eta$},  				
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\nextgroupplot[	ylabel={$R_{\mathrm{T},8}( \lfloor 2 \eta \sqrt{2} \rfloor )$} ]
\nextgroupplot
\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
(0., 0.28096) (0.353553, 0.360607) (0.707107, 0.381608) (1.06066, 0.376781) (1.41421, 0.360784) (1.76777, 0.340533) (2.12132, 0.319354) (2.47487, 0.298824) (2.82843, 0.279641) (3.18198, 0.262055) (3.53553, 0.246089) (3.88909, 0.231664) (4.24264, 0.218649) (4.59619, 0.206903) (4.94975, 0.196284) (5.3033, 0.186664) (5.65685, 0.177923) (6.01041, 0.169958) (6.36396, 0.162677) (6.71751, 0.156002) (7.07107, 0.149864) (7.42462, 0.144203) (7.77817, 0.138966) (8.13173, 0.13411) (8.48528, 0.129595) (8.83883, 0.125387) (9.19239, 0.121456) (9.54594, 0.117777) (9.89949, 0.114324) (10.253, 0.11108) 
};
\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},8}( \lfloor \eta \sqrt{8} \rfloor )$};

\addplot[color=black, thick, mark=none] plot coordinates {
(0., 0.152898) (0.00976563, 0.159358) (0.0195313, 0.165646) (0.0292969, 0.171765) (0.0390625, 0.177722) (0.0488281, 0.183519) (0.0585938, 0.189161) (0.0683594, 0.194652) (0.078125, 0.199997) (0.0878906, 0.205199) (0.0976563, 0.210262) (0.107422, 0.215189) (0.117188, 0.219984) (0.126953, 0.22465) (0.136719, 0.229191) (0.146484, 0.233609) (0.15625, 0.237909) (0.166016, 0.242093) (0.175781, 0.246163) (0.185547, 0.250123) (0.195313, 0.253976) (0.205078, 0.257723) (0.214844, 0.261369) (0.224609, 0.264915) (0.234375, 0.268363) (0.244141, 0.271717) (0.253906, 0.274978) (0.263672, 0.278149) (0.273438, 0.281232) (0.283203, 0.284229) (0.292969, 0.287142) (0.302734, 0.289973) (0.3125, 0.292725) (0.322266, 0.295398) (0.332031, 0.297996) (0.341797, 0.300519) (0.351563, 0.30297) (0.361328, 0.305349) (0.371094, 0.30766) (0.380859, 0.309903) (0.390625, 0.312081) (0.400391, 0.314194) (0.410156, 0.316244) (0.419922, 0.318233) (0.429688, 0.320162) (0.439453, 0.322033) (0.449219, 0.323846) (0.458984, 0.325603) (0.46875, 0.327306) (0.478516, 0.328956) (0.488281, 0.330553) (0.498047, 0.3321) (0.507813, 0.333597) (0.517578, 0.335045) (0.527344, 0.336446) (0.537109, 0.3378) (0.546875, 0.339109) (0.556641, 0.340374) (0.566406, 0.341596) (0.576172, 0.342775) (0.585938, 0.343913) (0.595703, 0.34501) (0.605469, 0.346068) (0.615234, 0.347088) (0.625, 0.348069) (0.634766, 0.349014) (0.644531, 0.349923) (0.654297, 0.350796) (0.664063, 0.351635) (0.673828, 0.35244) (0.683594, 0.353212) (0.693359, 0.353952) (0.703125, 0.354661) (0.712891, 0.355339) (0.722656, 0.355987) (0.732422, 0.356605) (0.742188, 0.357194) (0.751953, 0.357756) (0.761719, 0.35829) (0.771484, 0.358797) (0.78125, 0.359277) (0.791016, 0.359732) (0.800781, 0.360162) (0.810547, 0.360567) (0.820313, 0.360949) (0.830078, 0.361307) (0.839844, 0.361641) (0.849609, 0.361954) (0.859375, 0.362244) (0.869141, 0.362513) (0.878906, 0.362761) (0.888672, 0.362988) (0.898438, 0.363195) (0.908203, 0.363383) (0.917969, 0.363552) (0.927734, 0.363701) (0.9375, 0.363833) (0.947266, 0.363946) (0.957031, 0.364042) (0.966797, 0.364121) (0.976563, 0.364183) (0.986328, 0.364228) (0.996094, 0.364258) (1.00586, 0.364272) (1.01563, 0.36427) (1.02539, 0.364254) (1.03516, 0.364223) (1.04492, 0.364178) (1.05469, 0.364119) (1.06445, 0.364046) (1.07422, 0.36396) (1.08398, 0.36386) (1.09375, 0.363748) (1.10352, 0.363624) (1.11328, 0.363487) (1.12305, 0.363339) (1.13281, 0.363179) (1.14258, 0.363007) (1.15234, 0.362825) (1.16211, 0.362631) (1.17188, 0.362427) (1.18164, 0.362213) (1.19141, 0.361988) (1.20117, 0.361754) (1.21094, 0.36151) (1.2207, 0.361257) (1.23047, 0.360994) (1.24023, 0.360723) (1.25, 0.360442) (1.25977, 0.360153) (1.26953, 0.359856) (1.2793, 0.359551) (1.28906, 0.359238) (1.29883, 0.358917) (1.30859, 0.358588) (1.31836, 0.358252) (1.32813, 0.357909) (1.33789, 0.357558) (1.34766, 0.357201) (1.35742, 0.356838) (1.36719, 0.356467) (1.37695, 0.356091) (1.38672, 0.355708) (1.39648, 0.355319) (1.40625, 0.354924) (1.41602, 0.354523) (1.42578, 0.354117) (1.43555, 0.353705) (1.44531, 0.353288) (1.45508, 0.352866) (1.46484, 0.352439) (1.47461, 0.352007) (1.48438, 0.35157) (1.49414, 0.351129) (1.50391, 0.350683) (1.51367, 0.350232) (1.52344, 0.349778) (1.5332, 0.349319) (1.54297, 0.348856) (1.55273, 0.348389) (1.5625, 0.347918) (1.57227, 0.347444) (1.58203, 0.346966) (1.5918, 0.346484) (1.60156, 0.345999) (1.61133, 0.345511) (1.62109, 0.345019) (1.63086, 0.344525) (1.64063, 0.344027) (1.65039, 0.343527) (1.66016, 0.343023) (1.66992, 0.342517) (1.67969, 0.342009) (1.68945, 0.341497) (1.69922, 0.340983) (1.70898, 0.340467) (1.71875, 0.339949) (1.72852, 0.339428) (1.73828, 0.338905) (1.74805, 0.33838) (1.75781, 0.337853) (1.76758, 0.337324) (1.77734, 0.336793) (1.78711, 0.33626) (1.79688, 0.335725) (1.80664, 0.335189) (1.81641, 0.334651) (1.82617, 0.334112) (1.83594, 0.333571) (1.8457, 0.333029) (1.85547, 0.332485) (1.86523, 0.33194) (1.875, 0.331394) (1.88477, 0.330847) (1.89453, 0.330298) (1.9043, 0.329749) (1.91406, 0.329198) (1.92383, 0.328647) (1.93359, 0.328094) (1.94336, 0.327541) (1.95313, 0.326987) (1.96289, 0.326432) (1.97266, 0.325876) (1.98242, 0.32532) (1.99219, 0.324763) (2.00195, 0.324205) (2.01172, 0.323647) (2.02148, 0.323089) (2.03125, 0.32253) (2.04102, 0.32197) (2.05078, 0.32141) (2.06055, 0.32085) (2.07031, 0.32029) (2.08008, 0.319729) (2.08984, 0.319168) (2.09961, 0.318607) (2.10938, 0.318045) (2.11914, 0.317484) (2.12891, 0.316922) (2.13867, 0.316361) (2.14844, 0.315799) (2.1582, 0.315237) (2.16797, 0.314676) (2.17773, 0.314114) (2.1875, 0.313553) (2.19727, 0.312992) (2.20703, 0.31243) (2.2168, 0.31187) (2.22656, 0.311309) (2.23633, 0.310748) (2.24609, 0.310188) (2.25586, 0.309628) (2.26563, 0.309069) (2.27539, 0.308509) (2.28516, 0.30795) (2.29492, 0.307392) (2.30469, 0.306834) (2.31445, 0.306276) (2.32422, 0.305719) (2.33398, 0.305162) (2.34375, 0.304606) (2.35352, 0.30405) (2.36328, 0.303495) (2.37305, 0.302941) (2.38281, 0.302387) (2.39258, 0.301833) (2.40234, 0.30128) (2.41211, 0.300728) (2.42188, 0.300177) (2.43164, 0.299626) (2.44141, 0.299076) (2.45117, 0.298526) (2.46094, 0.297977) (2.4707, 0.297429) (2.48047, 0.296882) (2.49023, 0.296336) (2.5, 0.29579) (2.50977, 0.295245) (2.51953, 0.294701) (2.5293, 0.294157) (2.53906, 0.293615) (2.54883, 0.293073) (2.55859, 0.292532) (2.56836, 0.291993) (2.57813, 0.291453) (2.58789, 0.290915) (2.59766, 0.290378) (2.60742, 0.289842) (2.61719, 0.289306) (2.62695, 0.288772) (2.63672, 0.288238) (2.64648, 0.287706) (2.65625, 0.287174) (2.66602, 0.286644) (2.67578, 0.286114) (2.68555, 0.285585) (2.69531, 0.285058) (2.70508, 0.284531) (2.71484, 0.284005) (2.72461, 0.283481) (2.73438, 0.282957) (2.74414, 0.282435) (2.75391, 0.281913) (2.76367, 0.281393) (2.77344, 0.280873) (2.7832, 0.280355) (2.79297, 0.279838) (2.80273, 0.279321) (2.8125, 0.278806) (2.82227, 0.278292) (2.83203, 0.27778) (2.8418, 0.277268) (2.85156, 0.276757) (2.86133, 0.276248) (2.87109, 0.275739) (2.88086, 0.275232) (2.89063, 0.274726) (2.90039, 0.27422) (2.91016, 0.273717) (2.91992, 0.273214) (2.92969, 0.272712) (2.93945, 0.272212) (2.94922, 0.271712) (2.95898, 0.271214) (2.96875, 0.270717) (2.97852, 0.270221) (2.98828, 0.269726) (2.99805, 0.269233) (3.00781, 0.26874) (3.01758, 0.268249) (3.02734, 0.267759) (3.03711, 0.26727) (3.04688, 0.266783) (3.05664, 0.266296) (3.06641, 0.265811) (3.07617, 0.265327) (3.08594, 0.264844) (3.0957, 0.264362) (3.10547, 0.263881) (3.11523, 0.263402) (3.125, 0.262924) (3.13477, 0.262447) (3.14453, 0.261971) (3.1543, 0.261497) (3.16406, 0.261023) (3.17383, 0.260551) (3.18359, 0.26008) (3.19336, 0.25961) (3.20313, 0.259142) (3.21289, 0.258674) (3.22266, 0.258208) (3.23242, 0.257743) (3.24219, 0.257279) (3.25195, 0.256817) (3.26172, 0.256355) (3.27148, 0.255895) (3.28125, 0.255436) (3.29102, 0.254978) (3.30078, 0.254522) (3.31055, 0.254066) (3.32031, 0.253612) (3.33008, 0.253159) (3.33984, 0.252707) (3.34961, 0.252257) (3.35938, 0.251807) (3.36914, 0.251359) (3.37891, 0.250912) (3.38867, 0.250466) (3.39844, 0.250022) (3.4082, 0.249578) (3.41797, 0.249136) (3.42773, 0.248695) (3.4375, 0.248255) (3.44727, 0.247817) (3.45703, 0.247379) (3.4668, 0.246943) (3.47656, 0.246508) (3.48633, 0.246074) (3.49609, 0.245641) (3.50586, 0.24521) (3.51563, 0.244779) (3.52539, 0.24435) (3.53516, 0.243922) (3.54492, 0.243495) (3.55469, 0.24307) (3.56445, 0.242645) (3.57422, 0.242222) (3.58398, 0.2418) (3.59375, 0.241379) (3.60352, 0.240959) (3.61328, 0.24054) (3.62305, 0.240123) (3.63281, 0.239707) (3.64258, 0.239291) (3.65234, 0.238877) (3.66211, 0.238465) (3.67188, 0.238053) (3.68164, 0.237642) (3.69141, 0.237233) (3.70117, 0.236825) (3.71094, 0.236418) (3.7207, 0.236012) (3.73047, 0.235607) (3.74023, 0.235203) (3.75, 0.234801) (3.75977, 0.234399) (3.76953, 0.233999) (3.7793, 0.2336) (3.78906, 0.233202) (3.79883, 0.232805) (3.80859, 0.232409) (3.81836, 0.232014) (3.82813, 0.231621) (3.83789, 0.231228) (3.84766, 0.230837) (3.85742, 0.230447) (3.86719, 0.230058) (3.87695, 0.22967) (3.88672, 0.229283) (3.89648, 0.228897) (3.90625, 0.228512) (3.91602, 0.228129) (3.92578, 0.227746) (3.93555, 0.227365) (3.94531, 0.226984) (3.95508, 0.226605) (3.96484, 0.226227) (3.97461, 0.22585) (3.98438, 0.225473) (3.99414, 0.225098) (4.00391, 0.224725) (4.01367, 0.224352) (4.02344, 0.22398) (4.0332, 0.223609) (4.04297, 0.223239) (4.05273, 0.222871) (4.0625, 0.222503) (4.07227, 0.222137) (4.08203, 0.221771) (4.0918, 0.221407) (4.10156, 0.221043) (4.11133, 0.220681) (4.12109, 0.22032) (4.13086, 0.219959) (4.14063, 0.2196) (4.15039, 0.219242) (4.16016, 0.218885) (4.16992, 0.218528) (4.17969, 0.218173) (4.18945, 0.217819) (4.19922, 0.217466) (4.20898, 0.217114) (4.21875, 0.216762) (4.22852, 0.216412) (4.23828, 0.216063) (4.24805, 0.215715) (4.25781, 0.215368) (4.26758, 0.215022) (4.27734, 0.214676) (4.28711, 0.214332) (4.29688, 0.213989) (4.30664, 0.213647) (4.31641, 0.213305) (4.32617, 0.212965) (4.33594, 0.212626) (4.3457, 0.212287) (4.35547, 0.21195) (4.36523, 0.211614) (4.375, 0.211278) (4.38477, 0.210944) (4.39453, 0.21061) (4.4043, 0.210277) (4.41406, 0.209946) (4.42383, 0.209615) (4.43359, 0.209285) (4.44336, 0.208956) (4.45313, 0.208628) (4.46289, 0.208301) (4.47266, 0.207975) (4.48242, 0.20765) (4.49219, 0.207326) (4.50195, 0.207003) (4.51172, 0.20668) (4.52148, 0.206359) (4.53125, 0.206038) (4.54102, 0.205719) (4.55078, 0.2054) (4.56055, 0.205082) (4.57031, 0.204765) (4.58008, 0.204449) (4.58984, 0.204134) (4.59961, 0.20382) (4.60938, 0.203506) (4.61914, 0.203194) (4.62891, 0.202882) (4.63867, 0.202572) (4.64844, 0.202262) (4.6582, 0.201953) (4.66797, 0.201645) (4.67773, 0.201337) (4.6875, 0.201031) (4.69727, 0.200726) (4.70703, 0.200421) (4.7168, 0.200117) (4.72656, 0.199814) (4.73633, 0.199512) (4.74609, 0.199211) (4.75586, 0.198911) (4.76563, 0.198611) (4.77539, 0.198312) (4.78516, 0.198014) (4.79492, 0.197717) (4.80469, 0.197421) (4.81445, 0.197126) (4.82422, 0.196831) (4.83398, 0.196538) (4.84375, 0.196245) (4.85352, 0.195953) (4.86328, 0.195661) (4.87305, 0.195371) (4.88281, 0.195081) (4.89258, 0.194792) (4.90234, 0.194504) (4.91211, 0.194217) (4.92188, 0.193931) (4.93164, 0.193645) (4.94141, 0.19336) (4.95117, 0.193076) (4.96094, 0.192793) (4.9707, 0.19251) (4.98047, 0.192229) (4.99023, 0.191948) (5., 0.191667) (5.00977, 0.191388) (5.01953, 0.191109) (5.0293, 0.190832) (5.03906, 0.190555) (5.04883, 0.190278) (5.05859, 0.190003) (5.06836, 0.189728) (5.07813, 0.189454) (5.08789, 0.189181) (5.09766, 0.188908) (5.10742, 0.188636) (5.11719, 0.188365) (5.12695, 0.188095) (5.13672, 0.187825) (5.14648, 0.187557) (5.15625, 0.187289) (5.16602, 0.187021) (5.17578, 0.186755) (5.18555, 0.186489) (5.19531, 0.186224) (5.20508, 0.185959) (5.21484, 0.185695) (5.22461, 0.185432) (5.23438, 0.18517) (5.24414, 0.184909) (5.25391, 0.184648) (5.26367, 0.184387) (5.27344, 0.184128) (5.2832, 0.183869) (5.29297, 0.183611) (5.30273, 0.183354) (5.3125, 0.183097) (5.32227, 0.182841) (5.33203, 0.182586) (5.3418, 0.182331) (5.35156, 0.182078) (5.36133, 0.181824) (5.37109, 0.181572) (5.38086, 0.18132) (5.39063, 0.181069) (5.40039, 0.180818) (5.41016, 0.180568) (5.41992, 0.180319) (5.42969, 0.180071) (5.43945, 0.179823) (5.44922, 0.179576) (5.45898, 0.179329) (5.46875, 0.179083) (5.47852, 0.178838) (5.48828, 0.178594) (5.49805, 0.17835) (5.50781, 0.178107) (5.51758, 0.177864) (5.52734, 0.177622) (5.53711, 0.177381) (5.54688, 0.17714) (5.55664, 0.1769) (5.56641, 0.176661) (5.57617, 0.176422) (5.58594, 0.176184) (5.5957, 0.175946) (5.60547, 0.175709) (5.61523, 0.175473) (5.625, 0.175238) (5.63477, 0.175003) (5.64453, 0.174768) (5.6543, 0.174534) (5.66406, 0.174301) (5.67383, 0.174069) (5.68359, 0.173837) (5.69336, 0.173605) (5.70313, 0.173375) (5.71289, 0.173145) (5.72266, 0.172915) (5.73242, 0.172686) (5.74219, 0.172458) (5.75195, 0.17223) (5.76172, 0.172003) (5.77148, 0.171776) (5.78125, 0.17155) (5.79102, 0.171325) (5.80078, 0.1711) (5.81055, 0.170876) (5.82031, 0.170652) (5.83008, 0.170429) (5.83984, 0.170207) (5.84961, 0.169985) (5.85938, 0.169764) (5.86914, 0.169543) (5.87891, 0.169323) (5.88867, 0.169103) (5.89844, 0.168884) (5.9082, 0.168665) (5.91797, 0.168448) (5.92773, 0.16823) (5.9375, 0.168013) (5.94727, 0.167797) (5.95703, 0.167581) (5.9668, 0.167366) (5.97656, 0.167152) (5.98633, 0.166938) (5.99609, 0.166724) (6.00586, 0.166511) (6.01563, 0.166299) (6.02539, 0.166087) (6.03516, 0.165875) (6.04492, 0.165664) (6.05469, 0.165454) (6.06445, 0.165244) (6.07422, 0.165035) (6.08398, 0.164826) (6.09375, 0.164618) (6.10352, 0.164411) (6.11328, 0.164204) (6.12305, 0.163997) (6.13281, 0.163791) (6.14258, 0.163585) (6.15234, 0.16338) (6.16211, 0.163176) (6.17188, 0.162972) (6.18164, 0.162768) (6.19141, 0.162565) (6.20117, 0.162363) (6.21094, 0.162161) (6.2207, 0.161959) (6.23047, 0.161758) (6.24023, 0.161558) (6.25, 0.161358) (6.25977, 0.161158) (6.26953, 0.160959) (6.2793, 0.160761) (6.28906, 0.160563) (6.29883, 0.160365) (6.30859, 0.160168) (6.31836, 0.159971) (6.32813, 0.159775) (6.33789, 0.15958) (6.34766, 0.159385) (6.35742, 0.15919) (6.36719, 0.158996) (6.37695, 0.158802) (6.38672, 0.158609) (6.39648, 0.158416) (6.40625, 0.158224) (6.41602, 0.158032) (6.42578, 0.157841) (6.43555, 0.15765) (6.44531, 0.15746) (6.45508, 0.15727) (6.46484, 0.15708) (6.47461, 0.156891) (6.48438, 0.156703) (6.49414, 0.156515) (6.50391, 0.156327) (6.51367, 0.15614) (6.52344, 0.155953) (6.5332, 0.155767) (6.54297, 0.155581) (6.55273, 0.155396) (6.5625, 0.155211) (6.57227, 0.155026) (6.58203, 0.154842) (6.5918, 0.154659) (6.60156, 0.154476) (6.61133, 0.154293) (6.62109, 0.154111) (6.63086, 0.153929) (6.64063, 0.153747) (6.65039, 0.153566) (6.66016, 0.153386) (6.66992, 0.153206) (6.67969, 0.153026) (6.68945, 0.152847) (6.69922, 0.152668) (6.70898, 0.152489) (6.71875, 0.152312) (6.72852, 0.152134) (6.73828, 0.151957) (6.74805, 0.15178) (6.75781, 0.151604) (6.76758, 0.151428) (6.77734, 0.151252) (6.78711, 0.151077) (6.79688, 0.150903) (6.80664, 0.150728) (6.81641, 0.150555) (6.82617, 0.150381) (6.83594, 0.150208) (6.8457, 0.150036) (6.85547, 0.149863) (6.86523, 0.149692) (6.875, 0.14952) (6.88477, 0.149349) (6.89453, 0.149179) (6.9043, 0.149008) (6.91406, 0.148839) (6.92383, 0.148669) (6.93359, 0.1485) (6.94336, 0.148332) (6.95313, 0.148163) (6.96289, 0.147995) (6.97266, 0.147828) (6.98242, 0.147661) (6.99219, 0.147494) (7.00195, 0.147328) (7.01172, 0.147162) (7.02148, 0.146997) (7.03125, 0.146831) (7.04102, 0.146667) (7.05078, 0.146502) (7.06055, 0.146338) (7.07031, 0.146175) (7.08008, 0.146011) (7.08984, 0.145848) (7.09961, 0.145686) (7.10938, 0.145524) (7.11914, 0.145362) (7.12891, 0.1452) (7.13867, 0.145039) (7.14844, 0.144879) (7.1582, 0.144718) (7.16797, 0.144558) (7.17773, 0.144399) (7.1875, 0.14424) (7.19727, 0.144081) (7.20703, 0.143922) (7.2168, 0.143764) (7.22656, 0.143606) (7.23633, 0.143449) (7.24609, 0.143292) (7.25586, 0.143135) (7.26563, 0.142979) (7.27539, 0.142823) (7.28516, 0.142667) (7.29492, 0.142512) (7.30469, 0.142357) (7.31445, 0.142202) (7.32422, 0.142048) (7.33398, 0.141894) (7.34375, 0.14174) (7.35352, 0.141587) (7.36328, 0.141434) (7.37305, 0.141281) (7.38281, 0.141129) (7.39258, 0.140977) (7.40234, 0.140825) (7.41211, 0.140674) (7.42188, 0.140523) (7.43164, 0.140373) (7.44141, 0.140223) (7.45117, 0.140073) (7.46094, 0.139923) (7.4707, 0.139774) (7.48047, 0.139625) (7.49023, 0.139476) (7.5, 0.139328) (7.50977, 0.13918) (7.51953, 0.139032) (7.5293, 0.138885) (7.53906, 0.138738) (7.54883, 0.138591) (7.55859, 0.138445) (7.56836, 0.138299) (7.57813, 0.138153) (7.58789, 0.138008) (7.59766, 0.137863) (7.60742, 0.137718) (7.61719, 0.137574) (7.62695, 0.13743) (7.63672, 0.137286) (7.64648, 0.137142) (7.65625, 0.136999) (7.66602, 0.136856) (7.67578, 0.136714) (7.68555, 0.136571) (7.69531, 0.136429) (7.70508, 0.136288) (7.71484, 0.136146) (7.72461, 0.136005) (7.73438, 0.135865) (7.74414, 0.135724) (7.75391, 0.135584) (7.76367, 0.135444) (7.77344, 0.135305) (7.7832, 0.135165) (7.79297, 0.135026) (7.80273, 0.134888) (7.8125, 0.134749) (7.82227, 0.134611) (7.83203, 0.134474) (7.8418, 0.134336) (7.85156, 0.134199) (7.86133, 0.134062) (7.87109, 0.133925) (7.88086, 0.133789) (7.89063, 0.133653) (7.90039, 0.133517) (7.91016, 0.133382) (7.91992, 0.133247) (7.92969, 0.133112) (7.93945, 0.132977) (7.94922, 0.132843) (7.95898, 0.132709) (7.96875, 0.132575) (7.97852, 0.132441) (7.98828, 0.132308) (7.99805, 0.132175) (8.00781, 0.132043) (8.01758, 0.13191) (8.02734, 0.131778) (8.03711, 0.131646) (8.04688, 0.131515) (8.05664, 0.131383) (8.06641, 0.131252) (8.07617, 0.131122) (8.08594, 0.130991) (8.0957, 0.130861) (8.10547, 0.130731) (8.11523, 0.130601) (8.125, 0.130472) (8.13477, 0.130343) (8.14453, 0.130214) (8.1543, 0.130085) (8.16406, 0.129957) (8.17383, 0.129829) (8.18359, 0.129701) (8.19336, 0.129574) (8.20313, 0.129446) (8.21289, 0.129319) (8.22266, 0.129193) (8.23242, 0.129066) (8.24219, 0.12894) (8.25195, 0.128814) (8.26172, 0.128688) (8.27148, 0.128563) (8.28125, 0.128437) (8.29102, 0.128312) (8.30078, 0.128188) (8.31055, 0.128063) (8.32031, 0.127939) (8.33008, 0.127815) (8.33984, 0.127691) (8.34961, 0.127568) (8.35938, 0.127445) (8.36914, 0.127322) (8.37891, 0.127199) (8.38867, 0.127076) (8.39844, 0.126954) (8.4082, 0.126832) (8.41797, 0.12671) (8.42773, 0.126589) (8.4375, 0.126468) (8.44727, 0.126347) (8.45703, 0.126226) (8.4668, 0.126105) (8.47656, 0.125985) (8.48633, 0.125865) (8.49609, 0.125745) (8.50586, 0.125626) (8.51563, 0.125506) (8.52539, 0.125387) (8.53516, 0.125268) (8.54492, 0.12515) (8.55469, 0.125031) (8.56445, 0.124913) (8.57422, 0.124795) (8.58398, 0.124678) (8.59375, 0.12456) (8.60352, 0.124443) (8.61328, 0.124326) (8.62305, 0.124209) (8.63281, 0.124093) (8.64258, 0.123976) (8.65234, 0.12386) (8.66211, 0.123744) (8.67188, 0.123629) (8.68164, 0.123513) (8.69141, 0.123398) (8.70117, 0.123283) (8.71094, 0.123168) (8.7207, 0.123054) (8.73047, 0.12294) (8.74023, 0.122826) (8.75, 0.122712) (8.75977, 0.122598) (8.76953, 0.122485) (8.7793, 0.122371) (8.78906, 0.122259) (8.79883, 0.122146) (8.80859, 0.122033) (8.81836, 0.121921) (8.82813, 0.121809) (8.83789, 0.121697) (8.84766, 0.121585) (8.85742, 0.121474) (8.86719, 0.121363) (8.87695, 0.121252) (8.88672, 0.121141) (8.89648, 0.12103) (8.90625, 0.12092) (8.91602, 0.12081) (8.92578, 0.1207) (8.93555, 0.12059) (8.94531, 0.12048) (8.95508, 0.120371) (8.96484, 0.120262) (8.97461, 0.120153) (8.98438, 0.120044) (8.99414, 0.119936) (9.00391, 0.119827) (9.01367, 0.119719) (9.02344, 0.119612) (9.0332, 0.119504) (9.04297, 0.119396) (9.05273, 0.119289) (9.0625, 0.119182) (9.07227, 0.119075) (9.08203, 0.118968) (9.0918, 0.118862) (9.10156, 0.118756) (9.11133, 0.11865) (9.12109, 0.118544) (9.13086, 0.118438) (9.14063, 0.118333) (9.15039, 0.118227) (9.16016, 0.118122) (9.16992, 0.118017) (9.17969, 0.117913) (9.18945, 0.117808) (9.19922, 0.117704) (9.20898, 0.1176) (9.21875, 0.117496) (9.22852, 0.117392) (9.23828, 0.117288) (9.24805, 0.117185) (9.25781, 0.117082) (9.26758, 0.116979) (9.27734, 0.116876) (9.28711, 0.116774) (9.29688, 0.116671) (9.30664, 0.116569) (9.31641, 0.116467) (9.32617, 0.116365) (9.33594, 0.116264) (9.3457, 0.116162) (9.35547, 0.116061) (9.36523, 0.11596) (9.375, 0.115859) (9.38477, 0.115758) (9.39453, 0.115658) (9.4043, 0.115557) (9.41406, 0.115457) (9.42383, 0.115357) (9.43359, 0.115257) (9.44336, 0.115158) (9.45313, 0.115058) (9.46289, 0.114959) (9.47266, 0.11486) (9.48242, 0.114761) (9.49219, 0.114662) (9.50195, 0.114564) (9.51172, 0.114466) (9.52148, 0.114367) (9.53125, 0.114269) (9.54102, 0.114172) (9.55078, 0.114074) (9.56055, 0.113976) (9.57031, 0.113879) (9.58008, 0.113782) (9.58984, 0.113685) (9.59961, 0.113588) (9.60938, 0.113492) (9.61914, 0.113395) (9.62891, 0.113299) (9.63867, 0.113203) (9.64844, 0.113107) (9.6582, 0.113011) (9.66797, 0.112916) (9.67773, 0.11282) (9.6875, 0.112725) (9.69727, 0.11263) (9.70703, 0.112535) (9.7168, 0.11244) (9.72656, 0.112346) (9.73633, 0.112252) (9.74609, 0.112157) (9.75586, 0.112063) (9.76563, 0.111969) (9.77539, 0.111876) (9.78516, 0.111782) (9.79492, 0.111689) (9.80469, 0.111596) (9.81445, 0.111502) (9.82422, 0.11141) (9.83398, 0.111317) (9.84375, 0.111224) (9.85352, 0.111132) (9.86328, 0.11104) (9.87305, 0.110948) (9.88281, 0.110856) (9.89258, 0.110764) (9.90234, 0.110672) (9.91211, 0.110581) (9.92188, 0.11049) (9.93164, 0.110398) (9.94141, 0.110307) (9.95117, 0.110217) (9.96094, 0.110126) (9.9707, 0.110036) (9.98047, 0.109945) (9.99023, 0.109855) (10., 0.109765) 
};
\draw (15,200) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T}}(\eta)$};


%%\nextgroupplot[	ylabel={$R_{\mathrm{T},16}( \lfloor 4 \eta \rfloor )$} ]
%\nextgroupplot
%\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
%(0., 0.241925) (0.25, 0.321357) (0.5, 0.358031) (0.75, 0.37103) (1., 0.37071) (1.25, 0.362943) (1.5, 0.351164) (1.75, 0.337411) (2., 0.322906) (2.25, 0.308373) (2.5, 0.294233) (2.75, 0.280721) (3., 0.267952) (3.25, 0.255973) (3.5, 0.244785) (3.75, 0.234363) (4., 0.224668) (4.25, 0.215653) (4.5, 0.207269) (4.75, 0.199468) (5., 0.192201) (5.25, 0.185425) (5.5, 0.179097) (5.75, 0.17318) (6., 0.167639) (6.25, 0.162441) (6.5, 0.157559) (6.75, 0.152965) (7., 0.148637) (7.25, 0.144552) (7.5, 0.140693) (7.75, 0.13704) (8., 0.133579) (8.25, 0.130295) (8.5, 0.127176) (8.75, 0.124208) (9., 0.121382) (9.25, 0.118688) (9.5, 0.116117) (9.75, 0.113661) (10., 0.111312) (10.25, 0.109064) 
%};
%\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},16}( \lfloor 4 \eta \rfloor )$};



%\nextgroupplot[	ylabel={$R_{\mathrm{T},32}( \lfloor 4 \eta \sqrt{2} \rfloor )$} ]
\nextgroupplot
\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
(0., 0.214754) (0.176777, 0.285214) (0.353553, 0.327502) (0.53033, 0.351487) (0.707107, 0.363387) (0.883883, 0.367241) (1.06066, 0.365734) (1.23744, 0.360682) (1.41421, 0.35333) (1.59099, 0.344541) (1.76777, 0.334911) (1.94454, 0.324857) (2.12132, 0.314667) (2.2981, 0.30454) (2.47487, 0.294609) (2.65165, 0.284962) (2.82843, 0.275657) (3.0052, 0.266723) (3.18198, 0.258179) (3.35876, 0.250027) (3.53553, 0.242264) (3.71231, 0.23488) (3.88909, 0.227863) (4.06586, 0.221197) (4.24264, 0.214865) (4.41942, 0.208851) (4.59619, 0.203137) (4.77297, 0.197705) (4.94975, 0.192541) (5.12652, 0.187627) (5.3033, 0.182948) (5.48008, 0.178491) (5.65685, 0.174242) (5.83363, 0.170187) (6.01041, 0.166316) (6.18718, 0.162617) (6.36396, 0.15908) (6.54074, 0.155694) (6.71751, 0.152452) (6.89429, 0.149345) (7.07107, 0.146364) (7.24784, 0.143503) (7.42462, 0.140754) (7.6014, 0.138112) (7.77817, 0.135571) (7.95495, 0.133125) (8.13173, 0.130769) (8.3085, 0.128498) (8.48528, 0.126308) (8.66206, 0.124194) (8.83883, 0.122154) (9.01561, 0.120182) (9.19239, 0.118276) (9.36916, 0.116433) (9.54594, 0.114649) (9.72272, 0.112922) (9.89949, 0.111249) (10.0763, 0.109627) 
};
\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},32}( \lfloor 4 \eta \sqrt{2} \rfloor )$};


\addplot[color=black, thick, mark=none] plot coordinates {
(0., 0.152898) (0.00976563, 0.159358) (0.0195313, 0.165646) (0.0292969, 0.171765) (0.0390625, 0.177722) (0.0488281, 0.183519) (0.0585938, 0.189161) (0.0683594, 0.194652) (0.078125, 0.199997) (0.0878906, 0.205199) (0.0976563, 0.210262) (0.107422, 0.215189) (0.117188, 0.219984) (0.126953, 0.22465) (0.136719, 0.229191) (0.146484, 0.233609) (0.15625, 0.237909) (0.166016, 0.242093) (0.175781, 0.246163) (0.185547, 0.250123) (0.195313, 0.253976) (0.205078, 0.257723) (0.214844, 0.261369) (0.224609, 0.264915) (0.234375, 0.268363) (0.244141, 0.271717) (0.253906, 0.274978) (0.263672, 0.278149) (0.273438, 0.281232) (0.283203, 0.284229) (0.292969, 0.287142) (0.302734, 0.289973) (0.3125, 0.292725) (0.322266, 0.295398) (0.332031, 0.297996) (0.341797, 0.300519) (0.351563, 0.30297) (0.361328, 0.305349) (0.371094, 0.30766) (0.380859, 0.309903) (0.390625, 0.312081) (0.400391, 0.314194) (0.410156, 0.316244) (0.419922, 0.318233) (0.429688, 0.320162) (0.439453, 0.322033) (0.449219, 0.323846) (0.458984, 0.325603) (0.46875, 0.327306) (0.478516, 0.328956) (0.488281, 0.330553) (0.498047, 0.3321) (0.507813, 0.333597) (0.517578, 0.335045) (0.527344, 0.336446) (0.537109, 0.3378) (0.546875, 0.339109) (0.556641, 0.340374) (0.566406, 0.341596) (0.576172, 0.342775) (0.585938, 0.343913) (0.595703, 0.34501) (0.605469, 0.346068) (0.615234, 0.347088) (0.625, 0.348069) (0.634766, 0.349014) (0.644531, 0.349923) (0.654297, 0.350796) (0.664063, 0.351635) (0.673828, 0.35244) (0.683594, 0.353212) (0.693359, 0.353952) (0.703125, 0.354661) (0.712891, 0.355339) (0.722656, 0.355987) (0.732422, 0.356605) (0.742188, 0.357194) (0.751953, 0.357756) (0.761719, 0.35829) (0.771484, 0.358797) (0.78125, 0.359277) (0.791016, 0.359732) (0.800781, 0.360162) (0.810547, 0.360567) (0.820313, 0.360949) (0.830078, 0.361307) (0.839844, 0.361641) (0.849609, 0.361954) (0.859375, 0.362244) (0.869141, 0.362513) (0.878906, 0.362761) (0.888672, 0.362988) (0.898438, 0.363195) (0.908203, 0.363383) (0.917969, 0.363552) (0.927734, 0.363701) (0.9375, 0.363833) (0.947266, 0.363946) (0.957031, 0.364042) (0.966797, 0.364121) (0.976563, 0.364183) (0.986328, 0.364228) (0.996094, 0.364258) (1.00586, 0.364272) (1.01563, 0.36427) (1.02539, 0.364254) (1.03516, 0.364223) (1.04492, 0.364178) (1.05469, 0.364119) (1.06445, 0.364046) (1.07422, 0.36396) (1.08398, 0.36386) (1.09375, 0.363748) (1.10352, 0.363624) (1.11328, 0.363487) (1.12305, 0.363339) (1.13281, 0.363179) (1.14258, 0.363007) (1.15234, 0.362825) (1.16211, 0.362631) (1.17188, 0.362427) (1.18164, 0.362213) (1.19141, 0.361988) (1.20117, 0.361754) (1.21094, 0.36151) (1.2207, 0.361257) (1.23047, 0.360994) (1.24023, 0.360723) (1.25, 0.360442) (1.25977, 0.360153) (1.26953, 0.359856) (1.2793, 0.359551) (1.28906, 0.359238) (1.29883, 0.358917) (1.30859, 0.358588) (1.31836, 0.358252) (1.32813, 0.357909) (1.33789, 0.357558) (1.34766, 0.357201) (1.35742, 0.356838) (1.36719, 0.356467) (1.37695, 0.356091) (1.38672, 0.355708) (1.39648, 0.355319) (1.40625, 0.354924) (1.41602, 0.354523) (1.42578, 0.354117) (1.43555, 0.353705) (1.44531, 0.353288) (1.45508, 0.352866) (1.46484, 0.352439) (1.47461, 0.352007) (1.48438, 0.35157) (1.49414, 0.351129) (1.50391, 0.350683) (1.51367, 0.350232) (1.52344, 0.349778) (1.5332, 0.349319) (1.54297, 0.348856) (1.55273, 0.348389) (1.5625, 0.347918) (1.57227, 0.347444) (1.58203, 0.346966) (1.5918, 0.346484) (1.60156, 0.345999) (1.61133, 0.345511) (1.62109, 0.345019) (1.63086, 0.344525) (1.64063, 0.344027) (1.65039, 0.343527) (1.66016, 0.343023) (1.66992, 0.342517) (1.67969, 0.342009) (1.68945, 0.341497) (1.69922, 0.340983) (1.70898, 0.340467) (1.71875, 0.339949) (1.72852, 0.339428) (1.73828, 0.338905) (1.74805, 0.33838) (1.75781, 0.337853) (1.76758, 0.337324) (1.77734, 0.336793) (1.78711, 0.33626) (1.79688, 0.335725) (1.80664, 0.335189) (1.81641, 0.334651) (1.82617, 0.334112) (1.83594, 0.333571) (1.8457, 0.333029) (1.85547, 0.332485) (1.86523, 0.33194) (1.875, 0.331394) (1.88477, 0.330847) (1.89453, 0.330298) (1.9043, 0.329749) (1.91406, 0.329198) (1.92383, 0.328647) (1.93359, 0.328094) (1.94336, 0.327541) (1.95313, 0.326987) (1.96289, 0.326432) (1.97266, 0.325876) (1.98242, 0.32532) (1.99219, 0.324763) (2.00195, 0.324205) (2.01172, 0.323647) (2.02148, 0.323089) (2.03125, 0.32253) (2.04102, 0.32197) (2.05078, 0.32141) (2.06055, 0.32085) (2.07031, 0.32029) (2.08008, 0.319729) (2.08984, 0.319168) (2.09961, 0.318607) (2.10938, 0.318045) (2.11914, 0.317484) (2.12891, 0.316922) (2.13867, 0.316361) (2.14844, 0.315799) (2.1582, 0.315237) (2.16797, 0.314676) (2.17773, 0.314114) (2.1875, 0.313553) (2.19727, 0.312992) (2.20703, 0.31243) (2.2168, 0.31187) (2.22656, 0.311309) (2.23633, 0.310748) (2.24609, 0.310188) (2.25586, 0.309628) (2.26563, 0.309069) (2.27539, 0.308509) (2.28516, 0.30795) (2.29492, 0.307392) (2.30469, 0.306834) (2.31445, 0.306276) (2.32422, 0.305719) (2.33398, 0.305162) (2.34375, 0.304606) (2.35352, 0.30405) (2.36328, 0.303495) (2.37305, 0.302941) (2.38281, 0.302387) (2.39258, 0.301833) (2.40234, 0.30128) (2.41211, 0.300728) (2.42188, 0.300177) (2.43164, 0.299626) (2.44141, 0.299076) (2.45117, 0.298526) (2.46094, 0.297977) (2.4707, 0.297429) (2.48047, 0.296882) (2.49023, 0.296336) (2.5, 0.29579) (2.50977, 0.295245) (2.51953, 0.294701) (2.5293, 0.294157) (2.53906, 0.293615) (2.54883, 0.293073) (2.55859, 0.292532) (2.56836, 0.291993) (2.57813, 0.291453) (2.58789, 0.290915) (2.59766, 0.290378) (2.60742, 0.289842) (2.61719, 0.289306) (2.62695, 0.288772) (2.63672, 0.288238) (2.64648, 0.287706) (2.65625, 0.287174) (2.66602, 0.286644) (2.67578, 0.286114) (2.68555, 0.285585) (2.69531, 0.285058) (2.70508, 0.284531) (2.71484, 0.284005) (2.72461, 0.283481) (2.73438, 0.282957) (2.74414, 0.282435) (2.75391, 0.281913) (2.76367, 0.281393) (2.77344, 0.280873) (2.7832, 0.280355) (2.79297, 0.279838) (2.80273, 0.279321) (2.8125, 0.278806) (2.82227, 0.278292) (2.83203, 0.27778) (2.8418, 0.277268) (2.85156, 0.276757) (2.86133, 0.276248) (2.87109, 0.275739) (2.88086, 0.275232) (2.89063, 0.274726) (2.90039, 0.27422) (2.91016, 0.273717) (2.91992, 0.273214) (2.92969, 0.272712) (2.93945, 0.272212) (2.94922, 0.271712) (2.95898, 0.271214) (2.96875, 0.270717) (2.97852, 0.270221) (2.98828, 0.269726) (2.99805, 0.269233) (3.00781, 0.26874) (3.01758, 0.268249) (3.02734, 0.267759) (3.03711, 0.26727) (3.04688, 0.266783) (3.05664, 0.266296) (3.06641, 0.265811) (3.07617, 0.265327) (3.08594, 0.264844) (3.0957, 0.264362) (3.10547, 0.263881) (3.11523, 0.263402) (3.125, 0.262924) (3.13477, 0.262447) (3.14453, 0.261971) (3.1543, 0.261497) (3.16406, 0.261023) (3.17383, 0.260551) (3.18359, 0.26008) (3.19336, 0.25961) (3.20313, 0.259142) (3.21289, 0.258674) (3.22266, 0.258208) (3.23242, 0.257743) (3.24219, 0.257279) (3.25195, 0.256817) (3.26172, 0.256355) (3.27148, 0.255895) (3.28125, 0.255436) (3.29102, 0.254978) (3.30078, 0.254522) (3.31055, 0.254066) (3.32031, 0.253612) (3.33008, 0.253159) (3.33984, 0.252707) (3.34961, 0.252257) (3.35938, 0.251807) (3.36914, 0.251359) (3.37891, 0.250912) (3.38867, 0.250466) (3.39844, 0.250022) (3.4082, 0.249578) (3.41797, 0.249136) (3.42773, 0.248695) (3.4375, 0.248255) (3.44727, 0.247817) (3.45703, 0.247379) (3.4668, 0.246943) (3.47656, 0.246508) (3.48633, 0.246074) (3.49609, 0.245641) (3.50586, 0.24521) (3.51563, 0.244779) (3.52539, 0.24435) (3.53516, 0.243922) (3.54492, 0.243495) (3.55469, 0.24307) (3.56445, 0.242645) (3.57422, 0.242222) (3.58398, 0.2418) (3.59375, 0.241379) (3.60352, 0.240959) (3.61328, 0.24054) (3.62305, 0.240123) (3.63281, 0.239707) (3.64258, 0.239291) (3.65234, 0.238877) (3.66211, 0.238465) (3.67188, 0.238053) (3.68164, 0.237642) (3.69141, 0.237233) (3.70117, 0.236825) (3.71094, 0.236418) (3.7207, 0.236012) (3.73047, 0.235607) (3.74023, 0.235203) (3.75, 0.234801) (3.75977, 0.234399) (3.76953, 0.233999) (3.7793, 0.2336) (3.78906, 0.233202) (3.79883, 0.232805) (3.80859, 0.232409) (3.81836, 0.232014) (3.82813, 0.231621) (3.83789, 0.231228) (3.84766, 0.230837) (3.85742, 0.230447) (3.86719, 0.230058) (3.87695, 0.22967) (3.88672, 0.229283) (3.89648, 0.228897) (3.90625, 0.228512) (3.91602, 0.228129) (3.92578, 0.227746) (3.93555, 0.227365) (3.94531, 0.226984) (3.95508, 0.226605) (3.96484, 0.226227) (3.97461, 0.22585) (3.98438, 0.225473) (3.99414, 0.225098) (4.00391, 0.224725) (4.01367, 0.224352) (4.02344, 0.22398) (4.0332, 0.223609) (4.04297, 0.223239) (4.05273, 0.222871) (4.0625, 0.222503) (4.07227, 0.222137) (4.08203, 0.221771) (4.0918, 0.221407) (4.10156, 0.221043) (4.11133, 0.220681) (4.12109, 0.22032) (4.13086, 0.219959) (4.14063, 0.2196) (4.15039, 0.219242) (4.16016, 0.218885) (4.16992, 0.218528) (4.17969, 0.218173) (4.18945, 0.217819) (4.19922, 0.217466) (4.20898, 0.217114) (4.21875, 0.216762) (4.22852, 0.216412) (4.23828, 0.216063) (4.24805, 0.215715) (4.25781, 0.215368) (4.26758, 0.215022) (4.27734, 0.214676) (4.28711, 0.214332) (4.29688, 0.213989) (4.30664, 0.213647) (4.31641, 0.213305) (4.32617, 0.212965) (4.33594, 0.212626) (4.3457, 0.212287) (4.35547, 0.21195) (4.36523, 0.211614) (4.375, 0.211278) (4.38477, 0.210944) (4.39453, 0.21061) (4.4043, 0.210277) (4.41406, 0.209946) (4.42383, 0.209615) (4.43359, 0.209285) (4.44336, 0.208956) (4.45313, 0.208628) (4.46289, 0.208301) (4.47266, 0.207975) (4.48242, 0.20765) (4.49219, 0.207326) (4.50195, 0.207003) (4.51172, 0.20668) (4.52148, 0.206359) (4.53125, 0.206038) (4.54102, 0.205719) (4.55078, 0.2054) (4.56055, 0.205082) (4.57031, 0.204765) (4.58008, 0.204449) (4.58984, 0.204134) (4.59961, 0.20382) (4.60938, 0.203506) (4.61914, 0.203194) (4.62891, 0.202882) (4.63867, 0.202572) (4.64844, 0.202262) (4.6582, 0.201953) (4.66797, 0.201645) (4.67773, 0.201337) (4.6875, 0.201031) (4.69727, 0.200726) (4.70703, 0.200421) (4.7168, 0.200117) (4.72656, 0.199814) (4.73633, 0.199512) (4.74609, 0.199211) (4.75586, 0.198911) (4.76563, 0.198611) (4.77539, 0.198312) (4.78516, 0.198014) (4.79492, 0.197717) (4.80469, 0.197421) (4.81445, 0.197126) (4.82422, 0.196831) (4.83398, 0.196538) (4.84375, 0.196245) (4.85352, 0.195953) (4.86328, 0.195661) (4.87305, 0.195371) (4.88281, 0.195081) (4.89258, 0.194792) (4.90234, 0.194504) (4.91211, 0.194217) (4.92188, 0.193931) (4.93164, 0.193645) (4.94141, 0.19336) (4.95117, 0.193076) (4.96094, 0.192793) (4.9707, 0.19251) (4.98047, 0.192229) (4.99023, 0.191948) (5., 0.191667) (5.00977, 0.191388) (5.01953, 0.191109) (5.0293, 0.190832) (5.03906, 0.190555) (5.04883, 0.190278) (5.05859, 0.190003) (5.06836, 0.189728) (5.07813, 0.189454) (5.08789, 0.189181) (5.09766, 0.188908) (5.10742, 0.188636) (5.11719, 0.188365) (5.12695, 0.188095) (5.13672, 0.187825) (5.14648, 0.187557) (5.15625, 0.187289) (5.16602, 0.187021) (5.17578, 0.186755) (5.18555, 0.186489) (5.19531, 0.186224) (5.20508, 0.185959) (5.21484, 0.185695) (5.22461, 0.185432) (5.23438, 0.18517) (5.24414, 0.184909) (5.25391, 0.184648) (5.26367, 0.184387) (5.27344, 0.184128) (5.2832, 0.183869) (5.29297, 0.183611) (5.30273, 0.183354) (5.3125, 0.183097) (5.32227, 0.182841) (5.33203, 0.182586) (5.3418, 0.182331) (5.35156, 0.182078) (5.36133, 0.181824) (5.37109, 0.181572) (5.38086, 0.18132) (5.39063, 0.181069) (5.40039, 0.180818) (5.41016, 0.180568) (5.41992, 0.180319) (5.42969, 0.180071) (5.43945, 0.179823) (5.44922, 0.179576) (5.45898, 0.179329) (5.46875, 0.179083) (5.47852, 0.178838) (5.48828, 0.178594) (5.49805, 0.17835) (5.50781, 0.178107) (5.51758, 0.177864) (5.52734, 0.177622) (5.53711, 0.177381) (5.54688, 0.17714) (5.55664, 0.1769) (5.56641, 0.176661) (5.57617, 0.176422) (5.58594, 0.176184) (5.5957, 0.175946) (5.60547, 0.175709) (5.61523, 0.175473) (5.625, 0.175238) (5.63477, 0.175003) (5.64453, 0.174768) (5.6543, 0.174534) (5.66406, 0.174301) (5.67383, 0.174069) (5.68359, 0.173837) (5.69336, 0.173605) (5.70313, 0.173375) (5.71289, 0.173145) (5.72266, 0.172915) (5.73242, 0.172686) (5.74219, 0.172458) (5.75195, 0.17223) (5.76172, 0.172003) (5.77148, 0.171776) (5.78125, 0.17155) (5.79102, 0.171325) (5.80078, 0.1711) (5.81055, 0.170876) (5.82031, 0.170652) (5.83008, 0.170429) (5.83984, 0.170207) (5.84961, 0.169985) (5.85938, 0.169764) (5.86914, 0.169543) (5.87891, 0.169323) (5.88867, 0.169103) (5.89844, 0.168884) (5.9082, 0.168665) (5.91797, 0.168448) (5.92773, 0.16823) (5.9375, 0.168013) (5.94727, 0.167797) (5.95703, 0.167581) (5.9668, 0.167366) (5.97656, 0.167152) (5.98633, 0.166938) (5.99609, 0.166724) (6.00586, 0.166511) (6.01563, 0.166299) (6.02539, 0.166087) (6.03516, 0.165875) (6.04492, 0.165664) (6.05469, 0.165454) (6.06445, 0.165244) (6.07422, 0.165035) (6.08398, 0.164826) (6.09375, 0.164618) (6.10352, 0.164411) (6.11328, 0.164204) (6.12305, 0.163997) (6.13281, 0.163791) (6.14258, 0.163585) (6.15234, 0.16338) (6.16211, 0.163176) (6.17188, 0.162972) (6.18164, 0.162768) (6.19141, 0.162565) (6.20117, 0.162363) (6.21094, 0.162161) (6.2207, 0.161959) (6.23047, 0.161758) (6.24023, 0.161558) (6.25, 0.161358) (6.25977, 0.161158) (6.26953, 0.160959) (6.2793, 0.160761) (6.28906, 0.160563) (6.29883, 0.160365) (6.30859, 0.160168) (6.31836, 0.159971) (6.32813, 0.159775) (6.33789, 0.15958) (6.34766, 0.159385) (6.35742, 0.15919) (6.36719, 0.158996) (6.37695, 0.158802) (6.38672, 0.158609) (6.39648, 0.158416) (6.40625, 0.158224) (6.41602, 0.158032) (6.42578, 0.157841) (6.43555, 0.15765) (6.44531, 0.15746) (6.45508, 0.15727) (6.46484, 0.15708) (6.47461, 0.156891) (6.48438, 0.156703) (6.49414, 0.156515) (6.50391, 0.156327) (6.51367, 0.15614) (6.52344, 0.155953) (6.5332, 0.155767) (6.54297, 0.155581) (6.55273, 0.155396) (6.5625, 0.155211) (6.57227, 0.155026) (6.58203, 0.154842) (6.5918, 0.154659) (6.60156, 0.154476) (6.61133, 0.154293) (6.62109, 0.154111) (6.63086, 0.153929) (6.64063, 0.153747) (6.65039, 0.153566) (6.66016, 0.153386) (6.66992, 0.153206) (6.67969, 0.153026) (6.68945, 0.152847) (6.69922, 0.152668) (6.70898, 0.152489) (6.71875, 0.152312) (6.72852, 0.152134) (6.73828, 0.151957) (6.74805, 0.15178) (6.75781, 0.151604) (6.76758, 0.151428) (6.77734, 0.151252) (6.78711, 0.151077) (6.79688, 0.150903) (6.80664, 0.150728) (6.81641, 0.150555) (6.82617, 0.150381) (6.83594, 0.150208) (6.8457, 0.150036) (6.85547, 0.149863) (6.86523, 0.149692) (6.875, 0.14952) (6.88477, 0.149349) (6.89453, 0.149179) (6.9043, 0.149008) (6.91406, 0.148839) (6.92383, 0.148669) (6.93359, 0.1485) (6.94336, 0.148332) (6.95313, 0.148163) (6.96289, 0.147995) (6.97266, 0.147828) (6.98242, 0.147661) (6.99219, 0.147494) (7.00195, 0.147328) (7.01172, 0.147162) (7.02148, 0.146997) (7.03125, 0.146831) (7.04102, 0.146667) (7.05078, 0.146502) (7.06055, 0.146338) (7.07031, 0.146175) (7.08008, 0.146011) (7.08984, 0.145848) (7.09961, 0.145686) (7.10938, 0.145524) (7.11914, 0.145362) (7.12891, 0.1452) (7.13867, 0.145039) (7.14844, 0.144879) (7.1582, 0.144718) (7.16797, 0.144558) (7.17773, 0.144399) (7.1875, 0.14424) (7.19727, 0.144081) (7.20703, 0.143922) (7.2168, 0.143764) (7.22656, 0.143606) (7.23633, 0.143449) (7.24609, 0.143292) (7.25586, 0.143135) (7.26563, 0.142979) (7.27539, 0.142823) (7.28516, 0.142667) (7.29492, 0.142512) (7.30469, 0.142357) (7.31445, 0.142202) (7.32422, 0.142048) (7.33398, 0.141894) (7.34375, 0.14174) (7.35352, 0.141587) (7.36328, 0.141434) (7.37305, 0.141281) (7.38281, 0.141129) (7.39258, 0.140977) (7.40234, 0.140825) (7.41211, 0.140674) (7.42188, 0.140523) (7.43164, 0.140373) (7.44141, 0.140223) (7.45117, 0.140073) (7.46094, 0.139923) (7.4707, 0.139774) (7.48047, 0.139625) (7.49023, 0.139476) (7.5, 0.139328) (7.50977, 0.13918) (7.51953, 0.139032) (7.5293, 0.138885) (7.53906, 0.138738) (7.54883, 0.138591) (7.55859, 0.138445) (7.56836, 0.138299) (7.57813, 0.138153) (7.58789, 0.138008) (7.59766, 0.137863) (7.60742, 0.137718) (7.61719, 0.137574) (7.62695, 0.13743) (7.63672, 0.137286) (7.64648, 0.137142) (7.65625, 0.136999) (7.66602, 0.136856) (7.67578, 0.136714) (7.68555, 0.136571) (7.69531, 0.136429) (7.70508, 0.136288) (7.71484, 0.136146) (7.72461, 0.136005) (7.73438, 0.135865) (7.74414, 0.135724) (7.75391, 0.135584) (7.76367, 0.135444) (7.77344, 0.135305) (7.7832, 0.135165) (7.79297, 0.135026) (7.80273, 0.134888) (7.8125, 0.134749) (7.82227, 0.134611) (7.83203, 0.134474) (7.8418, 0.134336) (7.85156, 0.134199) (7.86133, 0.134062) (7.87109, 0.133925) (7.88086, 0.133789) (7.89063, 0.133653) (7.90039, 0.133517) (7.91016, 0.133382) (7.91992, 0.133247) (7.92969, 0.133112) (7.93945, 0.132977) (7.94922, 0.132843) (7.95898, 0.132709) (7.96875, 0.132575) (7.97852, 0.132441) (7.98828, 0.132308) (7.99805, 0.132175) (8.00781, 0.132043) (8.01758, 0.13191) (8.02734, 0.131778) (8.03711, 0.131646) (8.04688, 0.131515) (8.05664, 0.131383) (8.06641, 0.131252) (8.07617, 0.131122) (8.08594, 0.130991) (8.0957, 0.130861) (8.10547, 0.130731) (8.11523, 0.130601) (8.125, 0.130472) (8.13477, 0.130343) (8.14453, 0.130214) (8.1543, 0.130085) (8.16406, 0.129957) (8.17383, 0.129829) (8.18359, 0.129701) (8.19336, 0.129574) (8.20313, 0.129446) (8.21289, 0.129319) (8.22266, 0.129193) (8.23242, 0.129066) (8.24219, 0.12894) (8.25195, 0.128814) (8.26172, 0.128688) (8.27148, 0.128563) (8.28125, 0.128437) (8.29102, 0.128312) (8.30078, 0.128188) (8.31055, 0.128063) (8.32031, 0.127939) (8.33008, 0.127815) (8.33984, 0.127691) (8.34961, 0.127568) (8.35938, 0.127445) (8.36914, 0.127322) (8.37891, 0.127199) (8.38867, 0.127076) (8.39844, 0.126954) (8.4082, 0.126832) (8.41797, 0.12671) (8.42773, 0.126589) (8.4375, 0.126468) (8.44727, 0.126347) (8.45703, 0.126226) (8.4668, 0.126105) (8.47656, 0.125985) (8.48633, 0.125865) (8.49609, 0.125745) (8.50586, 0.125626) (8.51563, 0.125506) (8.52539, 0.125387) (8.53516, 0.125268) (8.54492, 0.12515) (8.55469, 0.125031) (8.56445, 0.124913) (8.57422, 0.124795) (8.58398, 0.124678) (8.59375, 0.12456) (8.60352, 0.124443) (8.61328, 0.124326) (8.62305, 0.124209) (8.63281, 0.124093) (8.64258, 0.123976) (8.65234, 0.12386) (8.66211, 0.123744) (8.67188, 0.123629) (8.68164, 0.123513) (8.69141, 0.123398) (8.70117, 0.123283) (8.71094, 0.123168) (8.7207, 0.123054) (8.73047, 0.12294) (8.74023, 0.122826) (8.75, 0.122712) (8.75977, 0.122598) (8.76953, 0.122485) (8.7793, 0.122371) (8.78906, 0.122259) (8.79883, 0.122146) (8.80859, 0.122033) (8.81836, 0.121921) (8.82813, 0.121809) (8.83789, 0.121697) (8.84766, 0.121585) (8.85742, 0.121474) (8.86719, 0.121363) (8.87695, 0.121252) (8.88672, 0.121141) (8.89648, 0.12103) (8.90625, 0.12092) (8.91602, 0.12081) (8.92578, 0.1207) (8.93555, 0.12059) (8.94531, 0.12048) (8.95508, 0.120371) (8.96484, 0.120262) (8.97461, 0.120153) (8.98438, 0.120044) (8.99414, 0.119936) (9.00391, 0.119827) (9.01367, 0.119719) (9.02344, 0.119612) (9.0332, 0.119504) (9.04297, 0.119396) (9.05273, 0.119289) (9.0625, 0.119182) (9.07227, 0.119075) (9.08203, 0.118968) (9.0918, 0.118862) (9.10156, 0.118756) (9.11133, 0.11865) (9.12109, 0.118544) (9.13086, 0.118438) (9.14063, 0.118333) (9.15039, 0.118227) (9.16016, 0.118122) (9.16992, 0.118017) (9.17969, 0.117913) (9.18945, 0.117808) (9.19922, 0.117704) (9.20898, 0.1176) (9.21875, 0.117496) (9.22852, 0.117392) (9.23828, 0.117288) (9.24805, 0.117185) (9.25781, 0.117082) (9.26758, 0.116979) (9.27734, 0.116876) (9.28711, 0.116774) (9.29688, 0.116671) (9.30664, 0.116569) (9.31641, 0.116467) (9.32617, 0.116365) (9.33594, 0.116264) (9.3457, 0.116162) (9.35547, 0.116061) (9.36523, 0.11596) (9.375, 0.115859) (9.38477, 0.115758) (9.39453, 0.115658) (9.4043, 0.115557) (9.41406, 0.115457) (9.42383, 0.115357) (9.43359, 0.115257) (9.44336, 0.115158) (9.45313, 0.115058) (9.46289, 0.114959) (9.47266, 0.11486) (9.48242, 0.114761) (9.49219, 0.114662) (9.50195, 0.114564) (9.51172, 0.114466) (9.52148, 0.114367) (9.53125, 0.114269) (9.54102, 0.114172) (9.55078, 0.114074) (9.56055, 0.113976) (9.57031, 0.113879) (9.58008, 0.113782) (9.58984, 0.113685) (9.59961, 0.113588) (9.60938, 0.113492) (9.61914, 0.113395) (9.62891, 0.113299) (9.63867, 0.113203) (9.64844, 0.113107) (9.6582, 0.113011) (9.66797, 0.112916) (9.67773, 0.11282) (9.6875, 0.112725) (9.69727, 0.11263) (9.70703, 0.112535) (9.7168, 0.11244) (9.72656, 0.112346) (9.73633, 0.112252) (9.74609, 0.112157) (9.75586, 0.112063) (9.76563, 0.111969) (9.77539, 0.111876) (9.78516, 0.111782) (9.79492, 0.111689) (9.80469, 0.111596) (9.81445, 0.111502) (9.82422, 0.11141) (9.83398, 0.111317) (9.84375, 0.111224) (9.85352, 0.111132) (9.86328, 0.11104) (9.87305, 0.110948) (9.88281, 0.110856) (9.89258, 0.110764) (9.90234, 0.110672) (9.91211, 0.110581) (9.92188, 0.11049) (9.93164, 0.110398) (9.94141, 0.110307) (9.95117, 0.110217) (9.96094, 0.110126) (9.9707, 0.110036) (9.98047, 0.109945) (9.99023, 0.109855) (10., 0.109765) 
};
\draw (15,200) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T}}(\eta)$};



%%\nextgroupplot[ ylabel={$R_{\mathrm{T},64}( \lfloor 8 \eta \rfloor )$} ]
%\nextgroupplot
%\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
%(0., 0.195969) (0.125, 0.25415) (0.25, 0.295092) (0.375, 0.323449) (0.5, 0.342515) (0.625, 0.354663) (0.75, 0.361633) (0.875, 0.364717) (1., 0.364884) (1.125, 0.362868) (1.25, 0.359228) (1.375, 0.354393) (1.5, 0.348694) (1.625, 0.342386) (1.75, 0.335666) (1.875, 0.328687) (2., 0.321567) (2.125, 0.314396) (2.25, 0.307245) (2.375, 0.300165) (2.5, 0.293198) (2.625, 0.286371) (2.75, 0.279707) (2.875, 0.27322) (3., 0.26692) (3.125, 0.260812) (3.25, 0.254899) (3.375, 0.249182) (3.5, 0.243659) (3.625, 0.238327) (3.75, 0.233182) (3.875, 0.228219) (4., 0.223433) (4.125, 0.218817) (4.25, 0.214367) (4.375, 0.210076) (4.5, 0.205938) (4.625, 0.201947) (4.75, 0.198097) (4.875, 0.194382) (5., 0.190796) (5.125, 0.187335) (5.25, 0.183991) (5.375, 0.180761) (5.5, 0.17764) (5.625, 0.174622) (5.75, 0.171704) (5.875, 0.168881) (6., 0.166148) (6.125, 0.163502) (6.25, 0.160939) (6.375, 0.158456) (6.5, 0.156049) (6.625, 0.153715) (6.75, 0.151451) (6.875, 0.149253) (7., 0.14712) (7.125, 0.145049) (7.25, 0.143036) (7.375, 0.14108) (7.5, 0.139178) (7.625, 0.137329) (7.75, 0.135529) (7.875, 0.133778) (8., 0.132074) (8.125, 0.130413) (8.25, 0.128796) (8.375, 0.12722) (8.5, 0.125684) (8.625, 0.124186) (8.75, 0.122724) (8.875, 0.121299) (9., 0.119908) (9.125, 0.118549) (9.25, 0.117223) (9.375, 0.115928) (9.5, 0.114662) (9.625, 0.113425) (9.75, 0.112216) (9.875, 0.111034) (10., 0.109878) (10.125, 0.108747) 
%};
%\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},64}( \lfloor 8 \eta \rfloor )$};



%\nextgroupplot[ ylabel={$R_{\mathrm{T},128}( \lfloor 8 \eta \sqrt{2} \rfloor )$} ]
\nextgroupplot
\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
(0., 0.182978) (0.0883883, 0.228805) (0.176777, 0.264645) (0.265165, 0.29254) (0.353553, 0.31407) (0.441942, 0.330469) (0.53033, 0.342716) (0.618718, 0.351589) (0.707107, 0.357713) (0.795495, 0.361595) (0.883883, 0.363647) (0.972272, 0.364204) (1.06066, 0.363543) (1.14905, 0.361891) (1.23744, 0.359436) (1.32583, 0.356335) (1.41421, 0.352717) (1.5026, 0.348689) (1.59099, 0.344341) (1.67938, 0.339749) (1.76777, 0.334975) (1.85616, 0.33007) (1.94454, 0.325079) (2.03293, 0.320037) (2.12132, 0.314974) (2.20971, 0.309916) (2.2981, 0.304881) (2.38649, 0.299888) (2.47487, 0.29495) (2.56326, 0.290077) (2.65165, 0.285279) (2.74004, 0.280563) (2.82843, 0.275934) (2.91682, 0.271396) (3.0052, 0.266953) (3.09359, 0.262605) (3.18198, 0.258354) (3.27037, 0.254201) (3.35876, 0.250146) (3.44715, 0.246188) (3.53553, 0.242327) (3.62392, 0.23856) (3.71231, 0.234887) (3.8007, 0.231307) (3.88909, 0.227817) (3.97748, 0.224415) (4.06586, 0.2211) (4.15425, 0.217869) (4.24264, 0.21472) (4.33103, 0.211652) (4.41942, 0.208661) (4.50781, 0.205746) (4.59619, 0.202905) (4.68458, 0.200135) (4.77297, 0.197435) (4.86136, 0.194802) (4.94975, 0.192235) (5.03814, 0.189731) (5.12652, 0.187288) (5.21491, 0.184905) (5.3033, 0.18258) (5.39169, 0.18031) (5.48008, 0.178095) (5.56847, 0.175932) (5.65685, 0.173821) (5.74524, 0.171758) (5.83363, 0.169744) (5.92202, 0.167775) (6.01041, 0.165852) (6.0988, 0.163972) (6.18718, 0.162134) (6.27557, 0.160337) (6.36396, 0.15858) (6.45235, 0.156861) (6.54074, 0.15518) (6.62913, 0.153534) (6.71751, 0.151924) (6.8059, 0.150347) (6.89429, 0.148804) (6.98268, 0.147292) (7.07107, 0.145812) (7.15946, 0.144362) (7.24784, 0.142941) (7.33623, 0.141549) (7.42462, 0.140184) (7.51301, 0.138846) (7.6014, 0.137534) (7.68979, 0.136248) (7.77817, 0.134986) (7.86656, 0.133749) (7.95495, 0.132534) (8.04334, 0.131343) (8.13173, 0.130173) (8.22012, 0.129025) (8.3085, 0.127897) (8.39689, 0.126791) (8.48528, 0.125703) (8.57367, 0.124636) (8.66206, 0.123587) (8.75045, 0.122556) (8.83883, 0.121543) (8.92722, 0.120548) (9.01561, 0.119569) (9.104, 0.118607) (9.19239, 0.117662) (9.28078, 0.116731) (9.36916, 0.115817) (9.45755, 0.114917) (9.54594, 0.114032) (9.63433, 0.113161) (9.72272, 0.112304) (9.81111, 0.111461) (9.89949, 0.11063) (9.98788, 0.109813) (10.0763, 0.109009) 
};
\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},128}( \lfloor 8 \eta \sqrt{2} \rfloor )$};

\addplot[color=black, thick, mark=none] plot coordinates {
(0., 0.152898) (0.00976563, 0.159358) (0.0195313, 0.165646) (0.0292969, 0.171765) (0.0390625, 0.177722) (0.0488281, 0.183519) (0.0585938, 0.189161) (0.0683594, 0.194652) (0.078125, 0.199997) (0.0878906, 0.205199) (0.0976563, 0.210262) (0.107422, 0.215189) (0.117188, 0.219984) (0.126953, 0.22465) (0.136719, 0.229191) (0.146484, 0.233609) (0.15625, 0.237909) (0.166016, 0.242093) (0.175781, 0.246163) (0.185547, 0.250123) (0.195313, 0.253976) (0.205078, 0.257723) (0.214844, 0.261369) (0.224609, 0.264915) (0.234375, 0.268363) (0.244141, 0.271717) (0.253906, 0.274978) (0.263672, 0.278149) (0.273438, 0.281232) (0.283203, 0.284229) (0.292969, 0.287142) (0.302734, 0.289973) (0.3125, 0.292725) (0.322266, 0.295398) (0.332031, 0.297996) (0.341797, 0.300519) (0.351563, 0.30297) (0.361328, 0.305349) (0.371094, 0.30766) (0.380859, 0.309903) (0.390625, 0.312081) (0.400391, 0.314194) (0.410156, 0.316244) (0.419922, 0.318233) (0.429688, 0.320162) (0.439453, 0.322033) (0.449219, 0.323846) (0.458984, 0.325603) (0.46875, 0.327306) (0.478516, 0.328956) (0.488281, 0.330553) (0.498047, 0.3321) (0.507813, 0.333597) (0.517578, 0.335045) (0.527344, 0.336446) (0.537109, 0.3378) (0.546875, 0.339109) (0.556641, 0.340374) (0.566406, 0.341596) (0.576172, 0.342775) (0.585938, 0.343913) (0.595703, 0.34501) (0.605469, 0.346068) (0.615234, 0.347088) (0.625, 0.348069) (0.634766, 0.349014) (0.644531, 0.349923) (0.654297, 0.350796) (0.664063, 0.351635) (0.673828, 0.35244) (0.683594, 0.353212) (0.693359, 0.353952) (0.703125, 0.354661) (0.712891, 0.355339) (0.722656, 0.355987) (0.732422, 0.356605) (0.742188, 0.357194) (0.751953, 0.357756) (0.761719, 0.35829) (0.771484, 0.358797) (0.78125, 0.359277) (0.791016, 0.359732) (0.800781, 0.360162) (0.810547, 0.360567) (0.820313, 0.360949) (0.830078, 0.361307) (0.839844, 0.361641) (0.849609, 0.361954) (0.859375, 0.362244) (0.869141, 0.362513) (0.878906, 0.362761) (0.888672, 0.362988) (0.898438, 0.363195) (0.908203, 0.363383) (0.917969, 0.363552) (0.927734, 0.363701) (0.9375, 0.363833) (0.947266, 0.363946) (0.957031, 0.364042) (0.966797, 0.364121) (0.976563, 0.364183) (0.986328, 0.364228) (0.996094, 0.364258) (1.00586, 0.364272) (1.01563, 0.36427) (1.02539, 0.364254) (1.03516, 0.364223) (1.04492, 0.364178) (1.05469, 0.364119) (1.06445, 0.364046) (1.07422, 0.36396) (1.08398, 0.36386) (1.09375, 0.363748) (1.10352, 0.363624) (1.11328, 0.363487) (1.12305, 0.363339) (1.13281, 0.363179) (1.14258, 0.363007) (1.15234, 0.362825) (1.16211, 0.362631) (1.17188, 0.362427) (1.18164, 0.362213) (1.19141, 0.361988) (1.20117, 0.361754) (1.21094, 0.36151) (1.2207, 0.361257) (1.23047, 0.360994) (1.24023, 0.360723) (1.25, 0.360442) (1.25977, 0.360153) (1.26953, 0.359856) (1.2793, 0.359551) (1.28906, 0.359238) (1.29883, 0.358917) (1.30859, 0.358588) (1.31836, 0.358252) (1.32813, 0.357909) (1.33789, 0.357558) (1.34766, 0.357201) (1.35742, 0.356838) (1.36719, 0.356467) (1.37695, 0.356091) (1.38672, 0.355708) (1.39648, 0.355319) (1.40625, 0.354924) (1.41602, 0.354523) (1.42578, 0.354117) (1.43555, 0.353705) (1.44531, 0.353288) (1.45508, 0.352866) (1.46484, 0.352439) (1.47461, 0.352007) (1.48438, 0.35157) (1.49414, 0.351129) (1.50391, 0.350683) (1.51367, 0.350232) (1.52344, 0.349778) (1.5332, 0.349319) (1.54297, 0.348856) (1.55273, 0.348389) (1.5625, 0.347918) (1.57227, 0.347444) (1.58203, 0.346966) (1.5918, 0.346484) (1.60156, 0.345999) (1.61133, 0.345511) (1.62109, 0.345019) (1.63086, 0.344525) (1.64063, 0.344027) (1.65039, 0.343527) (1.66016, 0.343023) (1.66992, 0.342517) (1.67969, 0.342009) (1.68945, 0.341497) (1.69922, 0.340983) (1.70898, 0.340467) (1.71875, 0.339949) (1.72852, 0.339428) (1.73828, 0.338905) (1.74805, 0.33838) (1.75781, 0.337853) (1.76758, 0.337324) (1.77734, 0.336793) (1.78711, 0.33626) (1.79688, 0.335725) (1.80664, 0.335189) (1.81641, 0.334651) (1.82617, 0.334112) (1.83594, 0.333571) (1.8457, 0.333029) (1.85547, 0.332485) (1.86523, 0.33194) (1.875, 0.331394) (1.88477, 0.330847) (1.89453, 0.330298) (1.9043, 0.329749) (1.91406, 0.329198) (1.92383, 0.328647) (1.93359, 0.328094) (1.94336, 0.327541) (1.95313, 0.326987) (1.96289, 0.326432) (1.97266, 0.325876) (1.98242, 0.32532) (1.99219, 0.324763) (2.00195, 0.324205) (2.01172, 0.323647) (2.02148, 0.323089) (2.03125, 0.32253) (2.04102, 0.32197) (2.05078, 0.32141) (2.06055, 0.32085) (2.07031, 0.32029) (2.08008, 0.319729) (2.08984, 0.319168) (2.09961, 0.318607) (2.10938, 0.318045) (2.11914, 0.317484) (2.12891, 0.316922) (2.13867, 0.316361) (2.14844, 0.315799) (2.1582, 0.315237) (2.16797, 0.314676) (2.17773, 0.314114) (2.1875, 0.313553) (2.19727, 0.312992) (2.20703, 0.31243) (2.2168, 0.31187) (2.22656, 0.311309) (2.23633, 0.310748) (2.24609, 0.310188) (2.25586, 0.309628) (2.26563, 0.309069) (2.27539, 0.308509) (2.28516, 0.30795) (2.29492, 0.307392) (2.30469, 0.306834) (2.31445, 0.306276) (2.32422, 0.305719) (2.33398, 0.305162) (2.34375, 0.304606) (2.35352, 0.30405) (2.36328, 0.303495) (2.37305, 0.302941) (2.38281, 0.302387) (2.39258, 0.301833) (2.40234, 0.30128) (2.41211, 0.300728) (2.42188, 0.300177) (2.43164, 0.299626) (2.44141, 0.299076) (2.45117, 0.298526) (2.46094, 0.297977) (2.4707, 0.297429) (2.48047, 0.296882) (2.49023, 0.296336) (2.5, 0.29579) (2.50977, 0.295245) (2.51953, 0.294701) (2.5293, 0.294157) (2.53906, 0.293615) (2.54883, 0.293073) (2.55859, 0.292532) (2.56836, 0.291993) (2.57813, 0.291453) (2.58789, 0.290915) (2.59766, 0.290378) (2.60742, 0.289842) (2.61719, 0.289306) (2.62695, 0.288772) (2.63672, 0.288238) (2.64648, 0.287706) (2.65625, 0.287174) (2.66602, 0.286644) (2.67578, 0.286114) (2.68555, 0.285585) (2.69531, 0.285058) (2.70508, 0.284531) (2.71484, 0.284005) (2.72461, 0.283481) (2.73438, 0.282957) (2.74414, 0.282435) (2.75391, 0.281913) (2.76367, 0.281393) (2.77344, 0.280873) (2.7832, 0.280355) (2.79297, 0.279838) (2.80273, 0.279321) (2.8125, 0.278806) (2.82227, 0.278292) (2.83203, 0.27778) (2.8418, 0.277268) (2.85156, 0.276757) (2.86133, 0.276248) (2.87109, 0.275739) (2.88086, 0.275232) (2.89063, 0.274726) (2.90039, 0.27422) (2.91016, 0.273717) (2.91992, 0.273214) (2.92969, 0.272712) (2.93945, 0.272212) (2.94922, 0.271712) (2.95898, 0.271214) (2.96875, 0.270717) (2.97852, 0.270221) (2.98828, 0.269726) (2.99805, 0.269233) (3.00781, 0.26874) (3.01758, 0.268249) (3.02734, 0.267759) (3.03711, 0.26727) (3.04688, 0.266783) (3.05664, 0.266296) (3.06641, 0.265811) (3.07617, 0.265327) (3.08594, 0.264844) (3.0957, 0.264362) (3.10547, 0.263881) (3.11523, 0.263402) (3.125, 0.262924) (3.13477, 0.262447) (3.14453, 0.261971) (3.1543, 0.261497) (3.16406, 0.261023) (3.17383, 0.260551) (3.18359, 0.26008) (3.19336, 0.25961) (3.20313, 0.259142) (3.21289, 0.258674) (3.22266, 0.258208) (3.23242, 0.257743) (3.24219, 0.257279) (3.25195, 0.256817) (3.26172, 0.256355) (3.27148, 0.255895) (3.28125, 0.255436) (3.29102, 0.254978) (3.30078, 0.254522) (3.31055, 0.254066) (3.32031, 0.253612) (3.33008, 0.253159) (3.33984, 0.252707) (3.34961, 0.252257) (3.35938, 0.251807) (3.36914, 0.251359) (3.37891, 0.250912) (3.38867, 0.250466) (3.39844, 0.250022) (3.4082, 0.249578) (3.41797, 0.249136) (3.42773, 0.248695) (3.4375, 0.248255) (3.44727, 0.247817) (3.45703, 0.247379) (3.4668, 0.246943) (3.47656, 0.246508) (3.48633, 0.246074) (3.49609, 0.245641) (3.50586, 0.24521) (3.51563, 0.244779) (3.52539, 0.24435) (3.53516, 0.243922) (3.54492, 0.243495) (3.55469, 0.24307) (3.56445, 0.242645) (3.57422, 0.242222) (3.58398, 0.2418) (3.59375, 0.241379) (3.60352, 0.240959) (3.61328, 0.24054) (3.62305, 0.240123) (3.63281, 0.239707) (3.64258, 0.239291) (3.65234, 0.238877) (3.66211, 0.238465) (3.67188, 0.238053) (3.68164, 0.237642) (3.69141, 0.237233) (3.70117, 0.236825) (3.71094, 0.236418) (3.7207, 0.236012) (3.73047, 0.235607) (3.74023, 0.235203) (3.75, 0.234801) (3.75977, 0.234399) (3.76953, 0.233999) (3.7793, 0.2336) (3.78906, 0.233202) (3.79883, 0.232805) (3.80859, 0.232409) (3.81836, 0.232014) (3.82813, 0.231621) (3.83789, 0.231228) (3.84766, 0.230837) (3.85742, 0.230447) (3.86719, 0.230058) (3.87695, 0.22967) (3.88672, 0.229283) (3.89648, 0.228897) (3.90625, 0.228512) (3.91602, 0.228129) (3.92578, 0.227746) (3.93555, 0.227365) (3.94531, 0.226984) (3.95508, 0.226605) (3.96484, 0.226227) (3.97461, 0.22585) (3.98438, 0.225473) (3.99414, 0.225098) (4.00391, 0.224725) (4.01367, 0.224352) (4.02344, 0.22398) (4.0332, 0.223609) (4.04297, 0.223239) (4.05273, 0.222871) (4.0625, 0.222503) (4.07227, 0.222137) (4.08203, 0.221771) (4.0918, 0.221407) (4.10156, 0.221043) (4.11133, 0.220681) (4.12109, 0.22032) (4.13086, 0.219959) (4.14063, 0.2196) (4.15039, 0.219242) (4.16016, 0.218885) (4.16992, 0.218528) (4.17969, 0.218173) (4.18945, 0.217819) (4.19922, 0.217466) (4.20898, 0.217114) (4.21875, 0.216762) (4.22852, 0.216412) (4.23828, 0.216063) (4.24805, 0.215715) (4.25781, 0.215368) (4.26758, 0.215022) (4.27734, 0.214676) (4.28711, 0.214332) (4.29688, 0.213989) (4.30664, 0.213647) (4.31641, 0.213305) (4.32617, 0.212965) (4.33594, 0.212626) (4.3457, 0.212287) (4.35547, 0.21195) (4.36523, 0.211614) (4.375, 0.211278) (4.38477, 0.210944) (4.39453, 0.21061) (4.4043, 0.210277) (4.41406, 0.209946) (4.42383, 0.209615) (4.43359, 0.209285) (4.44336, 0.208956) (4.45313, 0.208628) (4.46289, 0.208301) (4.47266, 0.207975) (4.48242, 0.20765) (4.49219, 0.207326) (4.50195, 0.207003) (4.51172, 0.20668) (4.52148, 0.206359) (4.53125, 0.206038) (4.54102, 0.205719) (4.55078, 0.2054) (4.56055, 0.205082) (4.57031, 0.204765) (4.58008, 0.204449) (4.58984, 0.204134) (4.59961, 0.20382) (4.60938, 0.203506) (4.61914, 0.203194) (4.62891, 0.202882) (4.63867, 0.202572) (4.64844, 0.202262) (4.6582, 0.201953) (4.66797, 0.201645) (4.67773, 0.201337) (4.6875, 0.201031) (4.69727, 0.200726) (4.70703, 0.200421) (4.7168, 0.200117) (4.72656, 0.199814) (4.73633, 0.199512) (4.74609, 0.199211) (4.75586, 0.198911) (4.76563, 0.198611) (4.77539, 0.198312) (4.78516, 0.198014) (4.79492, 0.197717) (4.80469, 0.197421) (4.81445, 0.197126) (4.82422, 0.196831) (4.83398, 0.196538) (4.84375, 0.196245) (4.85352, 0.195953) (4.86328, 0.195661) (4.87305, 0.195371) (4.88281, 0.195081) (4.89258, 0.194792) (4.90234, 0.194504) (4.91211, 0.194217) (4.92188, 0.193931) (4.93164, 0.193645) (4.94141, 0.19336) (4.95117, 0.193076) (4.96094, 0.192793) (4.9707, 0.19251) (4.98047, 0.192229) (4.99023, 0.191948) (5., 0.191667) (5.00977, 0.191388) (5.01953, 0.191109) (5.0293, 0.190832) (5.03906, 0.190555) (5.04883, 0.190278) (5.05859, 0.190003) (5.06836, 0.189728) (5.07813, 0.189454) (5.08789, 0.189181) (5.09766, 0.188908) (5.10742, 0.188636) (5.11719, 0.188365) (5.12695, 0.188095) (5.13672, 0.187825) (5.14648, 0.187557) (5.15625, 0.187289) (5.16602, 0.187021) (5.17578, 0.186755) (5.18555, 0.186489) (5.19531, 0.186224) (5.20508, 0.185959) (5.21484, 0.185695) (5.22461, 0.185432) (5.23438, 0.18517) (5.24414, 0.184909) (5.25391, 0.184648) (5.26367, 0.184387) (5.27344, 0.184128) (5.2832, 0.183869) (5.29297, 0.183611) (5.30273, 0.183354) (5.3125, 0.183097) (5.32227, 0.182841) (5.33203, 0.182586) (5.3418, 0.182331) (5.35156, 0.182078) (5.36133, 0.181824) (5.37109, 0.181572) (5.38086, 0.18132) (5.39063, 0.181069) (5.40039, 0.180818) (5.41016, 0.180568) (5.41992, 0.180319) (5.42969, 0.180071) (5.43945, 0.179823) (5.44922, 0.179576) (5.45898, 0.179329) (5.46875, 0.179083) (5.47852, 0.178838) (5.48828, 0.178594) (5.49805, 0.17835) (5.50781, 0.178107) (5.51758, 0.177864) (5.52734, 0.177622) (5.53711, 0.177381) (5.54688, 0.17714) (5.55664, 0.1769) (5.56641, 0.176661) (5.57617, 0.176422) (5.58594, 0.176184) (5.5957, 0.175946) (5.60547, 0.175709) (5.61523, 0.175473) (5.625, 0.175238) (5.63477, 0.175003) (5.64453, 0.174768) (5.6543, 0.174534) (5.66406, 0.174301) (5.67383, 0.174069) (5.68359, 0.173837) (5.69336, 0.173605) (5.70313, 0.173375) (5.71289, 0.173145) (5.72266, 0.172915) (5.73242, 0.172686) (5.74219, 0.172458) (5.75195, 0.17223) (5.76172, 0.172003) (5.77148, 0.171776) (5.78125, 0.17155) (5.79102, 0.171325) (5.80078, 0.1711) (5.81055, 0.170876) (5.82031, 0.170652) (5.83008, 0.170429) (5.83984, 0.170207) (5.84961, 0.169985) (5.85938, 0.169764) (5.86914, 0.169543) (5.87891, 0.169323) (5.88867, 0.169103) (5.89844, 0.168884) (5.9082, 0.168665) (5.91797, 0.168448) (5.92773, 0.16823) (5.9375, 0.168013) (5.94727, 0.167797) (5.95703, 0.167581) (5.9668, 0.167366) (5.97656, 0.167152) (5.98633, 0.166938) (5.99609, 0.166724) (6.00586, 0.166511) (6.01563, 0.166299) (6.02539, 0.166087) (6.03516, 0.165875) (6.04492, 0.165664) (6.05469, 0.165454) (6.06445, 0.165244) (6.07422, 0.165035) (6.08398, 0.164826) (6.09375, 0.164618) (6.10352, 0.164411) (6.11328, 0.164204) (6.12305, 0.163997) (6.13281, 0.163791) (6.14258, 0.163585) (6.15234, 0.16338) (6.16211, 0.163176) (6.17188, 0.162972) (6.18164, 0.162768) (6.19141, 0.162565) (6.20117, 0.162363) (6.21094, 0.162161) (6.2207, 0.161959) (6.23047, 0.161758) (6.24023, 0.161558) (6.25, 0.161358) (6.25977, 0.161158) (6.26953, 0.160959) (6.2793, 0.160761) (6.28906, 0.160563) (6.29883, 0.160365) (6.30859, 0.160168) (6.31836, 0.159971) (6.32813, 0.159775) (6.33789, 0.15958) (6.34766, 0.159385) (6.35742, 0.15919) (6.36719, 0.158996) (6.37695, 0.158802) (6.38672, 0.158609) (6.39648, 0.158416) (6.40625, 0.158224) (6.41602, 0.158032) (6.42578, 0.157841) (6.43555, 0.15765) (6.44531, 0.15746) (6.45508, 0.15727) (6.46484, 0.15708) (6.47461, 0.156891) (6.48438, 0.156703) (6.49414, 0.156515) (6.50391, 0.156327) (6.51367, 0.15614) (6.52344, 0.155953) (6.5332, 0.155767) (6.54297, 0.155581) (6.55273, 0.155396) (6.5625, 0.155211) (6.57227, 0.155026) (6.58203, 0.154842) (6.5918, 0.154659) (6.60156, 0.154476) (6.61133, 0.154293) (6.62109, 0.154111) (6.63086, 0.153929) (6.64063, 0.153747) (6.65039, 0.153566) (6.66016, 0.153386) (6.66992, 0.153206) (6.67969, 0.153026) (6.68945, 0.152847) (6.69922, 0.152668) (6.70898, 0.152489) (6.71875, 0.152312) (6.72852, 0.152134) (6.73828, 0.151957) (6.74805, 0.15178) (6.75781, 0.151604) (6.76758, 0.151428) (6.77734, 0.151252) (6.78711, 0.151077) (6.79688, 0.150903) (6.80664, 0.150728) (6.81641, 0.150555) (6.82617, 0.150381) (6.83594, 0.150208) (6.8457, 0.150036) (6.85547, 0.149863) (6.86523, 0.149692) (6.875, 0.14952) (6.88477, 0.149349) (6.89453, 0.149179) (6.9043, 0.149008) (6.91406, 0.148839) (6.92383, 0.148669) (6.93359, 0.1485) (6.94336, 0.148332) (6.95313, 0.148163) (6.96289, 0.147995) (6.97266, 0.147828) (6.98242, 0.147661) (6.99219, 0.147494) (7.00195, 0.147328) (7.01172, 0.147162) (7.02148, 0.146997) (7.03125, 0.146831) (7.04102, 0.146667) (7.05078, 0.146502) (7.06055, 0.146338) (7.07031, 0.146175) (7.08008, 0.146011) (7.08984, 0.145848) (7.09961, 0.145686) (7.10938, 0.145524) (7.11914, 0.145362) (7.12891, 0.1452) (7.13867, 0.145039) (7.14844, 0.144879) (7.1582, 0.144718) (7.16797, 0.144558) (7.17773, 0.144399) (7.1875, 0.14424) (7.19727, 0.144081) (7.20703, 0.143922) (7.2168, 0.143764) (7.22656, 0.143606) (7.23633, 0.143449) (7.24609, 0.143292) (7.25586, 0.143135) (7.26563, 0.142979) (7.27539, 0.142823) (7.28516, 0.142667) (7.29492, 0.142512) (7.30469, 0.142357) (7.31445, 0.142202) (7.32422, 0.142048) (7.33398, 0.141894) (7.34375, 0.14174) (7.35352, 0.141587) (7.36328, 0.141434) (7.37305, 0.141281) (7.38281, 0.141129) (7.39258, 0.140977) (7.40234, 0.140825) (7.41211, 0.140674) (7.42188, 0.140523) (7.43164, 0.140373) (7.44141, 0.140223) (7.45117, 0.140073) (7.46094, 0.139923) (7.4707, 0.139774) (7.48047, 0.139625) (7.49023, 0.139476) (7.5, 0.139328) (7.50977, 0.13918) (7.51953, 0.139032) (7.5293, 0.138885) (7.53906, 0.138738) (7.54883, 0.138591) (7.55859, 0.138445) (7.56836, 0.138299) (7.57813, 0.138153) (7.58789, 0.138008) (7.59766, 0.137863) (7.60742, 0.137718) (7.61719, 0.137574) (7.62695, 0.13743) (7.63672, 0.137286) (7.64648, 0.137142) (7.65625, 0.136999) (7.66602, 0.136856) (7.67578, 0.136714) (7.68555, 0.136571) (7.69531, 0.136429) (7.70508, 0.136288) (7.71484, 0.136146) (7.72461, 0.136005) (7.73438, 0.135865) (7.74414, 0.135724) (7.75391, 0.135584) (7.76367, 0.135444) (7.77344, 0.135305) (7.7832, 0.135165) (7.79297, 0.135026) (7.80273, 0.134888) (7.8125, 0.134749) (7.82227, 0.134611) (7.83203, 0.134474) (7.8418, 0.134336) (7.85156, 0.134199) (7.86133, 0.134062) (7.87109, 0.133925) (7.88086, 0.133789) (7.89063, 0.133653) (7.90039, 0.133517) (7.91016, 0.133382) (7.91992, 0.133247) (7.92969, 0.133112) (7.93945, 0.132977) (7.94922, 0.132843) (7.95898, 0.132709) (7.96875, 0.132575) (7.97852, 0.132441) (7.98828, 0.132308) (7.99805, 0.132175) (8.00781, 0.132043) (8.01758, 0.13191) (8.02734, 0.131778) (8.03711, 0.131646) (8.04688, 0.131515) (8.05664, 0.131383) (8.06641, 0.131252) (8.07617, 0.131122) (8.08594, 0.130991) (8.0957, 0.130861) (8.10547, 0.130731) (8.11523, 0.130601) (8.125, 0.130472) (8.13477, 0.130343) (8.14453, 0.130214) (8.1543, 0.130085) (8.16406, 0.129957) (8.17383, 0.129829) (8.18359, 0.129701) (8.19336, 0.129574) (8.20313, 0.129446) (8.21289, 0.129319) (8.22266, 0.129193) (8.23242, 0.129066) (8.24219, 0.12894) (8.25195, 0.128814) (8.26172, 0.128688) (8.27148, 0.128563) (8.28125, 0.128437) (8.29102, 0.128312) (8.30078, 0.128188) (8.31055, 0.128063) (8.32031, 0.127939) (8.33008, 0.127815) (8.33984, 0.127691) (8.34961, 0.127568) (8.35938, 0.127445) (8.36914, 0.127322) (8.37891, 0.127199) (8.38867, 0.127076) (8.39844, 0.126954) (8.4082, 0.126832) (8.41797, 0.12671) (8.42773, 0.126589) (8.4375, 0.126468) (8.44727, 0.126347) (8.45703, 0.126226) (8.4668, 0.126105) (8.47656, 0.125985) (8.48633, 0.125865) (8.49609, 0.125745) (8.50586, 0.125626) (8.51563, 0.125506) (8.52539, 0.125387) (8.53516, 0.125268) (8.54492, 0.12515) (8.55469, 0.125031) (8.56445, 0.124913) (8.57422, 0.124795) (8.58398, 0.124678) (8.59375, 0.12456) (8.60352, 0.124443) (8.61328, 0.124326) (8.62305, 0.124209) (8.63281, 0.124093) (8.64258, 0.123976) (8.65234, 0.12386) (8.66211, 0.123744) (8.67188, 0.123629) (8.68164, 0.123513) (8.69141, 0.123398) (8.70117, 0.123283) (8.71094, 0.123168) (8.7207, 0.123054) (8.73047, 0.12294) (8.74023, 0.122826) (8.75, 0.122712) (8.75977, 0.122598) (8.76953, 0.122485) (8.7793, 0.122371) (8.78906, 0.122259) (8.79883, 0.122146) (8.80859, 0.122033) (8.81836, 0.121921) (8.82813, 0.121809) (8.83789, 0.121697) (8.84766, 0.121585) (8.85742, 0.121474) (8.86719, 0.121363) (8.87695, 0.121252) (8.88672, 0.121141) (8.89648, 0.12103) (8.90625, 0.12092) (8.91602, 0.12081) (8.92578, 0.1207) (8.93555, 0.12059) (8.94531, 0.12048) (8.95508, 0.120371) (8.96484, 0.120262) (8.97461, 0.120153) (8.98438, 0.120044) (8.99414, 0.119936) (9.00391, 0.119827) (9.01367, 0.119719) (9.02344, 0.119612) (9.0332, 0.119504) (9.04297, 0.119396) (9.05273, 0.119289) (9.0625, 0.119182) (9.07227, 0.119075) (9.08203, 0.118968) (9.0918, 0.118862) (9.10156, 0.118756) (9.11133, 0.11865) (9.12109, 0.118544) (9.13086, 0.118438) (9.14063, 0.118333) (9.15039, 0.118227) (9.16016, 0.118122) (9.16992, 0.118017) (9.17969, 0.117913) (9.18945, 0.117808) (9.19922, 0.117704) (9.20898, 0.1176) (9.21875, 0.117496) (9.22852, 0.117392) (9.23828, 0.117288) (9.24805, 0.117185) (9.25781, 0.117082) (9.26758, 0.116979) (9.27734, 0.116876) (9.28711, 0.116774) (9.29688, 0.116671) (9.30664, 0.116569) (9.31641, 0.116467) (9.32617, 0.116365) (9.33594, 0.116264) (9.3457, 0.116162) (9.35547, 0.116061) (9.36523, 0.11596) (9.375, 0.115859) (9.38477, 0.115758) (9.39453, 0.115658) (9.4043, 0.115557) (9.41406, 0.115457) (9.42383, 0.115357) (9.43359, 0.115257) (9.44336, 0.115158) (9.45313, 0.115058) (9.46289, 0.114959) (9.47266, 0.11486) (9.48242, 0.114761) (9.49219, 0.114662) (9.50195, 0.114564) (9.51172, 0.114466) (9.52148, 0.114367) (9.53125, 0.114269) (9.54102, 0.114172) (9.55078, 0.114074) (9.56055, 0.113976) (9.57031, 0.113879) (9.58008, 0.113782) (9.58984, 0.113685) (9.59961, 0.113588) (9.60938, 0.113492) (9.61914, 0.113395) (9.62891, 0.113299) (9.63867, 0.113203) (9.64844, 0.113107) (9.6582, 0.113011) (9.66797, 0.112916) (9.67773, 0.11282) (9.6875, 0.112725) (9.69727, 0.11263) (9.70703, 0.112535) (9.7168, 0.11244) (9.72656, 0.112346) (9.73633, 0.112252) (9.74609, 0.112157) (9.75586, 0.112063) (9.76563, 0.111969) (9.77539, 0.111876) (9.78516, 0.111782) (9.79492, 0.111689) (9.80469, 0.111596) (9.81445, 0.111502) (9.82422, 0.11141) (9.83398, 0.111317) (9.84375, 0.111224) (9.85352, 0.111132) (9.86328, 0.11104) (9.87305, 0.110948) (9.88281, 0.110856) (9.89258, 0.110764) (9.90234, 0.110672) (9.91211, 0.110581) (9.92188, 0.11049) (9.93164, 0.110398) (9.94141, 0.110307) (9.95117, 0.110217) (9.96094, 0.110126) (9.9707, 0.110036) (9.98047, 0.109945) (9.99023, 0.109855) (10., 0.109765) 
};
\draw (15,200) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T}}(\eta)$};



%%\nextgroupplot[ ylabel={$R_{\mathrm{T},256}( \lfloor 16 \eta \rfloor )$} ]
%\nextgroupplot
%\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
%(0., 0.173965) (0.0625, 0.208917) (0.125, 0.238313) (0.1875, 0.263) (0.25, 0.283679) (0.3125, 0.300935) (0.375, 0.315257) (0.4375, 0.32706) (0.5, 0.336694) (0.5625, 0.344457) (0.625, 0.350602) (0.6875, 0.35535) (0.75, 0.358887) (0.8125, 0.361375) (0.875, 0.362954) (0.9375, 0.363747) (1., 0.363858) (1.0625, 0.36338) (1.125, 0.362392) (1.1875, 0.360966) (1.25, 0.359161) (1.3125, 0.357033) (1.375, 0.354628) (1.4375, 0.351987) (1.5, 0.349148) (1.5625, 0.346141) (1.625, 0.342995) (1.6875, 0.339734) (1.75, 0.336381) (1.8125, 0.332954) (1.875, 0.329471) (1.9375, 0.325945) (2., 0.32239) (2.0625, 0.318818) (2.125, 0.315238) (2.1875, 0.311658) (2.25, 0.308087) (2.3125, 0.304531) (2.375, 0.300996) (2.4375, 0.297487) (2.5, 0.294007) (2.5625, 0.290562) (2.625, 0.287153) (2.6875, 0.283783) (2.75, 0.280455) (2.8125, 0.277171) (2.875, 0.273932) (2.9375, 0.270739) (3., 0.267593) (3.0625, 0.264495) (3.125, 0.261445) (3.1875, 0.258445) (3.25, 0.255493) (3.3125, 0.25259) (3.375, 0.249735) (3.4375, 0.24693) (3.5, 0.244173) (3.5625, 0.241463) (3.625, 0.238802) (3.6875, 0.236187) (3.75, 0.233619) (3.8125, 0.231096) (3.875, 0.228619) (3.9375, 0.226186) (4., 0.223797) (4.0625, 0.221452) (4.125, 0.219148) (4.1875, 0.216887) (4.25, 0.214666) (4.3125, 0.212485) (4.375, 0.210344) (4.4375, 0.208241) (4.5, 0.206176) (4.5625, 0.204149) (4.625, 0.202157) (4.6875, 0.200201) (4.75, 0.19828) (4.8125, 0.196393) (4.875, 0.19454) (4.9375, 0.192719) (5., 0.19093) (5.0625, 0.189173) (5.125, 0.187446) (5.1875, 0.185749) (5.25, 0.184081) (5.3125, 0.182442) (5.375, 0.180831) (5.4375, 0.179247) (5.5, 0.17769) (5.5625, 0.17616) (5.625, 0.174654) (5.6875, 0.173174) (5.75, 0.171719) (5.8125, 0.170287) (5.875, 0.168879) (5.9375, 0.167494) (6., 0.166131) (6.0625, 0.16479) (6.125, 0.163471) (6.1875, 0.162173) (6.25, 0.160895) (6.3125, 0.159637) (6.375, 0.158399) (6.4375, 0.15718) (6.5, 0.15598) (6.5625, 0.154798) (6.625, 0.153634) (6.6875, 0.152488) (6.75, 0.151359) (6.8125, 0.150247) (6.875, 0.149152) (6.9375, 0.148072) (7., 0.147009) (7.0625, 0.145961) (7.125, 0.144928) (7.1875, 0.14391) (7.25, 0.142907) (7.3125, 0.141918) (7.375, 0.140943) (7.4375, 0.139982) (7.5, 0.139034) (7.5625, 0.138099) (7.625, 0.137177) (7.6875, 0.136268) (7.75, 0.135371) (7.8125, 0.134486) (7.875, 0.133614) (7.9375, 0.132752) (8., 0.131903) (8.0625, 0.131064) (8.125, 0.130237) (8.1875, 0.12942) (8.25, 0.128614) (8.3125, 0.127819) (8.375, 0.127033) (8.4375, 0.126258) (8.5, 0.125492) (8.5625, 0.124736) (8.625, 0.12399) (8.6875, 0.123252) (8.75, 0.122524) (8.8125, 0.121805) (8.875, 0.121095) (8.9375, 0.120393) (9., 0.1197) (9.0625, 0.119015) (9.125, 0.118338) (9.1875, 0.11767) (9.25, 0.117009) (9.3125, 0.116356) (9.375, 0.11571) (9.4375, 0.115072) (9.5, 0.114442) (9.5625, 0.113819) (9.625, 0.113202) (9.6875, 0.112593) (9.75, 0.111991) (9.8125, 0.111395) (9.875, 0.110806) (9.9375, 0.110224) (10., 0.109648) (10.0625, 0.109079) 
%};
%\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},256}( \lfloor 16 \eta \rfloor )$};

%\nextgroupplot[ ylabel={$R_{\mathrm{T},512}( \lfloor 16 \eta \sqrt{2} \rfloor )$} ]
\nextgroupplot
\addplot[color=black, thick, draw=none, mark=+] plot coordinates {
(0., 0.167688) (0.0441942, 0.193755) (0.0883883, 0.216823) (0.132583, 0.237226) (0.176777, 0.25526) (0.220971, 0.271179) (0.265165, 0.285211) (0.309359, 0.297552) (0.353553, 0.308379) (0.397748, 0.317846) (0.441942, 0.326091) (0.486136, 0.333238) (0.53033, 0.339395) (0.574524, 0.344661) (0.618718, 0.349122) (0.662913, 0.352857) (0.707107, 0.355938) (0.751301, 0.358426) (0.795495, 0.36038) (0.839689, 0.361851) (0.883883, 0.362886) (0.928078, 0.363526) (0.972272, 0.363811) (1.01647, 0.363774) (1.06066, 0.363447) (1.10485, 0.362859) (1.14905, 0.362035) (1.19324, 0.360999) (1.23744, 0.359773) (1.28163, 0.358376) (1.32583, 0.356825) (1.37002, 0.355137) (1.41421, 0.353328) (1.45841, 0.351409) (1.5026, 0.349394) (1.5468, 0.347294) (1.59099, 0.345119) (1.63518, 0.342878) (1.67938, 0.340581) (1.72357, 0.338234) (1.76777, 0.335845) (1.81196, 0.333421) (1.85616, 0.330967) (1.90035, 0.328489) (1.94454, 0.325991) (1.98874, 0.323479) (2.03293, 0.320957) (2.07713, 0.318427) (2.12132, 0.315894) (2.16551, 0.313361) (2.20971, 0.31083) (2.2539, 0.308304) (2.2981, 0.305786) (2.34229, 0.303276) (2.38649, 0.300779) (2.43068, 0.298294) (2.47487, 0.295823) (2.51907, 0.293369) (2.56326, 0.290932) (2.60746, 0.288513) (2.65165, 0.286113) (2.69584, 0.283733) (2.74004, 0.281375) (2.78423, 0.279037) (2.82843, 0.276722) (2.87262, 0.27443) (2.91682, 0.27216) (2.96101, 0.269914) (3.0052, 0.267692) (3.0494, 0.265494) (3.09359, 0.263319) (3.13779, 0.261169) (3.18198, 0.259044) (3.22617, 0.256943) (3.27037, 0.254866) (3.31456, 0.252814) (3.35876, 0.250786) (3.40295, 0.248783) (3.44715, 0.246804) (3.49134, 0.244849) (3.53553, 0.242919) (3.57973, 0.241012) (3.62392, 0.239129) (3.66812, 0.23727) (3.71231, 0.235433) (3.7565, 0.233621) (3.8007, 0.231831) (3.84489, 0.230063) (3.88909, 0.228319) (3.93328, 0.226596) (3.97748, 0.224896) (4.02167, 0.223217) (4.06586, 0.22156) (4.11006, 0.219924) (4.15425, 0.218309) (4.19845, 0.216715) (4.24264, 0.215141) (4.28683, 0.213587) (4.33103, 0.212053) (4.37522, 0.210539) (4.41942, 0.209045) (4.46361, 0.207569) (4.50781, 0.206112) (4.552, 0.204674) (4.59619, 0.203254) (4.64039, 0.201852) (4.68458, 0.200468) (4.72878, 0.199102) (4.77297, 0.197752) (4.81716, 0.19642) (4.86136, 0.195104) (4.90555, 0.193805) (4.94975, 0.192522) (4.99394, 0.191255) (5.03814, 0.190004) (5.08233, 0.188768) (5.12652, 0.187547) (5.17072, 0.186342) (5.21491, 0.185151) (5.25911, 0.183975) (5.3033, 0.182813) (5.3475, 0.181665) (5.39169, 0.180531) (5.43588, 0.179411) (5.48008, 0.178305) (5.52427, 0.177211) (5.56847, 0.176131) (5.61266, 0.175063) (5.65685, 0.174008) (5.70105, 0.172965) (5.74524, 0.171935) (5.78944, 0.170917) (5.83363, 0.16991) (5.87783, 0.168915) (5.92202, 0.167932) (5.96621, 0.16696) (6.01041, 0.165999) (6.0546, 0.165049) (6.0988, 0.16411) (6.14299, 0.163182) (6.18718, 0.162264) (6.23138, 0.161356) (6.27557, 0.160459) (6.31977, 0.159571) (6.36396, 0.158693) (6.40816, 0.157825) (6.45235, 0.156967) (6.49654, 0.156117) (6.54074, 0.155278) (6.58493, 0.154447) (6.62913, 0.153625) (6.67332, 0.152812) (6.71751, 0.152007) (6.76171, 0.151212) (6.8059, 0.150424) (6.8501, 0.149645) (6.89429, 0.148874) (6.93849, 0.148112) (6.98268, 0.147357) (7.02687, 0.14661) (7.07107, 0.14587) (7.11526, 0.145139) (7.15946, 0.144415) (7.20365, 0.143698) (7.24784, 0.142988) (7.29204, 0.142286) (7.33623, 0.14159) (7.38043, 0.140902) (7.42462, 0.140221) (7.46882, 0.139546) (7.51301, 0.138878) (7.5572, 0.138216) (7.6014, 0.137561) (7.64559, 0.136912) (7.68979, 0.13627) (7.73398, 0.135634) (7.77817, 0.135004) (7.82237, 0.13438) (7.86656, 0.133762) (7.91076, 0.13315) (7.95495, 0.132543) (7.99915, 0.131942) (8.04334, 0.131347) (8.08753, 0.130758) (8.13173, 0.130174) (8.17592, 0.129595) (8.22012, 0.129022) (8.26431, 0.128454) (8.3085, 0.127891) (8.3527, 0.127333) (8.39689, 0.126781) (8.44109, 0.126233) (8.48528, 0.12569) (8.52948, 0.125152) (8.57367, 0.124619) (8.61786, 0.124091) (8.66206, 0.123567) (8.70625, 0.123048) (8.75045, 0.122533) (8.79464, 0.122023) (8.83883, 0.121517) (8.88303, 0.121016) (8.92722, 0.120519) (8.97142, 0.120027) (9.01561, 0.119538) (9.05981, 0.119054) (9.104, 0.118573) (9.14819, 0.118097) (9.19239, 0.117625) (9.23658, 0.117157) (9.28078, 0.116692) (9.32497, 0.116232) (9.36916, 0.115775) (9.41336, 0.115322) (9.45755, 0.114873) (9.50175, 0.114428) (9.54594, 0.113986) (9.59014, 0.113547) (9.63433, 0.113113) (9.67852, 0.112681) (9.72272, 0.112254) (9.76691, 0.111829) (9.81111, 0.111408) (9.8553, 0.110991) (9.89949, 0.110576) (9.94369, 0.110165) (9.98788, 0.109757) (10.0321, 0.109352) 
};
\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T},512}( \lfloor 16 \eta \sqrt{2} \rfloor )$};

\addplot[color=black, thick, mark=none] plot coordinates {
(0., 0.152898) (0.00976563, 0.159358) (0.0195313, 0.165646) (0.0292969, 0.171765) (0.0390625, 0.177722) (0.0488281, 0.183519) (0.0585938, 0.189161) (0.0683594, 0.194652) (0.078125, 0.199997) (0.0878906, 0.205199) (0.0976563, 0.210262) (0.107422, 0.215189) (0.117188, 0.219984) (0.126953, 0.22465) (0.136719, 0.229191) (0.146484, 0.233609) (0.15625, 0.237909) (0.166016, 0.242093) (0.175781, 0.246163) (0.185547, 0.250123) (0.195313, 0.253976) (0.205078, 0.257723) (0.214844, 0.261369) (0.224609, 0.264915) (0.234375, 0.268363) (0.244141, 0.271717) (0.253906, 0.274978) (0.263672, 0.278149) (0.273438, 0.281232) (0.283203, 0.284229) (0.292969, 0.287142) (0.302734, 0.289973) (0.3125, 0.292725) (0.322266, 0.295398) (0.332031, 0.297996) (0.341797, 0.300519) (0.351563, 0.30297) (0.361328, 0.305349) (0.371094, 0.30766) (0.380859, 0.309903) (0.390625, 0.312081) (0.400391, 0.314194) (0.410156, 0.316244) (0.419922, 0.318233) (0.429688, 0.320162) (0.439453, 0.322033) (0.449219, 0.323846) (0.458984, 0.325603) (0.46875, 0.327306) (0.478516, 0.328956) (0.488281, 0.330553) (0.498047, 0.3321) (0.507813, 0.333597) (0.517578, 0.335045) (0.527344, 0.336446) (0.537109, 0.3378) (0.546875, 0.339109) (0.556641, 0.340374) (0.566406, 0.341596) (0.576172, 0.342775) (0.585938, 0.343913) (0.595703, 0.34501) (0.605469, 0.346068) (0.615234, 0.347088) (0.625, 0.348069) (0.634766, 0.349014) (0.644531, 0.349923) (0.654297, 0.350796) (0.664063, 0.351635) (0.673828, 0.35244) (0.683594, 0.353212) (0.693359, 0.353952) (0.703125, 0.354661) (0.712891, 0.355339) (0.722656, 0.355987) (0.732422, 0.356605) (0.742188, 0.357194) (0.751953, 0.357756) (0.761719, 0.35829) (0.771484, 0.358797) (0.78125, 0.359277) (0.791016, 0.359732) (0.800781, 0.360162) (0.810547, 0.360567) (0.820313, 0.360949) (0.830078, 0.361307) (0.839844, 0.361641) (0.849609, 0.361954) (0.859375, 0.362244) (0.869141, 0.362513) (0.878906, 0.362761) (0.888672, 0.362988) (0.898438, 0.363195) (0.908203, 0.363383) (0.917969, 0.363552) (0.927734, 0.363701) (0.9375, 0.363833) (0.947266, 0.363946) (0.957031, 0.364042) (0.966797, 0.364121) (0.976563, 0.364183) (0.986328, 0.364228) (0.996094, 0.364258) (1.00586, 0.364272) (1.01563, 0.36427) (1.02539, 0.364254) (1.03516, 0.364223) (1.04492, 0.364178) (1.05469, 0.364119) (1.06445, 0.364046) (1.07422, 0.36396) (1.08398, 0.36386) (1.09375, 0.363748) (1.10352, 0.363624) (1.11328, 0.363487) (1.12305, 0.363339) (1.13281, 0.363179) (1.14258, 0.363007) (1.15234, 0.362825) (1.16211, 0.362631) (1.17188, 0.362427) (1.18164, 0.362213) (1.19141, 0.361988) (1.20117, 0.361754) (1.21094, 0.36151) (1.2207, 0.361257) (1.23047, 0.360994) (1.24023, 0.360723) (1.25, 0.360442) (1.25977, 0.360153) (1.26953, 0.359856) (1.2793, 0.359551) (1.28906, 0.359238) (1.29883, 0.358917) (1.30859, 0.358588) (1.31836, 0.358252) (1.32813, 0.357909) (1.33789, 0.357558) (1.34766, 0.357201) (1.35742, 0.356838) (1.36719, 0.356467) (1.37695, 0.356091) (1.38672, 0.355708) (1.39648, 0.355319) (1.40625, 0.354924) (1.41602, 0.354523) (1.42578, 0.354117) (1.43555, 0.353705) (1.44531, 0.353288) (1.45508, 0.352866) (1.46484, 0.352439) (1.47461, 0.352007) (1.48438, 0.35157) (1.49414, 0.351129) (1.50391, 0.350683) (1.51367, 0.350232) (1.52344, 0.349778) (1.5332, 0.349319) (1.54297, 0.348856) (1.55273, 0.348389) (1.5625, 0.347918) (1.57227, 0.347444) (1.58203, 0.346966) (1.5918, 0.346484) (1.60156, 0.345999) (1.61133, 0.345511) (1.62109, 0.345019) (1.63086, 0.344525) (1.64063, 0.344027) (1.65039, 0.343527) (1.66016, 0.343023) (1.66992, 0.342517) (1.67969, 0.342009) (1.68945, 0.341497) (1.69922, 0.340983) (1.70898, 0.340467) (1.71875, 0.339949) (1.72852, 0.339428) (1.73828, 0.338905) (1.74805, 0.33838) (1.75781, 0.337853) (1.76758, 0.337324) (1.77734, 0.336793) (1.78711, 0.33626) (1.79688, 0.335725) (1.80664, 0.335189) (1.81641, 0.334651) (1.82617, 0.334112) (1.83594, 0.333571) (1.8457, 0.333029) (1.85547, 0.332485) (1.86523, 0.33194) (1.875, 0.331394) (1.88477, 0.330847) (1.89453, 0.330298) (1.9043, 0.329749) (1.91406, 0.329198) (1.92383, 0.328647) (1.93359, 0.328094) (1.94336, 0.327541) (1.95313, 0.326987) (1.96289, 0.326432) (1.97266, 0.325876) (1.98242, 0.32532) (1.99219, 0.324763) (2.00195, 0.324205) (2.01172, 0.323647) (2.02148, 0.323089) (2.03125, 0.32253) (2.04102, 0.32197) (2.05078, 0.32141) (2.06055, 0.32085) (2.07031, 0.32029) (2.08008, 0.319729) (2.08984, 0.319168) (2.09961, 0.318607) (2.10938, 0.318045) (2.11914, 0.317484) (2.12891, 0.316922) (2.13867, 0.316361) (2.14844, 0.315799) (2.1582, 0.315237) (2.16797, 0.314676) (2.17773, 0.314114) (2.1875, 0.313553) (2.19727, 0.312992) (2.20703, 0.31243) (2.2168, 0.31187) (2.22656, 0.311309) (2.23633, 0.310748) (2.24609, 0.310188) (2.25586, 0.309628) (2.26563, 0.309069) (2.27539, 0.308509) (2.28516, 0.30795) (2.29492, 0.307392) (2.30469, 0.306834) (2.31445, 0.306276) (2.32422, 0.305719) (2.33398, 0.305162) (2.34375, 0.304606) (2.35352, 0.30405) (2.36328, 0.303495) (2.37305, 0.302941) (2.38281, 0.302387) (2.39258, 0.301833) (2.40234, 0.30128) (2.41211, 0.300728) (2.42188, 0.300177) (2.43164, 0.299626) (2.44141, 0.299076) (2.45117, 0.298526) (2.46094, 0.297977) (2.4707, 0.297429) (2.48047, 0.296882) (2.49023, 0.296336) (2.5, 0.29579) (2.50977, 0.295245) (2.51953, 0.294701) (2.5293, 0.294157) (2.53906, 0.293615) (2.54883, 0.293073) (2.55859, 0.292532) (2.56836, 0.291993) (2.57813, 0.291453) (2.58789, 0.290915) (2.59766, 0.290378) (2.60742, 0.289842) (2.61719, 0.289306) (2.62695, 0.288772) (2.63672, 0.288238) (2.64648, 0.287706) (2.65625, 0.287174) (2.66602, 0.286644) (2.67578, 0.286114) (2.68555, 0.285585) (2.69531, 0.285058) (2.70508, 0.284531) (2.71484, 0.284005) (2.72461, 0.283481) (2.73438, 0.282957) (2.74414, 0.282435) (2.75391, 0.281913) (2.76367, 0.281393) (2.77344, 0.280873) (2.7832, 0.280355) (2.79297, 0.279838) (2.80273, 0.279321) (2.8125, 0.278806) (2.82227, 0.278292) (2.83203, 0.27778) (2.8418, 0.277268) (2.85156, 0.276757) (2.86133, 0.276248) (2.87109, 0.275739) (2.88086, 0.275232) (2.89063, 0.274726) (2.90039, 0.27422) (2.91016, 0.273717) (2.91992, 0.273214) (2.92969, 0.272712) (2.93945, 0.272212) (2.94922, 0.271712) (2.95898, 0.271214) (2.96875, 0.270717) (2.97852, 0.270221) (2.98828, 0.269726) (2.99805, 0.269233) (3.00781, 0.26874) (3.01758, 0.268249) (3.02734, 0.267759) (3.03711, 0.26727) (3.04688, 0.266783) (3.05664, 0.266296) (3.06641, 0.265811) (3.07617, 0.265327) (3.08594, 0.264844) (3.0957, 0.264362) (3.10547, 0.263881) (3.11523, 0.263402) (3.125, 0.262924) (3.13477, 0.262447) (3.14453, 0.261971) (3.1543, 0.261497) (3.16406, 0.261023) (3.17383, 0.260551) (3.18359, 0.26008) (3.19336, 0.25961) (3.20313, 0.259142) (3.21289, 0.258674) (3.22266, 0.258208) (3.23242, 0.257743) (3.24219, 0.257279) (3.25195, 0.256817) (3.26172, 0.256355) (3.27148, 0.255895) (3.28125, 0.255436) (3.29102, 0.254978) (3.30078, 0.254522) (3.31055, 0.254066) (3.32031, 0.253612) (3.33008, 0.253159) (3.33984, 0.252707) (3.34961, 0.252257) (3.35938, 0.251807) (3.36914, 0.251359) (3.37891, 0.250912) (3.38867, 0.250466) (3.39844, 0.250022) (3.4082, 0.249578) (3.41797, 0.249136) (3.42773, 0.248695) (3.4375, 0.248255) (3.44727, 0.247817) (3.45703, 0.247379) (3.4668, 0.246943) (3.47656, 0.246508) (3.48633, 0.246074) (3.49609, 0.245641) (3.50586, 0.24521) (3.51563, 0.244779) (3.52539, 0.24435) (3.53516, 0.243922) (3.54492, 0.243495) (3.55469, 0.24307) (3.56445, 0.242645) (3.57422, 0.242222) (3.58398, 0.2418) (3.59375, 0.241379) (3.60352, 0.240959) (3.61328, 0.24054) (3.62305, 0.240123) (3.63281, 0.239707) (3.64258, 0.239291) (3.65234, 0.238877) (3.66211, 0.238465) (3.67188, 0.238053) (3.68164, 0.237642) (3.69141, 0.237233) (3.70117, 0.236825) (3.71094, 0.236418) (3.7207, 0.236012) (3.73047, 0.235607) (3.74023, 0.235203) (3.75, 0.234801) (3.75977, 0.234399) (3.76953, 0.233999) (3.7793, 0.2336) (3.78906, 0.233202) (3.79883, 0.232805) (3.80859, 0.232409) (3.81836, 0.232014) (3.82813, 0.231621) (3.83789, 0.231228) (3.84766, 0.230837) (3.85742, 0.230447) (3.86719, 0.230058) (3.87695, 0.22967) (3.88672, 0.229283) (3.89648, 0.228897) (3.90625, 0.228512) (3.91602, 0.228129) (3.92578, 0.227746) (3.93555, 0.227365) (3.94531, 0.226984) (3.95508, 0.226605) (3.96484, 0.226227) (3.97461, 0.22585) (3.98438, 0.225473) (3.99414, 0.225098) (4.00391, 0.224725) (4.01367, 0.224352) (4.02344, 0.22398) (4.0332, 0.223609) (4.04297, 0.223239) (4.05273, 0.222871) (4.0625, 0.222503) (4.07227, 0.222137) (4.08203, 0.221771) (4.0918, 0.221407) (4.10156, 0.221043) (4.11133, 0.220681) (4.12109, 0.22032) (4.13086, 0.219959) (4.14063, 0.2196) (4.15039, 0.219242) (4.16016, 0.218885) (4.16992, 0.218528) (4.17969, 0.218173) (4.18945, 0.217819) (4.19922, 0.217466) (4.20898, 0.217114) (4.21875, 0.216762) (4.22852, 0.216412) (4.23828, 0.216063) (4.24805, 0.215715) (4.25781, 0.215368) (4.26758, 0.215022) (4.27734, 0.214676) (4.28711, 0.214332) (4.29688, 0.213989) (4.30664, 0.213647) (4.31641, 0.213305) (4.32617, 0.212965) (4.33594, 0.212626) (4.3457, 0.212287) (4.35547, 0.21195) (4.36523, 0.211614) (4.375, 0.211278) (4.38477, 0.210944) (4.39453, 0.21061) (4.4043, 0.210277) (4.41406, 0.209946) (4.42383, 0.209615) (4.43359, 0.209285) (4.44336, 0.208956) (4.45313, 0.208628) (4.46289, 0.208301) (4.47266, 0.207975) (4.48242, 0.20765) (4.49219, 0.207326) (4.50195, 0.207003) (4.51172, 0.20668) (4.52148, 0.206359) (4.53125, 0.206038) (4.54102, 0.205719) (4.55078, 0.2054) (4.56055, 0.205082) (4.57031, 0.204765) (4.58008, 0.204449) (4.58984, 0.204134) (4.59961, 0.20382) (4.60938, 0.203506) (4.61914, 0.203194) (4.62891, 0.202882) (4.63867, 0.202572) (4.64844, 0.202262) (4.6582, 0.201953) (4.66797, 0.201645) (4.67773, 0.201337) (4.6875, 0.201031) (4.69727, 0.200726) (4.70703, 0.200421) (4.7168, 0.200117) (4.72656, 0.199814) (4.73633, 0.199512) (4.74609, 0.199211) (4.75586, 0.198911) (4.76563, 0.198611) (4.77539, 0.198312) (4.78516, 0.198014) (4.79492, 0.197717) (4.80469, 0.197421) (4.81445, 0.197126) (4.82422, 0.196831) (4.83398, 0.196538) (4.84375, 0.196245) (4.85352, 0.195953) (4.86328, 0.195661) (4.87305, 0.195371) (4.88281, 0.195081) (4.89258, 0.194792) (4.90234, 0.194504) (4.91211, 0.194217) (4.92188, 0.193931) (4.93164, 0.193645) (4.94141, 0.19336) (4.95117, 0.193076) (4.96094, 0.192793) (4.9707, 0.19251) (4.98047, 0.192229) (4.99023, 0.191948) (5., 0.191667) (5.00977, 0.191388) (5.01953, 0.191109) (5.0293, 0.190832) (5.03906, 0.190555) (5.04883, 0.190278) (5.05859, 0.190003) (5.06836, 0.189728) (5.07813, 0.189454) (5.08789, 0.189181) (5.09766, 0.188908) (5.10742, 0.188636) (5.11719, 0.188365) (5.12695, 0.188095) (5.13672, 0.187825) (5.14648, 0.187557) (5.15625, 0.187289) (5.16602, 0.187021) (5.17578, 0.186755) (5.18555, 0.186489) (5.19531, 0.186224) (5.20508, 0.185959) (5.21484, 0.185695) (5.22461, 0.185432) (5.23438, 0.18517) (5.24414, 0.184909) (5.25391, 0.184648) (5.26367, 0.184387) (5.27344, 0.184128) (5.2832, 0.183869) (5.29297, 0.183611) (5.30273, 0.183354) (5.3125, 0.183097) (5.32227, 0.182841) (5.33203, 0.182586) (5.3418, 0.182331) (5.35156, 0.182078) (5.36133, 0.181824) (5.37109, 0.181572) (5.38086, 0.18132) (5.39063, 0.181069) (5.40039, 0.180818) (5.41016, 0.180568) (5.41992, 0.180319) (5.42969, 0.180071) (5.43945, 0.179823) (5.44922, 0.179576) (5.45898, 0.179329) (5.46875, 0.179083) (5.47852, 0.178838) (5.48828, 0.178594) (5.49805, 0.17835) (5.50781, 0.178107) (5.51758, 0.177864) (5.52734, 0.177622) (5.53711, 0.177381) (5.54688, 0.17714) (5.55664, 0.1769) (5.56641, 0.176661) (5.57617, 0.176422) (5.58594, 0.176184) (5.5957, 0.175946) (5.60547, 0.175709) (5.61523, 0.175473) (5.625, 0.175238) (5.63477, 0.175003) (5.64453, 0.174768) (5.6543, 0.174534) (5.66406, 0.174301) (5.67383, 0.174069) (5.68359, 0.173837) (5.69336, 0.173605) (5.70313, 0.173375) (5.71289, 0.173145) (5.72266, 0.172915) (5.73242, 0.172686) (5.74219, 0.172458) (5.75195, 0.17223) (5.76172, 0.172003) (5.77148, 0.171776) (5.78125, 0.17155) (5.79102, 0.171325) (5.80078, 0.1711) (5.81055, 0.170876) (5.82031, 0.170652) (5.83008, 0.170429) (5.83984, 0.170207) (5.84961, 0.169985) (5.85938, 0.169764) (5.86914, 0.169543) (5.87891, 0.169323) (5.88867, 0.169103) (5.89844, 0.168884) (5.9082, 0.168665) (5.91797, 0.168448) (5.92773, 0.16823) (5.9375, 0.168013) (5.94727, 0.167797) (5.95703, 0.167581) (5.9668, 0.167366) (5.97656, 0.167152) (5.98633, 0.166938) (5.99609, 0.166724) (6.00586, 0.166511) (6.01563, 0.166299) (6.02539, 0.166087) (6.03516, 0.165875) (6.04492, 0.165664) (6.05469, 0.165454) (6.06445, 0.165244) (6.07422, 0.165035) (6.08398, 0.164826) (6.09375, 0.164618) (6.10352, 0.164411) (6.11328, 0.164204) (6.12305, 0.163997) (6.13281, 0.163791) (6.14258, 0.163585) (6.15234, 0.16338) (6.16211, 0.163176) (6.17188, 0.162972) (6.18164, 0.162768) (6.19141, 0.162565) (6.20117, 0.162363) (6.21094, 0.162161) (6.2207, 0.161959) (6.23047, 0.161758) (6.24023, 0.161558) (6.25, 0.161358) (6.25977, 0.161158) (6.26953, 0.160959) (6.2793, 0.160761) (6.28906, 0.160563) (6.29883, 0.160365) (6.30859, 0.160168) (6.31836, 0.159971) (6.32813, 0.159775) (6.33789, 0.15958) (6.34766, 0.159385) (6.35742, 0.15919) (6.36719, 0.158996) (6.37695, 0.158802) (6.38672, 0.158609) (6.39648, 0.158416) (6.40625, 0.158224) (6.41602, 0.158032) (6.42578, 0.157841) (6.43555, 0.15765) (6.44531, 0.15746) (6.45508, 0.15727) (6.46484, 0.15708) (6.47461, 0.156891) (6.48438, 0.156703) (6.49414, 0.156515) (6.50391, 0.156327) (6.51367, 0.15614) (6.52344, 0.155953) (6.5332, 0.155767) (6.54297, 0.155581) (6.55273, 0.155396) (6.5625, 0.155211) (6.57227, 0.155026) (6.58203, 0.154842) (6.5918, 0.154659) (6.60156, 0.154476) (6.61133, 0.154293) (6.62109, 0.154111) (6.63086, 0.153929) (6.64063, 0.153747) (6.65039, 0.153566) (6.66016, 0.153386) (6.66992, 0.153206) (6.67969, 0.153026) (6.68945, 0.152847) (6.69922, 0.152668) (6.70898, 0.152489) (6.71875, 0.152312) (6.72852, 0.152134) (6.73828, 0.151957) (6.74805, 0.15178) (6.75781, 0.151604) (6.76758, 0.151428) (6.77734, 0.151252) (6.78711, 0.151077) (6.79688, 0.150903) (6.80664, 0.150728) (6.81641, 0.150555) (6.82617, 0.150381) (6.83594, 0.150208) (6.8457, 0.150036) (6.85547, 0.149863) (6.86523, 0.149692) (6.875, 0.14952) (6.88477, 0.149349) (6.89453, 0.149179) (6.9043, 0.149008) (6.91406, 0.148839) (6.92383, 0.148669) (6.93359, 0.1485) (6.94336, 0.148332) (6.95313, 0.148163) (6.96289, 0.147995) (6.97266, 0.147828) (6.98242, 0.147661) (6.99219, 0.147494) (7.00195, 0.147328) (7.01172, 0.147162) (7.02148, 0.146997) (7.03125, 0.146831) (7.04102, 0.146667) (7.05078, 0.146502) (7.06055, 0.146338) (7.07031, 0.146175) (7.08008, 0.146011) (7.08984, 0.145848) (7.09961, 0.145686) (7.10938, 0.145524) (7.11914, 0.145362) (7.12891, 0.1452) (7.13867, 0.145039) (7.14844, 0.144879) (7.1582, 0.144718) (7.16797, 0.144558) (7.17773, 0.144399) (7.1875, 0.14424) (7.19727, 0.144081) (7.20703, 0.143922) (7.2168, 0.143764) (7.22656, 0.143606) (7.23633, 0.143449) (7.24609, 0.143292) (7.25586, 0.143135) (7.26563, 0.142979) (7.27539, 0.142823) (7.28516, 0.142667) (7.29492, 0.142512) (7.30469, 0.142357) (7.31445, 0.142202) (7.32422, 0.142048) (7.33398, 0.141894) (7.34375, 0.14174) (7.35352, 0.141587) (7.36328, 0.141434) (7.37305, 0.141281) (7.38281, 0.141129) (7.39258, 0.140977) (7.40234, 0.140825) (7.41211, 0.140674) (7.42188, 0.140523) (7.43164, 0.140373) (7.44141, 0.140223) (7.45117, 0.140073) (7.46094, 0.139923) (7.4707, 0.139774) (7.48047, 0.139625) (7.49023, 0.139476) (7.5, 0.139328) (7.50977, 0.13918) (7.51953, 0.139032) (7.5293, 0.138885) (7.53906, 0.138738) (7.54883, 0.138591) (7.55859, 0.138445) (7.56836, 0.138299) (7.57813, 0.138153) (7.58789, 0.138008) (7.59766, 0.137863) (7.60742, 0.137718) (7.61719, 0.137574) (7.62695, 0.13743) (7.63672, 0.137286) (7.64648, 0.137142) (7.65625, 0.136999) (7.66602, 0.136856) (7.67578, 0.136714) (7.68555, 0.136571) (7.69531, 0.136429) (7.70508, 0.136288) (7.71484, 0.136146) (7.72461, 0.136005) (7.73438, 0.135865) (7.74414, 0.135724) (7.75391, 0.135584) (7.76367, 0.135444) (7.77344, 0.135305) (7.7832, 0.135165) (7.79297, 0.135026) (7.80273, 0.134888) (7.8125, 0.134749) (7.82227, 0.134611) (7.83203, 0.134474) (7.8418, 0.134336) (7.85156, 0.134199) (7.86133, 0.134062) (7.87109, 0.133925) (7.88086, 0.133789) (7.89063, 0.133653) (7.90039, 0.133517) (7.91016, 0.133382) (7.91992, 0.133247) (7.92969, 0.133112) (7.93945, 0.132977) (7.94922, 0.132843) (7.95898, 0.132709) (7.96875, 0.132575) (7.97852, 0.132441) (7.98828, 0.132308) (7.99805, 0.132175) (8.00781, 0.132043) (8.01758, 0.13191) (8.02734, 0.131778) (8.03711, 0.131646) (8.04688, 0.131515) (8.05664, 0.131383) (8.06641, 0.131252) (8.07617, 0.131122) (8.08594, 0.130991) (8.0957, 0.130861) (8.10547, 0.130731) (8.11523, 0.130601) (8.125, 0.130472) (8.13477, 0.130343) (8.14453, 0.130214) (8.1543, 0.130085) (8.16406, 0.129957) (8.17383, 0.129829) (8.18359, 0.129701) (8.19336, 0.129574) (8.20313, 0.129446) (8.21289, 0.129319) (8.22266, 0.129193) (8.23242, 0.129066) (8.24219, 0.12894) (8.25195, 0.128814) (8.26172, 0.128688) (8.27148, 0.128563) (8.28125, 0.128437) (8.29102, 0.128312) (8.30078, 0.128188) (8.31055, 0.128063) (8.32031, 0.127939) (8.33008, 0.127815) (8.33984, 0.127691) (8.34961, 0.127568) (8.35938, 0.127445) (8.36914, 0.127322) (8.37891, 0.127199) (8.38867, 0.127076) (8.39844, 0.126954) (8.4082, 0.126832) (8.41797, 0.12671) (8.42773, 0.126589) (8.4375, 0.126468) (8.44727, 0.126347) (8.45703, 0.126226) (8.4668, 0.126105) (8.47656, 0.125985) (8.48633, 0.125865) (8.49609, 0.125745) (8.50586, 0.125626) (8.51563, 0.125506) (8.52539, 0.125387) (8.53516, 0.125268) (8.54492, 0.12515) (8.55469, 0.125031) (8.56445, 0.124913) (8.57422, 0.124795) (8.58398, 0.124678) (8.59375, 0.12456) (8.60352, 0.124443) (8.61328, 0.124326) (8.62305, 0.124209) (8.63281, 0.124093) (8.64258, 0.123976) (8.65234, 0.12386) (8.66211, 0.123744) (8.67188, 0.123629) (8.68164, 0.123513) (8.69141, 0.123398) (8.70117, 0.123283) (8.71094, 0.123168) (8.7207, 0.123054) (8.73047, 0.12294) (8.74023, 0.122826) (8.75, 0.122712) (8.75977, 0.122598) (8.76953, 0.122485) (8.7793, 0.122371) (8.78906, 0.122259) (8.79883, 0.122146) (8.80859, 0.122033) (8.81836, 0.121921) (8.82813, 0.121809) (8.83789, 0.121697) (8.84766, 0.121585) (8.85742, 0.121474) (8.86719, 0.121363) (8.87695, 0.121252) (8.88672, 0.121141) (8.89648, 0.12103) (8.90625, 0.12092) (8.91602, 0.12081) (8.92578, 0.1207) (8.93555, 0.12059) (8.94531, 0.12048) (8.95508, 0.120371) (8.96484, 0.120262) (8.97461, 0.120153) (8.98438, 0.120044) (8.99414, 0.119936) (9.00391, 0.119827) (9.01367, 0.119719) (9.02344, 0.119612) (9.0332, 0.119504) (9.04297, 0.119396) (9.05273, 0.119289) (9.0625, 0.119182) (9.07227, 0.119075) (9.08203, 0.118968) (9.0918, 0.118862) (9.10156, 0.118756) (9.11133, 0.11865) (9.12109, 0.118544) (9.13086, 0.118438) (9.14063, 0.118333) (9.15039, 0.118227) (9.16016, 0.118122) (9.16992, 0.118017) (9.17969, 0.117913) (9.18945, 0.117808) (9.19922, 0.117704) (9.20898, 0.1176) (9.21875, 0.117496) (9.22852, 0.117392) (9.23828, 0.117288) (9.24805, 0.117185) (9.25781, 0.117082) (9.26758, 0.116979) (9.27734, 0.116876) (9.28711, 0.116774) (9.29688, 0.116671) (9.30664, 0.116569) (9.31641, 0.116467) (9.32617, 0.116365) (9.33594, 0.116264) (9.3457, 0.116162) (9.35547, 0.116061) (9.36523, 0.11596) (9.375, 0.115859) (9.38477, 0.115758) (9.39453, 0.115658) (9.4043, 0.115557) (9.41406, 0.115457) (9.42383, 0.115357) (9.43359, 0.115257) (9.44336, 0.115158) (9.45313, 0.115058) (9.46289, 0.114959) (9.47266, 0.11486) (9.48242, 0.114761) (9.49219, 0.114662) (9.50195, 0.114564) (9.51172, 0.114466) (9.52148, 0.114367) (9.53125, 0.114269) (9.54102, 0.114172) (9.55078, 0.114074) (9.56055, 0.113976) (9.57031, 0.113879) (9.58008, 0.113782) (9.58984, 0.113685) (9.59961, 0.113588) (9.60938, 0.113492) (9.61914, 0.113395) (9.62891, 0.113299) (9.63867, 0.113203) (9.64844, 0.113107) (9.6582, 0.113011) (9.66797, 0.112916) (9.67773, 0.11282) (9.6875, 0.112725) (9.69727, 0.11263) (9.70703, 0.112535) (9.7168, 0.11244) (9.72656, 0.112346) (9.73633, 0.112252) (9.74609, 0.112157) (9.75586, 0.112063) (9.76563, 0.111969) (9.77539, 0.111876) (9.78516, 0.111782) (9.79492, 0.111689) (9.80469, 0.111596) (9.81445, 0.111502) (9.82422, 0.11141) (9.83398, 0.111317) (9.84375, 0.111224) (9.85352, 0.111132) (9.86328, 0.11104) (9.87305, 0.110948) (9.88281, 0.110856) (9.89258, 0.110764) (9.90234, 0.110672) (9.91211, 0.110581) (9.92188, 0.11049) (9.93164, 0.110398) (9.94141, 0.110307) (9.95117, 0.110217) (9.96094, 0.110126) (9.9707, 0.110036) (9.98047, 0.109945) (9.99023, 0.109855) (10., 0.109765) 
};
\draw (15,200) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T}}(\eta)$};



%%\nextgroupplot[	ylabel={$R_{\mathrm{T}}(\eta)$} ]\\
%\nextgroupplot
%\addplot[color=black, thick, mark=none] plot coordinates {
%(0., 0.152898) (0.00976563, 0.159358) (0.0195313, 0.165646) (0.0292969, 0.171765) (0.0390625, 0.177722) (0.0488281, 0.183519) (0.0585938, 0.189161) (0.0683594, 0.194652) (0.078125, 0.199997) (0.0878906, 0.205199) (0.0976563, 0.210262) (0.107422, 0.215189) (0.117188, 0.219984) (0.126953, 0.22465) (0.136719, 0.229191) (0.146484, 0.233609) (0.15625, 0.237909) (0.166016, 0.242093) (0.175781, 0.246163) (0.185547, 0.250123) (0.195313, 0.253976) (0.205078, 0.257723) (0.214844, 0.261369) (0.224609, 0.264915) (0.234375, 0.268363) (0.244141, 0.271717) (0.253906, 0.274978) (0.263672, 0.278149) (0.273438, 0.281232) (0.283203, 0.284229) (0.292969, 0.287142) (0.302734, 0.289973) (0.3125, 0.292725) (0.322266, 0.295398) (0.332031, 0.297996) (0.341797, 0.300519) (0.351563, 0.30297) (0.361328, 0.305349) (0.371094, 0.30766) (0.380859, 0.309903) (0.390625, 0.312081) (0.400391, 0.314194) (0.410156, 0.316244) (0.419922, 0.318233) (0.429688, 0.320162) (0.439453, 0.322033) (0.449219, 0.323846) (0.458984, 0.325603) (0.46875, 0.327306) (0.478516, 0.328956) (0.488281, 0.330553) (0.498047, 0.3321) (0.507813, 0.333597) (0.517578, 0.335045) (0.527344, 0.336446) (0.537109, 0.3378) (0.546875, 0.339109) (0.556641, 0.340374) (0.566406, 0.341596) (0.576172, 0.342775) (0.585938, 0.343913) (0.595703, 0.34501) (0.605469, 0.346068) (0.615234, 0.347088) (0.625, 0.348069) (0.634766, 0.349014) (0.644531, 0.349923) (0.654297, 0.350796) (0.664063, 0.351635) (0.673828, 0.35244) (0.683594, 0.353212) (0.693359, 0.353952) (0.703125, 0.354661) (0.712891, 0.355339) (0.722656, 0.355987) (0.732422, 0.356605) (0.742188, 0.357194) (0.751953, 0.357756) (0.761719, 0.35829) (0.771484, 0.358797) (0.78125, 0.359277) (0.791016, 0.359732) (0.800781, 0.360162) (0.810547, 0.360567) (0.820313, 0.360949) (0.830078, 0.361307) (0.839844, 0.361641) (0.849609, 0.361954) (0.859375, 0.362244) (0.869141, 0.362513) (0.878906, 0.362761) (0.888672, 0.362988) (0.898438, 0.363195) (0.908203, 0.363383) (0.917969, 0.363552) (0.927734, 0.363701) (0.9375, 0.363833) (0.947266, 0.363946) (0.957031, 0.364042) (0.966797, 0.364121) (0.976563, 0.364183) (0.986328, 0.364228) (0.996094, 0.364258) (1.00586, 0.364272) (1.01563, 0.36427) (1.02539, 0.364254) (1.03516, 0.364223) (1.04492, 0.364178) (1.05469, 0.364119) (1.06445, 0.364046) (1.07422, 0.36396) (1.08398, 0.36386) (1.09375, 0.363748) (1.10352, 0.363624) (1.11328, 0.363487) (1.12305, 0.363339) (1.13281, 0.363179) (1.14258, 0.363007) (1.15234, 0.362825) (1.16211, 0.362631) (1.17188, 0.362427) (1.18164, 0.362213) (1.19141, 0.361988) (1.20117, 0.361754) (1.21094, 0.36151) (1.2207, 0.361257) (1.23047, 0.360994) (1.24023, 0.360723) (1.25, 0.360442) (1.25977, 0.360153) (1.26953, 0.359856) (1.2793, 0.359551) (1.28906, 0.359238) (1.29883, 0.358917) (1.30859, 0.358588) (1.31836, 0.358252) (1.32813, 0.357909) (1.33789, 0.357558) (1.34766, 0.357201) (1.35742, 0.356838) (1.36719, 0.356467) (1.37695, 0.356091) (1.38672, 0.355708) (1.39648, 0.355319) (1.40625, 0.354924) (1.41602, 0.354523) (1.42578, 0.354117) (1.43555, 0.353705) (1.44531, 0.353288) (1.45508, 0.352866) (1.46484, 0.352439) (1.47461, 0.352007) (1.48438, 0.35157) (1.49414, 0.351129) (1.50391, 0.350683) (1.51367, 0.350232) (1.52344, 0.349778) (1.5332, 0.349319) (1.54297, 0.348856) (1.55273, 0.348389) (1.5625, 0.347918) (1.57227, 0.347444) (1.58203, 0.346966) (1.5918, 0.346484) (1.60156, 0.345999) (1.61133, 0.345511) (1.62109, 0.345019) (1.63086, 0.344525) (1.64063, 0.344027) (1.65039, 0.343527) (1.66016, 0.343023) (1.66992, 0.342517) (1.67969, 0.342009) (1.68945, 0.341497) (1.69922, 0.340983) (1.70898, 0.340467) (1.71875, 0.339949) (1.72852, 0.339428) (1.73828, 0.338905) (1.74805, 0.33838) (1.75781, 0.337853) (1.76758, 0.337324) (1.77734, 0.336793) (1.78711, 0.33626) (1.79688, 0.335725) (1.80664, 0.335189) (1.81641, 0.334651) (1.82617, 0.334112) (1.83594, 0.333571) (1.8457, 0.333029) (1.85547, 0.332485) (1.86523, 0.33194) (1.875, 0.331394) (1.88477, 0.330847) (1.89453, 0.330298) (1.9043, 0.329749) (1.91406, 0.329198) (1.92383, 0.328647) (1.93359, 0.328094) (1.94336, 0.327541) (1.95313, 0.326987) (1.96289, 0.326432) (1.97266, 0.325876) (1.98242, 0.32532) (1.99219, 0.324763) (2.00195, 0.324205) (2.01172, 0.323647) (2.02148, 0.323089) (2.03125, 0.32253) (2.04102, 0.32197) (2.05078, 0.32141) (2.06055, 0.32085) (2.07031, 0.32029) (2.08008, 0.319729) (2.08984, 0.319168) (2.09961, 0.318607) (2.10938, 0.318045) (2.11914, 0.317484) (2.12891, 0.316922) (2.13867, 0.316361) (2.14844, 0.315799) (2.1582, 0.315237) (2.16797, 0.314676) (2.17773, 0.314114) (2.1875, 0.313553) (2.19727, 0.312992) (2.20703, 0.31243) (2.2168, 0.31187) (2.22656, 0.311309) (2.23633, 0.310748) (2.24609, 0.310188) (2.25586, 0.309628) (2.26563, 0.309069) (2.27539, 0.308509) (2.28516, 0.30795) (2.29492, 0.307392) (2.30469, 0.306834) (2.31445, 0.306276) (2.32422, 0.305719) (2.33398, 0.305162) (2.34375, 0.304606) (2.35352, 0.30405) (2.36328, 0.303495) (2.37305, 0.302941) (2.38281, 0.302387) (2.39258, 0.301833) (2.40234, 0.30128) (2.41211, 0.300728) (2.42188, 0.300177) (2.43164, 0.299626) (2.44141, 0.299076) (2.45117, 0.298526) (2.46094, 0.297977) (2.4707, 0.297429) (2.48047, 0.296882) (2.49023, 0.296336) (2.5, 0.29579) (2.50977, 0.295245) (2.51953, 0.294701) (2.5293, 0.294157) (2.53906, 0.293615) (2.54883, 0.293073) (2.55859, 0.292532) (2.56836, 0.291993) (2.57813, 0.291453) (2.58789, 0.290915) (2.59766, 0.290378) (2.60742, 0.289842) (2.61719, 0.289306) (2.62695, 0.288772) (2.63672, 0.288238) (2.64648, 0.287706) (2.65625, 0.287174) (2.66602, 0.286644) (2.67578, 0.286114) (2.68555, 0.285585) (2.69531, 0.285058) (2.70508, 0.284531) (2.71484, 0.284005) (2.72461, 0.283481) (2.73438, 0.282957) (2.74414, 0.282435) (2.75391, 0.281913) (2.76367, 0.281393) (2.77344, 0.280873) (2.7832, 0.280355) (2.79297, 0.279838) (2.80273, 0.279321) (2.8125, 0.278806) (2.82227, 0.278292) (2.83203, 0.27778) (2.8418, 0.277268) (2.85156, 0.276757) (2.86133, 0.276248) (2.87109, 0.275739) (2.88086, 0.275232) (2.89063, 0.274726) (2.90039, 0.27422) (2.91016, 0.273717) (2.91992, 0.273214) (2.92969, 0.272712) (2.93945, 0.272212) (2.94922, 0.271712) (2.95898, 0.271214) (2.96875, 0.270717) (2.97852, 0.270221) (2.98828, 0.269726) (2.99805, 0.269233) (3.00781, 0.26874) (3.01758, 0.268249) (3.02734, 0.267759) (3.03711, 0.26727) (3.04688, 0.266783) (3.05664, 0.266296) (3.06641, 0.265811) (3.07617, 0.265327) (3.08594, 0.264844) (3.0957, 0.264362) (3.10547, 0.263881) (3.11523, 0.263402) (3.125, 0.262924) (3.13477, 0.262447) (3.14453, 0.261971) (3.1543, 0.261497) (3.16406, 0.261023) (3.17383, 0.260551) (3.18359, 0.26008) (3.19336, 0.25961) (3.20313, 0.259142) (3.21289, 0.258674) (3.22266, 0.258208) (3.23242, 0.257743) (3.24219, 0.257279) (3.25195, 0.256817) (3.26172, 0.256355) (3.27148, 0.255895) (3.28125, 0.255436) (3.29102, 0.254978) (3.30078, 0.254522) (3.31055, 0.254066) (3.32031, 0.253612) (3.33008, 0.253159) (3.33984, 0.252707) (3.34961, 0.252257) (3.35938, 0.251807) (3.36914, 0.251359) (3.37891, 0.250912) (3.38867, 0.250466) (3.39844, 0.250022) (3.4082, 0.249578) (3.41797, 0.249136) (3.42773, 0.248695) (3.4375, 0.248255) (3.44727, 0.247817) (3.45703, 0.247379) (3.4668, 0.246943) (3.47656, 0.246508) (3.48633, 0.246074) (3.49609, 0.245641) (3.50586, 0.24521) (3.51563, 0.244779) (3.52539, 0.24435) (3.53516, 0.243922) (3.54492, 0.243495) (3.55469, 0.24307) (3.56445, 0.242645) (3.57422, 0.242222) (3.58398, 0.2418) (3.59375, 0.241379) (3.60352, 0.240959) (3.61328, 0.24054) (3.62305, 0.240123) (3.63281, 0.239707) (3.64258, 0.239291) (3.65234, 0.238877) (3.66211, 0.238465) (3.67188, 0.238053) (3.68164, 0.237642) (3.69141, 0.237233) (3.70117, 0.236825) (3.71094, 0.236418) (3.7207, 0.236012) (3.73047, 0.235607) (3.74023, 0.235203) (3.75, 0.234801) (3.75977, 0.234399) (3.76953, 0.233999) (3.7793, 0.2336) (3.78906, 0.233202) (3.79883, 0.232805) (3.80859, 0.232409) (3.81836, 0.232014) (3.82813, 0.231621) (3.83789, 0.231228) (3.84766, 0.230837) (3.85742, 0.230447) (3.86719, 0.230058) (3.87695, 0.22967) (3.88672, 0.229283) (3.89648, 0.228897) (3.90625, 0.228512) (3.91602, 0.228129) (3.92578, 0.227746) (3.93555, 0.227365) (3.94531, 0.226984) (3.95508, 0.226605) (3.96484, 0.226227) (3.97461, 0.22585) (3.98438, 0.225473) (3.99414, 0.225098) (4.00391, 0.224725) (4.01367, 0.224352) (4.02344, 0.22398) (4.0332, 0.223609) (4.04297, 0.223239) (4.05273, 0.222871) (4.0625, 0.222503) (4.07227, 0.222137) (4.08203, 0.221771) (4.0918, 0.221407) (4.10156, 0.221043) (4.11133, 0.220681) (4.12109, 0.22032) (4.13086, 0.219959) (4.14063, 0.2196) (4.15039, 0.219242) (4.16016, 0.218885) (4.16992, 0.218528) (4.17969, 0.218173) (4.18945, 0.217819) (4.19922, 0.217466) (4.20898, 0.217114) (4.21875, 0.216762) (4.22852, 0.216412) (4.23828, 0.216063) (4.24805, 0.215715) (4.25781, 0.215368) (4.26758, 0.215022) (4.27734, 0.214676) (4.28711, 0.214332) (4.29688, 0.213989) (4.30664, 0.213647) (4.31641, 0.213305) (4.32617, 0.212965) (4.33594, 0.212626) (4.3457, 0.212287) (4.35547, 0.21195) (4.36523, 0.211614) (4.375, 0.211278) (4.38477, 0.210944) (4.39453, 0.21061) (4.4043, 0.210277) (4.41406, 0.209946) (4.42383, 0.209615) (4.43359, 0.209285) (4.44336, 0.208956) (4.45313, 0.208628) (4.46289, 0.208301) (4.47266, 0.207975) (4.48242, 0.20765) (4.49219, 0.207326) (4.50195, 0.207003) (4.51172, 0.20668) (4.52148, 0.206359) (4.53125, 0.206038) (4.54102, 0.205719) (4.55078, 0.2054) (4.56055, 0.205082) (4.57031, 0.204765) (4.58008, 0.204449) (4.58984, 0.204134) (4.59961, 0.20382) (4.60938, 0.203506) (4.61914, 0.203194) (4.62891, 0.202882) (4.63867, 0.202572) (4.64844, 0.202262) (4.6582, 0.201953) (4.66797, 0.201645) (4.67773, 0.201337) (4.6875, 0.201031) (4.69727, 0.200726) (4.70703, 0.200421) (4.7168, 0.200117) (4.72656, 0.199814) (4.73633, 0.199512) (4.74609, 0.199211) (4.75586, 0.198911) (4.76563, 0.198611) (4.77539, 0.198312) (4.78516, 0.198014) (4.79492, 0.197717) (4.80469, 0.197421) (4.81445, 0.197126) (4.82422, 0.196831) (4.83398, 0.196538) (4.84375, 0.196245) (4.85352, 0.195953) (4.86328, 0.195661) (4.87305, 0.195371) (4.88281, 0.195081) (4.89258, 0.194792) (4.90234, 0.194504) (4.91211, 0.194217) (4.92188, 0.193931) (4.93164, 0.193645) (4.94141, 0.19336) (4.95117, 0.193076) (4.96094, 0.192793) (4.9707, 0.19251) (4.98047, 0.192229) (4.99023, 0.191948) (5., 0.191667) (5.00977, 0.191388) (5.01953, 0.191109) (5.0293, 0.190832) (5.03906, 0.190555) (5.04883, 0.190278) (5.05859, 0.190003) (5.06836, 0.189728) (5.07813, 0.189454) (5.08789, 0.189181) (5.09766, 0.188908) (5.10742, 0.188636) (5.11719, 0.188365) (5.12695, 0.188095) (5.13672, 0.187825) (5.14648, 0.187557) (5.15625, 0.187289) (5.16602, 0.187021) (5.17578, 0.186755) (5.18555, 0.186489) (5.19531, 0.186224) (5.20508, 0.185959) (5.21484, 0.185695) (5.22461, 0.185432) (5.23438, 0.18517) (5.24414, 0.184909) (5.25391, 0.184648) (5.26367, 0.184387) (5.27344, 0.184128) (5.2832, 0.183869) (5.29297, 0.183611) (5.30273, 0.183354) (5.3125, 0.183097) (5.32227, 0.182841) (5.33203, 0.182586) (5.3418, 0.182331) (5.35156, 0.182078) (5.36133, 0.181824) (5.37109, 0.181572) (5.38086, 0.18132) (5.39063, 0.181069) (5.40039, 0.180818) (5.41016, 0.180568) (5.41992, 0.180319) (5.42969, 0.180071) (5.43945, 0.179823) (5.44922, 0.179576) (5.45898, 0.179329) (5.46875, 0.179083) (5.47852, 0.178838) (5.48828, 0.178594) (5.49805, 0.17835) (5.50781, 0.178107) (5.51758, 0.177864) (5.52734, 0.177622) (5.53711, 0.177381) (5.54688, 0.17714) (5.55664, 0.1769) (5.56641, 0.176661) (5.57617, 0.176422) (5.58594, 0.176184) (5.5957, 0.175946) (5.60547, 0.175709) (5.61523, 0.175473) (5.625, 0.175238) (5.63477, 0.175003) (5.64453, 0.174768) (5.6543, 0.174534) (5.66406, 0.174301) (5.67383, 0.174069) (5.68359, 0.173837) (5.69336, 0.173605) (5.70313, 0.173375) (5.71289, 0.173145) (5.72266, 0.172915) (5.73242, 0.172686) (5.74219, 0.172458) (5.75195, 0.17223) (5.76172, 0.172003) (5.77148, 0.171776) (5.78125, 0.17155) (5.79102, 0.171325) (5.80078, 0.1711) (5.81055, 0.170876) (5.82031, 0.170652) (5.83008, 0.170429) (5.83984, 0.170207) (5.84961, 0.169985) (5.85938, 0.169764) (5.86914, 0.169543) (5.87891, 0.169323) (5.88867, 0.169103) (5.89844, 0.168884) (5.9082, 0.168665) (5.91797, 0.168448) (5.92773, 0.16823) (5.9375, 0.168013) (5.94727, 0.167797) (5.95703, 0.167581) (5.9668, 0.167366) (5.97656, 0.167152) (5.98633, 0.166938) (5.99609, 0.166724) (6.00586, 0.166511) (6.01563, 0.166299) (6.02539, 0.166087) (6.03516, 0.165875) (6.04492, 0.165664) (6.05469, 0.165454) (6.06445, 0.165244) (6.07422, 0.165035) (6.08398, 0.164826) (6.09375, 0.164618) (6.10352, 0.164411) (6.11328, 0.164204) (6.12305, 0.163997) (6.13281, 0.163791) (6.14258, 0.163585) (6.15234, 0.16338) (6.16211, 0.163176) (6.17188, 0.162972) (6.18164, 0.162768) (6.19141, 0.162565) (6.20117, 0.162363) (6.21094, 0.162161) (6.2207, 0.161959) (6.23047, 0.161758) (6.24023, 0.161558) (6.25, 0.161358) (6.25977, 0.161158) (6.26953, 0.160959) (6.2793, 0.160761) (6.28906, 0.160563) (6.29883, 0.160365) (6.30859, 0.160168) (6.31836, 0.159971) (6.32813, 0.159775) (6.33789, 0.15958) (6.34766, 0.159385) (6.35742, 0.15919) (6.36719, 0.158996) (6.37695, 0.158802) (6.38672, 0.158609) (6.39648, 0.158416) (6.40625, 0.158224) (6.41602, 0.158032) (6.42578, 0.157841) (6.43555, 0.15765) (6.44531, 0.15746) (6.45508, 0.15727) (6.46484, 0.15708) (6.47461, 0.156891) (6.48438, 0.156703) (6.49414, 0.156515) (6.50391, 0.156327) (6.51367, 0.15614) (6.52344, 0.155953) (6.5332, 0.155767) (6.54297, 0.155581) (6.55273, 0.155396) (6.5625, 0.155211) (6.57227, 0.155026) (6.58203, 0.154842) (6.5918, 0.154659) (6.60156, 0.154476) (6.61133, 0.154293) (6.62109, 0.154111) (6.63086, 0.153929) (6.64063, 0.153747) (6.65039, 0.153566) (6.66016, 0.153386) (6.66992, 0.153206) (6.67969, 0.153026) (6.68945, 0.152847) (6.69922, 0.152668) (6.70898, 0.152489) (6.71875, 0.152312) (6.72852, 0.152134) (6.73828, 0.151957) (6.74805, 0.15178) (6.75781, 0.151604) (6.76758, 0.151428) (6.77734, 0.151252) (6.78711, 0.151077) (6.79688, 0.150903) (6.80664, 0.150728) (6.81641, 0.150555) (6.82617, 0.150381) (6.83594, 0.150208) (6.8457, 0.150036) (6.85547, 0.149863) (6.86523, 0.149692) (6.875, 0.14952) (6.88477, 0.149349) (6.89453, 0.149179) (6.9043, 0.149008) (6.91406, 0.148839) (6.92383, 0.148669) (6.93359, 0.1485) (6.94336, 0.148332) (6.95313, 0.148163) (6.96289, 0.147995) (6.97266, 0.147828) (6.98242, 0.147661) (6.99219, 0.147494) (7.00195, 0.147328) (7.01172, 0.147162) (7.02148, 0.146997) (7.03125, 0.146831) (7.04102, 0.146667) (7.05078, 0.146502) (7.06055, 0.146338) (7.07031, 0.146175) (7.08008, 0.146011) (7.08984, 0.145848) (7.09961, 0.145686) (7.10938, 0.145524) (7.11914, 0.145362) (7.12891, 0.1452) (7.13867, 0.145039) (7.14844, 0.144879) (7.1582, 0.144718) (7.16797, 0.144558) (7.17773, 0.144399) (7.1875, 0.14424) (7.19727, 0.144081) (7.20703, 0.143922) (7.2168, 0.143764) (7.22656, 0.143606) (7.23633, 0.143449) (7.24609, 0.143292) (7.25586, 0.143135) (7.26563, 0.142979) (7.27539, 0.142823) (7.28516, 0.142667) (7.29492, 0.142512) (7.30469, 0.142357) (7.31445, 0.142202) (7.32422, 0.142048) (7.33398, 0.141894) (7.34375, 0.14174) (7.35352, 0.141587) (7.36328, 0.141434) (7.37305, 0.141281) (7.38281, 0.141129) (7.39258, 0.140977) (7.40234, 0.140825) (7.41211, 0.140674) (7.42188, 0.140523) (7.43164, 0.140373) (7.44141, 0.140223) (7.45117, 0.140073) (7.46094, 0.139923) (7.4707, 0.139774) (7.48047, 0.139625) (7.49023, 0.139476) (7.5, 0.139328) (7.50977, 0.13918) (7.51953, 0.139032) (7.5293, 0.138885) (7.53906, 0.138738) (7.54883, 0.138591) (7.55859, 0.138445) (7.56836, 0.138299) (7.57813, 0.138153) (7.58789, 0.138008) (7.59766, 0.137863) (7.60742, 0.137718) (7.61719, 0.137574) (7.62695, 0.13743) (7.63672, 0.137286) (7.64648, 0.137142) (7.65625, 0.136999) (7.66602, 0.136856) (7.67578, 0.136714) (7.68555, 0.136571) (7.69531, 0.136429) (7.70508, 0.136288) (7.71484, 0.136146) (7.72461, 0.136005) (7.73438, 0.135865) (7.74414, 0.135724) (7.75391, 0.135584) (7.76367, 0.135444) (7.77344, 0.135305) (7.7832, 0.135165) (7.79297, 0.135026) (7.80273, 0.134888) (7.8125, 0.134749) (7.82227, 0.134611) (7.83203, 0.134474) (7.8418, 0.134336) (7.85156, 0.134199) (7.86133, 0.134062) (7.87109, 0.133925) (7.88086, 0.133789) (7.89063, 0.133653) (7.90039, 0.133517) (7.91016, 0.133382) (7.91992, 0.133247) (7.92969, 0.133112) (7.93945, 0.132977) (7.94922, 0.132843) (7.95898, 0.132709) (7.96875, 0.132575) (7.97852, 0.132441) (7.98828, 0.132308) (7.99805, 0.132175) (8.00781, 0.132043) (8.01758, 0.13191) (8.02734, 0.131778) (8.03711, 0.131646) (8.04688, 0.131515) (8.05664, 0.131383) (8.06641, 0.131252) (8.07617, 0.131122) (8.08594, 0.130991) (8.0957, 0.130861) (8.10547, 0.130731) (8.11523, 0.130601) (8.125, 0.130472) (8.13477, 0.130343) (8.14453, 0.130214) (8.1543, 0.130085) (8.16406, 0.129957) (8.17383, 0.129829) (8.18359, 0.129701) (8.19336, 0.129574) (8.20313, 0.129446) (8.21289, 0.129319) (8.22266, 0.129193) (8.23242, 0.129066) (8.24219, 0.12894) (8.25195, 0.128814) (8.26172, 0.128688) (8.27148, 0.128563) (8.28125, 0.128437) (8.29102, 0.128312) (8.30078, 0.128188) (8.31055, 0.128063) (8.32031, 0.127939) (8.33008, 0.127815) (8.33984, 0.127691) (8.34961, 0.127568) (8.35938, 0.127445) (8.36914, 0.127322) (8.37891, 0.127199) (8.38867, 0.127076) (8.39844, 0.126954) (8.4082, 0.126832) (8.41797, 0.12671) (8.42773, 0.126589) (8.4375, 0.126468) (8.44727, 0.126347) (8.45703, 0.126226) (8.4668, 0.126105) (8.47656, 0.125985) (8.48633, 0.125865) (8.49609, 0.125745) (8.50586, 0.125626) (8.51563, 0.125506) (8.52539, 0.125387) (8.53516, 0.125268) (8.54492, 0.12515) (8.55469, 0.125031) (8.56445, 0.124913) (8.57422, 0.124795) (8.58398, 0.124678) (8.59375, 0.12456) (8.60352, 0.124443) (8.61328, 0.124326) (8.62305, 0.124209) (8.63281, 0.124093) (8.64258, 0.123976) (8.65234, 0.12386) (8.66211, 0.123744) (8.67188, 0.123629) (8.68164, 0.123513) (8.69141, 0.123398) (8.70117, 0.123283) (8.71094, 0.123168) (8.7207, 0.123054) (8.73047, 0.12294) (8.74023, 0.122826) (8.75, 0.122712) (8.75977, 0.122598) (8.76953, 0.122485) (8.7793, 0.122371) (8.78906, 0.122259) (8.79883, 0.122146) (8.80859, 0.122033) (8.81836, 0.121921) (8.82813, 0.121809) (8.83789, 0.121697) (8.84766, 0.121585) (8.85742, 0.121474) (8.86719, 0.121363) (8.87695, 0.121252) (8.88672, 0.121141) (8.89648, 0.12103) (8.90625, 0.12092) (8.91602, 0.12081) (8.92578, 0.1207) (8.93555, 0.12059) (8.94531, 0.12048) (8.95508, 0.120371) (8.96484, 0.120262) (8.97461, 0.120153) (8.98438, 0.120044) (8.99414, 0.119936) (9.00391, 0.119827) (9.01367, 0.119719) (9.02344, 0.119612) (9.0332, 0.119504) (9.04297, 0.119396) (9.05273, 0.119289) (9.0625, 0.119182) (9.07227, 0.119075) (9.08203, 0.118968) (9.0918, 0.118862) (9.10156, 0.118756) (9.11133, 0.11865) (9.12109, 0.118544) (9.13086, 0.118438) (9.14063, 0.118333) (9.15039, 0.118227) (9.16016, 0.118122) (9.16992, 0.118017) (9.17969, 0.117913) (9.18945, 0.117808) (9.19922, 0.117704) (9.20898, 0.1176) (9.21875, 0.117496) (9.22852, 0.117392) (9.23828, 0.117288) (9.24805, 0.117185) (9.25781, 0.117082) (9.26758, 0.116979) (9.27734, 0.116876) (9.28711, 0.116774) (9.29688, 0.116671) (9.30664, 0.116569) (9.31641, 0.116467) (9.32617, 0.116365) (9.33594, 0.116264) (9.3457, 0.116162) (9.35547, 0.116061) (9.36523, 0.11596) (9.375, 0.115859) (9.38477, 0.115758) (9.39453, 0.115658) (9.4043, 0.115557) (9.41406, 0.115457) (9.42383, 0.115357) (9.43359, 0.115257) (9.44336, 0.115158) (9.45313, 0.115058) (9.46289, 0.114959) (9.47266, 0.11486) (9.48242, 0.114761) (9.49219, 0.114662) (9.50195, 0.114564) (9.51172, 0.114466) (9.52148, 0.114367) (9.53125, 0.114269) (9.54102, 0.114172) (9.55078, 0.114074) (9.56055, 0.113976) (9.57031, 0.113879) (9.58008, 0.113782) (9.58984, 0.113685) (9.59961, 0.113588) (9.60938, 0.113492) (9.61914, 0.113395) (9.62891, 0.113299) (9.63867, 0.113203) (9.64844, 0.113107) (9.6582, 0.113011) (9.66797, 0.112916) (9.67773, 0.11282) (9.6875, 0.112725) (9.69727, 0.11263) (9.70703, 0.112535) (9.7168, 0.11244) (9.72656, 0.112346) (9.73633, 0.112252) (9.74609, 0.112157) (9.75586, 0.112063) (9.76563, 0.111969) (9.77539, 0.111876) (9.78516, 0.111782) (9.79492, 0.111689) (9.80469, 0.111596) (9.81445, 0.111502) (9.82422, 0.11141) (9.83398, 0.111317) (9.84375, 0.111224) (9.85352, 0.111132) (9.86328, 0.11104) (9.87305, 0.110948) (9.88281, 0.110856) (9.89258, 0.110764) (9.90234, 0.110672) (9.91211, 0.110581) (9.92188, 0.11049) (9.93164, 0.110398) (9.94141, 0.110307) (9.95117, 0.110217) (9.96094, 0.110126) (9.9707, 0.110036) (9.98047, 0.109945) (9.99023, 0.109855) (10., 0.109765) 
%};
%\draw (75,275) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$R_{\mathrm{T}}(\eta)$};

\end{groupplot}
\end{tikzpicture}
%\end{document}

==> Figure__Threshold_as_function_of_Delta.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height=0.618*0.9\columnwidth,
    xmin=0.009, xmax=12,
    xmode=log,
%    ymin=0.06, ymax=19,
    ymin=0.006, ymax=19,
    ymode=log,
    xtick={0.01,0.1,1,10},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0.01,0.1,1,10},
    every axis y label/.style=
%        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
        {at={(ticklabel cs:0.5)},rotate=0,anchor=east},
    scaled ticks=true,
	xlabel={$\Delta$},  
	ylabel={$\criticalpoint{\eta}$}				
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot[color=black, thick] plot coordinates {
(0.01, 14.0272) (0.0102746, 13.8314) (0.0105567, 13.6382) (0.0108466, 13.4477) (0.0111445, 13.2597) (0.0114505, 13.0742) (0.0117649, 12.8913) (0.012088, 12.7108) (0.0124199, 12.5327) (0.0127609, 12.3571) (0.0131113, 12.1838) (0.0134714, 12.0128) (0.0138413, 11.8442) (0.0142214, 11.6778) (0.0146119, 11.5136) (0.0150131, 11.3517) (0.0154254, 11.192) (0.0158489, 11.0344) (0.0162841, 10.8789) (0.0167313, 10.7256) (0.0171907, 10.5743) (0.0176628, 10.425) (0.0181478, 10.2777) (0.0186461, 10.1325) (0.0191581, 9.98918) (0.0196842, 9.84781) (0.0202247, 9.70834) (0.0207801, 9.57076) (0.0213507, 9.43504) (0.021937, 9.30114) (0.0225393, 9.16905) (0.0231583, 9.03874) (0.0237942, 8.9102) (0.0244475, 8.78338) (0.0251189, 8.65828) (0.0258086, 8.53487) (0.0265173, 8.41312) (0.0272455, 8.29302) (0.0279936, 8.17454) (0.0287623, 8.05766) (0.0295521, 7.94235) (0.0303636, 7.82861) (0.0311973, 7.7164) (0.032054, 7.6057) (0.0329342, 7.4965) (0.0338386, 7.38878) (0.0347677, 7.28251) (0.0357224, 7.17768) (0.0367034, 7.07427) (0.0377112, 6.97225) (0.0387468, 6.87161) (0.0398107, 6.77234) (0.0409039, 6.67441) (0.0420271, 6.5778) (0.0431811, 6.48249) (0.0443669, 6.38848) (0.0455852, 6.29574) (0.0468369, 6.20426) (0.048123, 6.11401) (0.0494445, 6.02498) (0.0508022, 5.93716) (0.0521972, 5.85053) (0.0536305, 5.76508) (0.0551032, 5.68078) (0.0566163, 5.59762) (0.0581709, 5.51559) (0.0597683, 5.43468) (0.0614095, 5.35486) (0.0630957, 5.27612) (0.0648283, 5.19845) (0.0666085, 5.12183) (0.0684375, 5.04626) (0.0703168, 4.9717) (0.0722476, 4.89817) (0.0742315, 4.82563) (0.0762699, 4.75407) (0.0783642, 4.68349) (0.080516, 4.61387) (0.082727, 4.54519) (0.0849986, 4.47745) (0.0873326, 4.41063) (0.0897307, 4.34472) (0.0921947, 4.2797) (0.0947263, 4.21558) (0.0973274, 4.15232) (0.1, 4.08993) (0.102746, 4.02838) (0.105567, 3.96768) (0.108466, 3.9078) (0.111445, 3.84874) (0.114505, 3.79049) (0.117649, 3.73303) (0.12088, 3.67636) (0.124199, 3.62046) (0.127609, 3.56533) (0.131113, 3.51095) (0.134714, 3.45731) (0.138413, 3.40441) (0.142214, 3.35223) (0.146119, 3.30077) (0.150131, 3.25001) (0.154254, 3.19995) (0.158489, 3.15058) (0.162841, 3.10188) (0.167313, 3.05385) (0.171907, 3.00649) (0.176628, 2.95977) (0.181478, 2.9137) (0.186461, 2.86826) (0.191581, 2.82345) (0.196842, 2.77926) (0.202247, 2.73567) (0.207801, 2.69269) (0.213507, 2.6503) (0.21937, 2.6085) (0.225393, 2.56728) (0.231583, 2.52662) (0.237942, 2.48653) (0.244475, 2.447) (0.251189, 2.40801) (0.258086, 2.36957) (0.265173, 2.33166) (0.272455, 2.29428) (0.279936, 2.25742) (0.287623, 2.22107) (0.295521, 2.18523) (0.303636, 2.14989) (0.311973, 2.11504) (0.32054, 2.08068) (0.329342, 2.04681) (0.338386, 2.0134) (0.347677, 1.98047) (0.357224, 1.948) (0.367034, 1.91599) (0.377112, 1.88443) (0.387468, 1.85331) (0.398107, 1.82263) (0.409039, 1.79239) (0.420271, 1.76257) (0.431811, 1.73318) (0.443669, 1.7042) (0.455852, 1.67564) (0.468369, 1.64748) (0.48123, 1.61972) (0.494445, 1.59236) (0.508022, 1.56539) (0.521972, 1.53881) (0.536305, 1.51261) (0.551032, 1.48679) (0.566163, 1.46133) (0.581709, 1.43625) (0.597683, 1.41152) (0.614095, 1.38716) (0.630957, 1.36314) (0.648283, 1.33948) (0.666085, 1.31616) (0.684375, 1.29318) (0.703168, 1.27053) (0.722476, 1.24822) (0.742315, 1.22623) (0.762699, 1.20457) (0.783642, 1.18323) (0.80516, 1.1622) (0.82727, 1.14148) (0.849986, 1.12107) (0.873326, 1.10097) (0.897307, 1.08116) (0.921947, 1.06165) (0.947263, 1.04243) (0.973274, 1.0235) (1., 1.00486) (1.02746, 0.986492) (1.05567, 0.968406) (1.08466, 0.950595) (1.11445, 0.933055) (1.14505, 0.915783) (1.17649, 0.898775) (1.2088, 0.882029) (1.24199, 0.86554) (1.27609, 0.849307) (1.31113, 0.833324) (1.34714, 0.817591) (1.38413, 0.802103) (1.42214, 0.786857) (1.46119, 0.771851) (1.50131, 0.757081) (1.54254, 0.742545) (1.58489, 0.728239) (1.62841, 0.714161) (1.67313, 0.700309) (1.71907, 0.686678) (1.76628, 0.673267) (1.81478, 0.660073) (1.86461, 0.647093) (1.91581, 0.634324) (1.96842, 0.621764) (2.02247, 0.60941) (2.07801, 0.59726) (2.13507, 0.585311) (2.1937, 0.57356) (2.25393, 0.562006) (2.31583, 0.550645) (2.37942, 0.539476) (2.44475, 0.528495) (2.51189, 0.517701) (2.58086, 0.50709) (2.65173, 0.496662) (2.72455, 0.486412) (2.79936, 0.47634) (2.87623, 0.466443) (2.95521, 0.456718) (3.03636, 0.447163) (3.11973, 0.437777) (3.2054, 0.428556) (3.29342, 0.419499) (3.38386, 0.410604) (3.47677, 0.401868) (3.57224, 0.39329) (3.67034, 0.384866) (3.77112, 0.376596) (3.87468, 0.368477) (3.98107, 0.360507) (4.09039, 0.352684) (4.20271, 0.345006) (4.31811, 0.337471) (4.43669, 0.330077) (4.55852, 0.322821) (4.68369, 0.315703) (4.8123, 0.30872) (4.94445, 0.301871) (5.08022, 0.295152) (5.21972, 0.288563) (5.36305, 0.282101) (5.51032, 0.275765) (5.66163, 0.269553) (5.81709, 0.263463) (5.97683, 0.257493) (6.14095, 0.251641) (6.30957, 0.245905) (6.48283, 0.240285) (6.66085, 0.234777) (6.84375, 0.229381) (7.03168, 0.224093) (7.22476, 0.218914) (7.42315, 0.213841) (7.62699, 0.208872) (7.83642, 0.204005) (8.0516, 0.19924) (8.2727, 0.194574) (8.49986, 0.190005) (8.73326, 0.185532) (8.97307, 0.181154) (9.21947, 0.176869) (9.47263, 0.172675) (9.73274, 0.168571) (10., 0.164554) 
};

\addplot[color=black, thick] plot coordinates {
(0.01, 13.3642) (0.0102746, 13.169) (0.0105567, 12.9765) (0.0108466, 12.7865) (0.0111445, 12.5991) (0.0114505, 12.4143) (0.0117649, 12.232) (0.012088, 12.0522) (0.0124199, 11.8748) (0.0127609, 11.6998) (0.0131113, 11.5271) (0.0134714, 11.3569) (0.0138413, 11.1889) (0.0142214, 11.0232) (0.0146119, 10.8598) (0.0150131, 10.6986) (0.0154254, 10.5396) (0.0158489, 10.3827) (0.0162841, 10.228) (0.0167313, 10.0754) (0.0171907, 9.92488) (0.0176628, 9.7764) (0.0181478, 9.62994) (0.0186461, 9.48548) (0.0191581, 9.34299) (0.0196842, 9.20244) (0.0202247, 9.06381) (0.0207801, 8.92707) (0.0213507, 8.7922) (0.021937, 8.65918) (0.0225393, 8.52797) (0.0231583, 8.39855) (0.0237942, 8.27091) (0.0244475, 8.14501) (0.0251189, 8.02083) (0.0258086, 7.89836) (0.0265173, 7.77756) (0.0272455, 7.65842) (0.0279936, 7.54092) (0.0287623, 7.42503) (0.0295521, 7.31073) (0.0303636, 7.19799) (0.0311973, 7.08681) (0.032054, 6.97716) (0.0329342, 6.86902) (0.0338386, 6.76237) (0.0347677, 6.65718) (0.0357224, 6.55345) (0.0367034, 6.45115) (0.0377112, 6.35026) (0.0387468, 6.25076) (0.0398107, 6.15264) (0.0409039, 6.05588) (0.0420271, 5.96046) (0.0431811, 5.86636) (0.0443669, 5.77356) (0.0455852, 5.68206) (0.0468369, 5.59182) (0.048123, 5.50284) (0.0494445, 5.41509) (0.0508022, 5.32857) (0.0521972, 5.24325) (0.0536305, 5.15913) (0.0551032, 5.07618) (0.0566163, 4.99439) (0.0581709, 4.91374) (0.0597683, 4.83422) (0.0614095, 4.75582) (0.0630957, 4.67851) (0.0648283, 4.6023) (0.0666085, 4.52715) (0.0684375, 4.45306) (0.0703168, 4.38002) (0.0722476, 4.30801) (0.0742315, 4.23702) (0.0762699, 4.16703) (0.0783642, 4.09803) (0.080516, 4.03001) (0.082727, 3.96296) (0.0849986, 3.89686) (0.0873326, 3.8317) (0.0897307, 3.76747) (0.0921947, 3.70416) (0.0947263, 3.64176) (0.0973274, 3.58025) (0.1, 3.51962) (0.102746, 3.45987) (0.105567, 3.40097) (0.108466, 3.34292) (0.111445, 3.28572) (0.114505, 3.22934) (0.117649, 3.17377) (0.12088, 3.11902) (0.124199, 3.06506) (0.127609, 3.01189) (0.131113, 2.95949) (0.134714, 2.90786) (0.138413, 2.85699) (0.142214, 2.80687) (0.146119, 2.75748) (0.150131, 2.70882) (0.154254, 2.66089) (0.158489, 2.61366) (0.162841, 2.56713) (0.167313, 2.5213) (0.171907, 2.47615) (0.176628, 2.43168) (0.181478, 2.38787) (0.186461, 2.34473) (0.191581, 2.30223) (0.196842, 2.26037) (0.202247, 2.21915) (0.207801, 2.17856) (0.213507, 2.13858) (0.21937, 2.09922) (0.225393, 2.06045) (0.231583, 2.02229) (0.237942, 1.98471) (0.244475, 1.94771) (0.251189, 1.91129) (0.258086, 1.87543) (0.265173, 1.84013) (0.272455, 1.80538) (0.279936, 1.77118) (0.287623, 1.73752) (0.295521, 1.70439) (0.303636, 1.67178) (0.311973, 1.63969) (0.32054, 1.60812) (0.329342, 1.57705) (0.338386, 1.54648) (0.347677, 1.5164) (0.357224, 1.48681) (0.367034, 1.4577) (0.377112, 1.42906) (0.387468, 1.4009) (0.398107, 1.37319) (0.409039, 1.34595) (0.420271, 1.31915) (0.431811, 1.2928) (0.443669, 1.26689) (0.455852, 1.24141) (0.468369, 1.21636) (0.48123, 1.19174) (0.494445, 1.16753) (0.508022, 1.14373) (0.521972, 1.12034) (0.536305, 1.09736) (0.551032, 1.07477) (0.566163, 1.05257) (0.581709, 1.03075) (0.597683, 1.00932) (0.614095, 0.988266) (0.630957, 0.967581) (0.648283, 0.947262) (0.666085, 0.927304) (0.684375, 0.907702) (0.703168, 0.888452) (0.722476, 0.869549) (0.742315, 0.850989) (0.762699, 0.832765) (0.783642, 0.814875) (0.80516, 0.797312) (0.82727, 0.780074) (0.849986, 0.763155) (0.873326, 0.74655) (0.897307, 0.730256) (0.921947, 0.714267) (0.947263, 0.69858) (0.973274, 0.683191) (1., 0.668094) (1.02746, 0.653286) (1.05567, 0.638762) (1.08466, 0.624519) (1.11445, 0.610552) (1.14505, 0.596857) (1.17649, 0.583429) (1.2088, 0.570266) (1.24199, 0.557363) (1.27609, 0.544715) (1.31113, 0.53232) (1.34714, 0.520173) (1.38413, 0.50827) (1.42214, 0.496607) (1.46119, 0.485181) (1.50131, 0.473987) (1.54254, 0.463023) (1.58489, 0.452284) (1.62841, 0.441767) (1.67313, 0.431467) (1.71907, 0.421382) (1.76628, 0.411508) (1.81478, 0.401842) (1.86461, 0.392379) (1.91581, 0.383116) (1.96842, 0.374051) (2.02247, 0.365179) (2.07801, 0.356497) (2.13507, 0.348002) (2.1937, 0.33969) (2.25393, 0.331559) (2.31583, 0.323605) (2.37942, 0.315825) (2.44475, 0.308215) (2.51189, 0.300773) (2.58086, 0.293495) (2.65173, 0.286379) (2.72455, 0.279422) (2.79936, 0.27262) (2.87623, 0.26597) (2.95521, 0.25947) (3.03636, 0.253117) (3.11973, 0.246908) (3.2054, 0.24084) (3.29342, 0.23491) (3.38386, 0.229116) (3.47677, 0.223455) (3.57224, 0.217925) (3.67034, 0.212522) (3.77112, 0.207245) (3.87468, 0.20209) (3.98107, 0.197055) (4.09039, 0.192138) (4.20271, 0.187336) (4.31811, 0.182647) (4.43669, 0.178069) (4.55852, 0.173599) (4.68369, 0.169235) (4.8123, 0.164975) (4.94445, 0.160816) (5.08022, 0.156757) (5.21972, 0.152795) (5.36305, 0.148928) (5.51032, 0.145154) (5.66163, 0.141471) (5.81709, 0.137877) (5.97683, 0.134371) (6.14095, 0.130949) (6.30957, 0.127611) (6.48283, 0.124354) (6.66085, 0.121177) (6.84375, 0.118078) (7.03168, 0.115055) (7.22476, 0.112106) (7.42315, 0.10923) (7.62699, 0.106425) (7.83642, 0.103689) (8.0516, 0.101021) (8.2727, 0.0984193) (8.49986, 0.0958824) (8.73326, 0.0934087) (8.97307, 0.0909967) (9.21947, 0.088645) (9.47263, 0.0863522) (9.73274, 0.0841169) (10., 0.0819377) 
};

\addplot[color=black, dotted, mark=none] plot coordinates {
(0.01, 13.3642) (0.0102746, 13.169) (0.0105567, 12.9765) (0.0108466, 12.7865) (0.0111445, 12.5991) (0.0114505, 12.4143) (0.0117649, 12.232) (0.012088, 12.0522) (0.0124199, 11.8748) (0.0127609, 11.6998) (0.0131113, 11.5271) (0.0134714, 11.3569) (0.0138413, 11.1889) (0.0142214, 11.0232) (0.0146119, 10.8598) (0.0150131, 10.6986) (0.0154254, 10.5396) (0.0158489, 10.3827) (0.0162841, 10.228) (0.0167313, 10.0754) (0.0171907, 9.92488) (0.0176628, 9.7764) (0.0181478, 9.62994) (0.0186461, 9.48548) (0.0191581, 9.34299) (0.0196842, 9.20244) (0.0202247, 9.06381) (0.0207801, 8.92707) (0.0213507, 8.7922) (0.021937, 8.65918) (0.0225393, 8.52797) (0.0231583, 8.39855) (0.0237942, 8.27091) (0.0244475, 8.14501) (0.0251189, 8.02083) (0.0258086, 7.89836) (0.0265173, 7.77756) (0.0272455, 7.65842) (0.0279936, 7.54092) (0.0287623, 7.42503) (0.0295521, 7.31073) (0.0303636, 7.19799) (0.0311973, 7.08681) (0.032054, 6.97716) (0.0329342, 6.86902) (0.0338386, 6.76237) (0.0347677, 6.65718) (0.0357224, 6.55345) (0.0367034, 6.45115) (0.0377112, 6.35026) (0.0387468, 6.25076) (0.0398107, 6.15264) (0.0409039, 6.05588) (0.0420271, 5.96046) (0.0431811, 5.86636) (0.0443669, 5.77356) (0.0455852, 5.68206) (0.0468369, 5.59182) (0.048123, 5.50284) (0.0494445, 5.41509) (0.0508022, 5.32857) (0.0521972, 5.24325) (0.0536305, 5.15913) (0.0551032, 5.07618) (0.0566163, 4.99439) (0.0581709, 4.91374) (0.0597683, 4.83422) (0.0614095, 4.75582) (0.0630957, 4.67851) (0.0648283, 4.6023) (0.0666085, 4.52715) (0.0684375, 4.45306) (0.0703168, 4.38002) (0.0722476, 4.30801) (0.0742315, 4.23702) (0.0762699, 4.16703) (0.0783642, 4.09803) (0.080516, 4.03001) (0.082727, 3.96296) (0.0849986, 3.89686) (0.0873326, 3.8317) (0.0897307, 3.76747) (0.0921947, 3.70416) (0.0947263, 3.64176) (0.0973274, 3.58025) (0.1, 3.51962) (0.102746, 3.45987) (0.105567, 3.40097) (0.108466, 3.34292) (0.111445, 3.28572) (0.114505, 3.22934) (0.117649, 3.17377) (0.12088, 3.11902) (0.124199, 3.06506) (0.127609, 3.01189) (0.131113, 2.95949) (0.134714, 2.90786) (0.138413, 2.85699) (0.142214, 2.80687) (0.146119, 2.75748) (0.150131, 2.70882) (0.154254, 2.66089) (0.158489, 2.61366) (0.162841, 2.56713) (0.167313, 2.5213) (0.171907, 2.47615) (0.176628, 2.43168) (0.181478, 2.38787) (0.186461, 2.34473) (0.191581, 2.30223) (0.196842, 2.26037) (0.202247, 2.21915) (0.207801, 2.17856) (0.213507, 2.13858) (0.21937, 2.09922) (0.225393, 2.06045) (0.231583, 2.02229) (0.237942, 1.98471) (0.244475, 1.94771) (0.251189, 1.91129) (0.258086, 1.87543) (0.265173, 1.84013) (0.272455, 1.80538) (0.279936, 1.77118) (0.287623, 1.73752) (0.295521, 1.70439) (0.303636, 1.67178) (0.311973, 1.63969) (0.32054, 1.60812) (0.329342, 1.57705) (0.338386, 1.54648) (0.347677, 1.5164) (0.357224, 1.48681) (0.367034, 1.4577) (0.377112, 1.42906) (0.387468, 1.4009) (0.398107, 1.37319) (0.409039, 1.34595) (0.420271, 1.31915) (0.431811, 1.2928) (0.443669, 1.26689) (0.455852, 1.24141) (0.468369, 1.21636) (0.48123, 1.19174) (0.494445, 1.16753) (0.508022, 1.14373) (0.521972, 1.12034) (0.536305, 1.09736) (0.551032, 1.07477) (0.566163, 1.05257) (0.581709, 1.03075) (0.597683, 1.00932) (0.614095, 0.988266) (0.630957, 0.967581) (0.648283, 0.947262) (0.666085, 0.927304) (0.684375, 0.907702) (0.703168, 0.888452) (0.722476, 0.869549) (0.742315, 0.850989) (0.762699, 0.832765) (0.783642, 0.814875) (0.80516, 0.797312) (0.82727, 0.780074) (0.849986, 0.763155) (0.873326, 0.74655) (0.897307, 0.730256) (0.921947, 0.714267) (0.947263, 0.69858) (0.973274, 0.683191) (1., 0.668094) (1.02746, 0.653286) (1.05567, 0.638762) (1.08466, 0.624519) (1.11445, 0.610552) (1.14505, 0.596857) (1.17649, 0.583429) (1.2088, 0.570266) (1.24199, 0.557363) (1.27609, 0.544715) (1.31113, 0.53232) (1.34714, 0.520173) (1.38413, 0.50827) (1.42214, 0.496607) (1.46119, 0.485181) (1.50131, 0.473987) (1.54254, 0.463023) (1.58489, 0.452284) (1.62841, 0.441767) (1.67313, 0.431467) (1.71907, 0.421382) (1.76628, 0.411508) (1.81478, 0.401842) (1.86461, 0.392379) (1.91581, 0.383116) (1.96842, 0.374051) (2.02247, 0.365179) (2.07801, 0.356497) (2.13507, 0.348002) (2.1937, 0.33969) (2.25393, 0.331559) (2.31583, 0.323605) (2.37942, 0.315825) (2.44475, 0.308215) (2.51189, 0.300773) (2.58086, 0.293495) (2.65173, 0.286379) (2.72455, 0.279422) (2.79936, 0.27262) (2.87623, 0.26597) (2.95521, 0.25947) (3.03636, 0.253117) (3.11973, 0.246908) (3.2054, 0.24084) (3.29342, 0.23491) (3.38386, 0.229116) (3.47677, 0.223455) (3.57224, 0.217925) (3.67034, 0.212522) (3.77112, 0.207245) (3.87468, 0.20209) (3.98107, 0.197055) (4.09039, 0.192138) (4.20271, 0.187336) (4.31811, 0.182647) (4.43669, 0.178069) (4.55852, 0.173599) (4.68369, 0.169235) (4.8123, 0.164975) (4.94445, 0.160816) (5.08022, 0.156757) (5.21972, 0.152795) (5.36305, 0.148928) (5.51032, 0.145154) (5.66163, 0.141471) (5.81709, 0.137877) (5.97683, 0.134371) (6.14095, 0.130949) (6.30957, 0.127611) (6.48283, 0.124354) (6.66085, 0.121177) (6.84375, 0.118078) (7.03168, 0.115055) (7.22476, 0.112106) (7.42315, 0.10923) (7.62699, 0.106425) (7.83642, 0.103689) (8.0516, 0.101021) (8.2727, 0.0984193) (8.49986, 0.0958824) (8.73326, 0.0934087) (8.97307, 0.0909967) (9.21947, 0.088645) (9.47263, 0.0863522) (9.73274, 0.0841169) (10., 0.0819377) 
};

\addplot[color=black, dashed, mark=none] plot coordinates {
(0.01, 14.0174) (0.0102746, 13.8215) (0.0105567, 13.6282) (0.0108466, 13.4375) (0.0111445, 13.2493) (0.0114505, 13.0637) (0.0117649, 12.8806) (0.012088, 12.7) (0.0124199, 12.5218) (0.0127609, 12.346) (0.0131113, 12.1725) (0.0134714, 12.0014) (0.0138413, 11.8326) (0.0142214, 11.6661) (0.0146119, 11.5018) (0.0150131, 11.3397) (0.0154254, 11.1798) (0.0158489, 11.022) (0.0162841, 10.8664) (0.0167313, 10.7129) (0.0171907, 10.5614) (0.0176628, 10.412) (0.0181478, 10.2645) (0.0186461, 10.1191) (0.0191581, 9.97561) (0.0196842, 9.83406) (0.0202247, 9.69441) (0.0207801, 9.55664) (0.0213507, 9.42072) (0.021937, 9.28663) (0.0225393, 9.15434) (0.0231583, 9.02384) (0.0237942, 8.89509) (0.0244475, 8.76807) (0.0251189, 8.64276) (0.0258086, 8.51914) (0.0265173, 8.39718) (0.0272455, 8.27686) (0.0279936, 8.15816) (0.0287623, 8.04105) (0.0295521, 7.92552) (0.0303636, 7.81155) (0.0311973, 7.69911) (0.032054, 7.58818) (0.0329342, 7.47875) (0.0338386, 7.37078) (0.0347677, 7.26427) (0.0357224, 7.15919) (0.0367034, 7.05553) (0.0377112, 6.95326) (0.0387468, 6.85236) (0.0398107, 6.75283) (0.0409039, 6.65463) (0.0420271, 6.55775) (0.0431811, 6.46218) (0.0443669, 6.36789) (0.0455852, 6.27487) (0.0468369, 6.18311) (0.048123, 6.09257) (0.0494445, 6.00326) (0.0508022, 5.91515) (0.0521972, 5.82822) (0.0536305, 5.74246) (0.0551032, 5.65785) (0.0566163, 5.57439) (0.0581709, 5.49204) (0.0597683, 5.41081) (0.0614095, 5.33067) (0.0630957, 5.2516) (0.0648283, 5.1736) (0.0666085, 5.09665) (0.0684375, 5.02073) (0.0703168, 4.94584) (0.0722476, 4.87195) (0.0742315, 4.79906) (0.0762699, 4.72714) (0.0783642, 4.6562) (0.080516, 4.58621) (0.082727, 4.51716) (0.0849986, 4.44904) (0.0873326, 4.38183) (0.0897307, 4.31553) (0.0921947, 4.25013) (0.0947263, 4.1856) (0.0973274, 4.12194) (0.1, 4.05913) (0.102746, 3.99718) (0.105567, 3.93605) (0.108466, 3.87575) (0.111445, 3.81626) (0.114505, 3.75757) (0.117649, 3.69967) (0.12088, 3.64254) (0.124199, 3.58619) (0.127609, 3.53059) (0.131113, 3.47575) (0.134714, 3.42164) (0.138413, 3.36825) (0.142214, 3.31559) (0.146119, 3.26363) (0.150131, 3.21238) (0.154254, 3.16181) (0.158489, 3.11192) (0.162841, 3.06271) (0.167313, 3.01416) (0.171907, 2.96626) (0.176628, 2.919) (0.181478, 2.87238) (0.186461, 2.82639) (0.191581, 2.78101) (0.196842, 2.73625) (0.202247, 2.69209) (0.207801, 2.64852) (0.213507, 2.60554) (0.21937, 2.56314) (0.225393, 2.52131) (0.231583, 2.48004) (0.237942, 2.43932) (0.244475, 2.39916) (0.251189, 2.35953) (0.258086, 2.32044) (0.265173, 2.28187) (0.272455, 2.24382) (0.279936, 2.20628) (0.287623, 2.16925) (0.295521, 2.13272) (0.303636, 2.09668) (0.311973, 2.06112) (0.32054, 2.02604) (0.329342, 1.99144) (0.338386, 1.95729) (0.347677, 1.92361) (0.357224, 1.89038) (0.367034, 1.8576) (0.377112, 1.82526) (0.387468, 1.79336) (0.398107, 1.76188) (0.409039, 1.73083) (0.420271, 1.70019) (0.431811, 1.66997) (0.443669, 1.64015) (0.455852, 1.61074) (0.468369, 1.58172) (0.48123, 1.55309) (0.494445, 1.52485) (0.508022, 1.49698) (0.521972, 1.46949) (0.536305, 1.44237) (0.551032, 1.41562) (0.566163, 1.38922) (0.581709, 1.36319) (0.597683, 1.3375) (0.614095, 1.31215) (0.630957, 1.28715) (0.648283, 1.26248) (0.666085, 1.23815) (0.684375, 1.21414) (0.703168, 1.19046) (0.722476, 1.16709) (0.742315, 1.14404) (0.762699, 1.1213) (0.783642, 1.09887) (0.80516, 1.07673) (0.82727, 1.0549) (0.849986, 1.03336) (0.873326, 1.01211) (0.897307, 0.99114) (0.921947, 0.970456) (0.947263, 0.950051) (0.973274, 0.92992) (1., 0.910059) (1.02746, 0.890466) (1.05567, 0.871137) (1.08466, 0.852068) (1.11445, 0.833255) (1.14505, 0.814695) (1.17649, 0.796385) (1.2088, 0.778321) (1.24199, 0.760501) (1.27609, 0.74292) (1.31113, 0.725575) (1.34714, 0.708464) (1.38413, 0.691584) (1.42214, 0.67493) (1.46119, 0.6585) (1.50131, 0.642291) (1.54254, 0.626301) (1.58489, 0.610525) (1.62841, 0.594962) (1.67313, 0.579608) (1.71907, 0.564461) (1.76628, 0.549517) (1.81478, 0.534775) (1.86461, 0.520231) (1.91581, 0.505882) (1.96842, 0.491727) (2.02247, 0.477762) (2.07801, 0.463985) (2.13507, 0.450393) (2.1937, 0.436984) (2.25393, 0.423755) (2.31583, 0.410705) (2.37942, 0.39783) (2.44475, 0.385128) (2.51189, 0.372597) (2.58086, 0.360235) (2.65173, 0.348039) (2.72455, 0.336007) (2.79936, 0.324137) (2.87623, 0.312426) (2.95521, 0.300873) (3.03636, 0.289476) (3.11973, 0.278232) (3.2054, 0.267139) (3.29342, 0.256195) (3.38386, 0.245399) (3.47677, 0.234748) (3.57224, 0.22424) (3.67034, 0.213874) (3.77112, 0.203647) (3.87468, 0.193557) (3.98107, 0.183604) (4.09039, 0.173784) (4.20271, 0.164096) (4.31811, 0.154539) (4.43669, 0.14511) (4.55852, 0.135808) (4.68369, 0.126632) (4.8123, 0.117578) (4.94445, 0.108647) (5.08022, 0.0998355) (5.21972, 0.0911427) (5.36305, 0.0825668) (5.51032, 0.0741064) (5.66163, 0.0657597) (5.81709, 0.0575254) (5.97683, 0.0494018) (6.14095, 0.0413875) (6.30957, 0.033481) (6.48283, 0.0256809) (6.66085, 0.0179857) (6.84375, 0.0103941) (7.03168, 0.00290459) (7.22476, -0.00448416) (7.42315, -0.0117735) (7.62699, -0.0189648) (7.83642, -0.0260593) (8.0516, -0.0330584) (8.2727, -0.0399634) (8.49986, -0.0467754) (8.73326, -0.0534958) (8.97307, -0.0601258) (9.21947, -0.0666665) (9.47263, -0.0731193) (9.73274, -0.0794853) (10., -0.0857656) 
};




%% Before additional correction term by Guido.
%\addplot[color=black, thick] plot coordinates {
%(0.01, 14.0272) (0.0111588, 13.2508) (0.012452, 12.5159) (0.013895, 11.8203) (0.0155052, 11.1618) (0.017302, 10.5385) (0.019307, 9.94859) (0.0215443, 9.3902) (0.024041, 8.86168) (0.026827, 8.36145) (0.0299358, 7.88799) (0.0334048, 7.43989) (0.0372759, 7.0158) (0.0415956, 6.61444) (0.0464159, 6.23461) (0.0517947, 5.87517) (0.0577969, 5.53502) (0.0644947, 5.21316) (0.0719686, 4.90861) (0.0803086, 4.62046) (0.0896151, 4.34784) (0.1, 4.08993) (0.111588, 3.84595) (0.12452, 3.61518) (0.13895, 3.39691) (0.155052, 3.19049) (0.17302, 2.99531) (0.19307, 2.81076) (0.215443, 2.6363) (0.24041, 2.47141) (0.26827, 2.31557) (0.299358, 2.16834) (0.334048, 2.02925) (0.372759, 1.8979) (0.415956, 1.77388) (0.464159, 1.65682) (0.517947, 1.54637) (0.577969, 1.44219) (0.644947, 1.34396) (0.719686, 1.25139) (0.803086, 1.16419) (0.896151, 1.0821) (1., 1.00486) (1.11588, 0.932227) (1.2452, 0.863983) (1.3895, 0.79991) (1.55052, 0.739802) (1.7302, 0.683465) (1.9307, 0.630714) (2.15443, 0.581372) (2.4041, 0.53527) (2.6827, 0.492247) (2.99358, 0.452147) (3.34048, 0.41482) (3.72759, 0.380122) (4.15956, 0.347914) (4.64159, 0.318061) (5.17947, 0.290433) (5.77969, 0.264902) (6.44947, 0.241347) (7.19686, 0.219647) (8.03086, 0.199689) (8.96151, 0.181361) (10., 0.164554) 
%};
%
%\addplot[color=black, thick] plot coordinates {
%(0.01, 13.3642) (0.0111588, 12.5903) (0.012452, 11.858) (0.013895, 11.1651) (0.0155052, 10.5095) (0.017302, 9.88934) (0.019307, 9.30264) (0.0215443, 8.74766) (0.024041, 8.22274) (0.026827, 7.7263) (0.0299358, 7.25685) (0.0334048, 6.81297) (0.0372759, 6.39333) (0.0415956, 5.99665) (0.0464159, 5.62176) (0.0517947, 5.26751) (0.0577969, 4.93284) (0.0644947, 4.61673) (0.0719686, 4.31824) (0.0803086, 4.03645) (0.0896151, 3.77051) (0.1, 3.51962) (0.111588, 3.28301) (0.12452, 3.05996) (0.13895, 2.84978) (0.155052, 2.65184) (0.17302, 2.4655) (0.19307, 2.2902) (0.215443, 2.12539) (0.24041, 1.97055) (0.26827, 1.82517) (0.299358, 1.68879) (0.334048, 1.56097) (0.372759, 1.44128) (0.415956, 1.3293) (0.464159, 1.22466) (0.517947, 1.12699) (0.577969, 1.03591) (0.644947, 0.951104) (0.719686, 0.872229) (0.803086, 0.798971) (0.896151, 0.731024) (1., 0.668094) (1.11588, 0.609893) (1.2452, 0.556147) (1.3895, 0.506589) (1.55052, 0.46096) (1.7302, 0.419012) (1.9307, 0.380506) (2.15443, 0.345211) (2.4041, 0.312906) (2.6827, 0.283378) (2.99358, 0.256427) (3.34048, 0.231858) (3.72759, 0.209491) (4.15956, 0.189152) (4.64159, 0.170678) (5.17947, 0.153917) (5.77969, 0.138725) (6.44947, 0.124968) (7.19686, 0.112523) (8.03086, 0.101272) (8.96151, 0.0911102) (10., 0.0819377) 
%};
%
%\addplot[color=black, dotted, mark=none] plot coordinates {
%(0.01, 13.3642) (0.0111588, 12.5903) (0.012452, 11.858) (0.013895, 11.1651) (0.0155052, 10.5095) (0.017302, 9.88934) (0.019307, 9.30264) (0.0215443, 8.74766) (0.024041, 8.22274) (0.026827, 7.7263) (0.0299358, 7.25685) (0.0334048, 6.81297) (0.0372759, 6.39333) (0.0415956, 5.99665) (0.0464159, 5.62176) (0.0517947, 5.26751) (0.0577969, 4.93284) (0.0644947, 4.61673) (0.0719686, 4.31824) (0.0803086, 4.03645) (0.0896151, 3.77051) (0.1, 3.51962) (0.111588, 3.28301) (0.12452, 3.05996) (0.13895, 2.84978) (0.155052, 2.65184) (0.17302, 2.4655) (0.19307, 2.2902) (0.215443, 2.12539) (0.24041, 1.97055) (0.26827, 1.82517) (0.299358, 1.68879) (0.334048, 1.56097) (0.372759, 1.44128) (0.415956, 1.3293) (0.464159, 1.22466) (0.517947, 1.12699) (0.577969, 1.03591) (0.644947, 0.951104) (0.719686, 0.872229) (0.803086, 0.798971) (0.896151, 0.731024) (1., 0.668094) (1.11588, 0.609893) (1.2452, 0.556147) (1.3895, 0.506589) (1.55052, 0.46096) (1.7302, 0.419012) (1.9307, 0.380506) (2.15443, 0.345211) (2.4041, 0.312906) (2.6827, 0.283378) (2.99358, 0.256427) (3.34048, 0.231858) (3.72759, 0.209491) (4.15956, 0.189152) (4.64159, 0.170678) (5.17947, 0.153917) (5.77969, 0.138725) (6.44947, 0.124968) (7.19686, 0.112523) (8.03086, 0.101272) (8.96151, 0.0911102) (10., 0.0819377) 
%};
%
%\addplot[color=black, dashed, mark=none] plot coordinates {
%(0.01, 14.5637) (0.0111588, 13.7868) (0.012452, 13.0513) (0.013895, 12.355) (0.0155052, 11.6959) (0.017302, 11.0719) (0.019307, 10.4813) (0.0215443, 9.92213) (0.024041, 9.39281) (0.026827, 8.89172) (0.0299358, 8.41737) (0.0334048, 7.96832) (0.0372759, 7.54323) (0.0415956, 7.14081) (0.0464159, 6.75987) (0.0517947, 6.39924) (0.0577969, 6.05786) (0.0644947, 5.73469) (0.0719686, 5.42875) (0.0803086, 5.13914) (0.0896151, 4.86498) (0.1, 4.60544) (0.111588, 4.35975) (0.12452, 4.12717) (0.13895, 3.907) (0.155052, 3.69857) (0.17302, 3.50126) (0.19307, 3.31447) (0.215443, 3.13765) (0.24041, 2.97027) (0.26827, 2.81181) (0.299358, 2.66181) (0.334048, 2.5198) (0.372759, 2.38538) (0.415956, 2.25812) (0.464159, 2.13766) (0.517947, 2.02362) (0.577969, 1.91566) (0.644947, 1.81347) (0.719686, 1.71672) (0.803086, 1.62514) (0.896151, 1.53844) (1., 1.45637) (1.11588, 1.37868) (1.2452, 1.30513) (1.3895, 1.2355) (1.55052, 1.16959) (1.7302, 1.10719) (1.9307, 1.04813) (2.15443, 0.992213) (2.4041, 0.939281) (2.6827, 0.889172) (2.99358, 0.841737) (3.34048, 0.796832) (3.72759, 0.754323) (4.15956, 0.714081) (4.64159, 0.675987) (5.17947, 0.639924) (5.77969, 0.605786) (6.44947, 0.573469) (7.19686, 0.542875) (8.03086, 0.513914) (8.96151, 0.486498) (10., 0.460544) 
%};


\end{axis}

\draw (10.5,1.5) node [rotate=0, fill=none, draw=none, text=black, opacity=1, text opacity=1] {\footnotesize{asymptotics}};
\draw (9.25,5.25) node [rotate=0, fill=none, draw=none, text=black, opacity=1, text opacity=1] {\footnotesize{$r_{\mathrm{R}}(x) = \mathrm{e}^{-\Delta x}$}};%{\footnotesize{exponential rev.}};
\draw (7.5,4) node [rotate=0, fill=none, draw=none, text=black, opacity=1, text opacity=1]  {\footnotesize{$r_{\mathrm{R}}(x) = 1 - \Delta x$}};%{\footnotesize{linear revenue}};

%% Before Guido's correction terms.
%\draw (7.3,2.1) node [rotate=-18.5, fill=none, draw=none, text=black, opacity=1, text opacity=1] {\footnotesize{asymptotics}};
%\draw (7.3,1.55) node [rotate=-29.5, fill=none, draw=none, text=black, opacity=1, text opacity=1] {\footnotesize{$r_{\mathrm{R}}(x) = \mathrm{e}^{-\Delta x}$}};%{\footnotesize{exponential rev.}};
%\draw (7.0,0.8) node [rotate=-32.5, fill=none, draw=none, text=black, opacity=1, text opacity=1]  {\footnotesize{$r_{\mathrm{R}}(x) = 1 - \Delta x$}};%{\footnotesize{linear revenue}};

\end{tikzpicture}
%\end{document}

==> Figure__Threshold_as_function_of_gamma__Exponential_revenue.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height=0.618*0.9\columnwidth,
    xmin=-3, xmax=3,
    ymin=0, ymax=3,
    xtick={-3,-2,-1,-0.5,0,1,2,3},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0,1,...,5},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
    scaled ticks=true,
	xlabel={$\gamma$},
%	ylabel={\shortstack{Optimal threshold, its bounds,\\ and its approximations}}
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%



% Optimal threshold, etaOpt.
\addplot[color=black, thick, mark=none] plot coordinates {
(-5.,0.121385) (-4.89899,0.123475) (-4.79798,0.125635) (-4.69697,0.127869) (-4.59596,0.130181) (-4.49495,0.132573) (-4.39394,0.135052) (-4.29293,0.137619) (-4.19192,0.140282) (-4.09091,0.143044) (-3.9899,0.145911) (-3.88889,0.148889) (-3.78788,0.151984) (-3.68687,0.155203) (-3.58586,0.158553) (-3.48485,0.162041) (-3.38384,0.165676) (-3.28283,0.169467) (-3.18182,0.173423) (-3.08081,0.177554) (-2.9798,0.181872) (-2.87879,0.186389) (-2.77778,0.191118) (-2.67677,0.196073) (-2.57576,0.201268) (-2.47475,0.206722) (-2.37374,0.212451) (-2.27273,0.218475) (-2.17172,0.224816) (-2.07071,0.231496) (-1.9697,0.238541) (-1.86869,0.245979) (-1.76768,0.25384) (-1.66667,0.262157) (-1.56566,0.270965) (-1.46465,0.280304) (-1.36364,0.290218) (-1.26263,0.300755) (-1.16162,0.311965) (-1.06061,0.323907) (-0.959596,0.336643) (-0.858586,0.350242) (-0.757576,0.364779) (-0.656566,0.380338) (-0.555556,0.397009) (-0.454545,0.414891) (-0.353535,0.434092) (-0.252525,0.45473) (-0.151515,0.476934) (-0.0505051,0.500839) (0.0505051,0.526596) (0.151515,0.55436) (0.252525,0.584299) (0.353535,0.616587) (0.454545,0.651403) (0.555556,0.688927) (0.656566,0.729339) (0.757576,0.772811) (0.858586,0.819502) (0.959596,0.86955) (1.06061,0.923067) (1.16162,0.980131) (1.26263,1.04078) (1.36364,1.10501) (1.46465,1.17276) (1.56566,1.24394) (1.66667,1.3184) (1.76768,1.39598) (1.86869,1.47646) (1.9697,1.55963) (2.07071,1.64525) (2.17172,1.73308) (2.27273,1.82289) (2.37374,1.91445) (2.47475,2.00755) (2.57576,2.10199) (2.67677,2.19759) (2.77778,2.29417) (2.87879,2.3916) (2.9798,2.48972) (3.08081,2.58844) (3.18182,2.68763) (3.28283,2.78722) (3.38384,2.88713) (3.48485,2.98729) (3.58586,3.08766) (3.68687,3.18818) (3.78788,3.28883) (3.88889,3.38957) (3.9899,3.49038) (4.09091,3.59125) (4.19192,3.69216) (4.29293,3.79309) (4.39394,3.89405) (4.49495,3.99503) (4.59596,4.09601) (4.69697,4.197) (4.79798,4.298) (4.89899,4.399) (5.,4.50001) 
};

% Upper bound, etaMax.
\addplot[color=black, thick, style=dashed, mark=none] plot coordinates {
(-5.,0.171771) (-4.89899,0.174646) (-4.79798,0.177615) (-4.69697,0.18068) (-4.59596,0.183848) (-4.49495,0.187123) (-4.39394,0.19051) (-4.29293,0.194014) (-4.19192,0.197642) (-4.09091,0.201399) (-3.9899,0.205293) (-3.88889,0.20933) (-3.78788,0.213518) (-3.68687,0.217864) (-3.58586,0.222379) (-3.48485,0.22707) (-3.38384,0.231947) (-3.28283,0.237021) (-3.18182,0.242304) (-3.08081,0.247806) (-2.9798,0.253542) (-2.87879,0.259524) (-2.77778,0.265767) (-2.67677,0.272287) (-2.57576,0.279102) (-2.47475,0.286229) (-2.37374,0.293688) (-2.27273,0.301501) (-2.17172,0.309689) (-2.07071,0.318278) (-1.9697,0.327293) (-1.86869,0.336763) (-1.76768,0.346719) (-1.66667,0.357193) (-1.56566,0.368221) (-1.46465,0.379841) (-1.36364,0.392093) (-1.26263,0.405024) (-1.16162,0.418678) (-1.06061,0.433109) (-0.959596,0.448371) (-0.858586,0.464522) (-0.757576,0.481627) (-0.656566,0.499752) (-0.555556,0.518969) (-0.454545,0.539357) (-0.353535,0.560995) (-0.252525,0.583972) (-0.151515,0.608377) (-0.0505051,0.634307) (0.0505051,0.661861) (0.151515,0.691145) (0.252525,0.722265) (0.353535,0.755332) (0.454545,0.790458) (0.555556,0.827753) (0.656566,0.867331) (0.757576,0.9093) (0.858586,0.953765) (0.959596,1.00082) (1.06061,1.05057) (1.16162,1.10307) (1.26263,1.1584) (1.36364,1.21661) (1.46465,1.27772) (1.56566,1.34176) (1.66667,1.40871) (1.76768,1.47854) (1.86869,1.55119) (1.9697,1.6266) (2.07071,1.70465) (2.17172,1.78524) (2.27273,1.86823) (2.37374,1.95346) (2.47475,2.04078) (2.57576,2.13001) (2.67677,2.22097) (2.77778,2.31349) (2.87879,2.40739) (2.9798,2.50251) (3.08081,2.59868) (3.18182,2.69575) (3.28283,2.7936) (3.38384,2.89208) (3.48485,2.9911) (3.58586,3.09056) (3.68687,3.19037) (3.78788,3.29046) (3.88889,3.39077) (3.9899,3.49126) (4.09091,3.59189) (4.19192,3.69261) (4.29293,3.79342) (4.39394,3.89428) (4.49495,3.99518) (4.59596,4.09612) (4.69697,4.19708) (4.79798,4.29805) (4.89899,4.39904) (5.,4.50003) 
};

% Lower bound, etaMin.
\addplot[color=black, thick, style=dashed, mark=none] plot coordinates {
(-5.,0.0676967) (-4.89899,0.0689483) (-4.79798,0.0702459) (-4.69697,0.0715919) (-4.59596,0.072989) (-4.49495,0.0744401) (-4.39394,0.0759483) (-4.29293,0.0775169) (-4.19192,0.0791496) (-4.09091,0.0808501) (-3.9899,0.0826226) (-3.88889,0.0844716) (-3.78788,0.086402) (-3.68687,0.0884191) (-3.58586,0.0905285) (-3.48485,0.0927365) (-3.38384,0.0950498) (-3.28283,0.0974757) (-3.18182,0.100022) (-3.08081,0.102698) (-2.9798,0.105513) (-2.87879,0.108477) (-2.77778,0.111602) (-2.67677,0.114901) (-2.57576,0.118387) (-2.47475,0.122075) (-2.37374,0.125982) (-2.27273,0.130128) (-2.17172,0.134532) (-2.07071,0.139217) (-1.9697,0.144208) (-1.86869,0.149534) (-1.76768,0.155226) (-1.66667,0.161319) (-1.56566,0.167851) (-1.46465,0.174865) (-1.36364,0.182412) (-1.26263,0.190543) (-1.16162,0.199322) (-1.06061,0.208815) (-0.959596,0.219098) (-0.858586,0.230258) (-0.757576,0.24239) (-0.656566,0.255601) (-0.555556,0.27001) (-0.454545,0.285751) (-0.353535,0.302971) (-0.252525,0.321832) (-0.151515,0.342515) (-0.0505051,0.365214) (0.0505051,0.390141) (0.151515,0.417522) (0.252525,0.447595) (0.353535,0.480607) (0.454545,0.516808) (0.555556,0.556445) (0.656566,0.59975) (0.757576,0.646933) (0.858586,0.698169) (0.959596,0.753584) (1.06061,0.813246) (1.16162,0.877154) (1.26263,0.945233) (1.36364,1.01733) (1.46465,1.09324) (1.56566,1.17266) (1.66667,1.25529) (1.76768,1.34077) (1.86869,1.42875) (1.9697,1.51888) (2.07071,1.61085) (2.17172,1.70436) (2.27273,1.79917) (2.37374,1.89506) (2.47475,1.99186) (2.57576,2.08941) (2.67677,2.18759) (2.77778,2.2863) (2.87879,2.38544) (2.9798,2.48496) (3.08081,2.58478) (3.18182,2.68485) (3.28283,2.78512) (3.38384,2.88556) (3.48485,2.98612) (3.58586,3.0868) (3.68687,3.18755) (3.78788,3.28837) (3.88889,3.38924) (3.9899,3.49015) (4.09091,3.59109) (4.19192,3.69204) (4.29293,3.79301) (4.39394,3.894) (4.49495,3.99499) (4.59596,4.09599) (4.69697,4.19699) (4.79798,4.29799) (4.89899,4.399) (5.,4.5) 
};

% Asymptotic regime gamma to infinity, etaGammaToInfinity.
\addplot[color=black, thick, style=dotted, mark=none] plot coordinates {
(0.0505051,0.0505051) (0.151515,0.151515) (0.252525,0.252525) (0.353535,0.353535) (0.454545,0.454545) (0.555556,0.555556) (0.656566,0.656566) (0.757576,0.757576) (0.858586,0.858586) (0.959596,0.959596) (1.06061,1.06061) (1.16162,1.16162) (1.26263,1.26263) (1.36364,1.36364) (1.46465,1.46465) (1.56566,1.56566) (1.66667,1.66667) (1.76768,1.76768) (1.86869,1.86869) (1.9697,1.9697) (2.07071,2.07071) (2.17172,2.17172) (2.27273,2.27273) (2.37374,2.37374) (2.47475,2.47475) (2.57576,2.57576) (2.67677,2.67677) (2.77778,2.77778) (2.87879,2.87879) (2.9798,2.9798) (3.08081,3.08081) (3.18182,3.18182) (3.28283,3.28283) (3.38384,3.38384) (3.48485,3.48485) (3.58586,3.58586) (3.68687,3.68687) (3.78788,3.78788) (3.88889,3.88889) (3.9899,3.9899) (4.09091,4.09091) (4.19192,4.19192) (4.29293,4.29293) (4.39394,4.39394) (4.49495,4.49495) (4.59596,4.59596) (4.69697,4.69697) (4.79798,4.79798) (4.89899,4.89899) (5.,5.) 
};

% Asymptotic regime gamma to minus infinity, etaGammaToMinusInfinity.
\addplot[color=black, thick, style=dotted, mark=none] plot coordinates {
(-5.,0.138629) (-4.89899,0.141488) (-4.79798,0.144466) (-4.69697,0.147573) (-4.59596,0.150817) (-4.49495,0.154206) (-4.39394,0.157751) (-4.29293,0.161463) (-4.19192,0.165353) (-4.09091,0.169436) (-3.9899,0.173725) (-3.88889,0.178238) (-3.78788,0.182991) (-3.68687,0.188004) (-3.58586,0.1933) (-3.48485,0.198903) (-3.38384,0.204841) (-3.28283,0.211143) (-3.18182,0.217846) (-3.08081,0.224989) (-2.9798,0.232615) (-2.87879,0.240777) (-2.77778,0.249533) (-2.67677,0.258949) (-2.57576,0.269104) (-2.47475,0.280088) (-2.37374,0.292007) (-2.27273,0.304985) (-2.17172,0.31917) (-2.07071,0.334739) (-1.9697,0.351905) (-1.86869,0.370927) (-1.76768,0.392123) (-1.66667,0.415888) (-1.56566,0.44272) (-1.46465,0.473252) (-1.36364,0.508308) (-1.26263,0.548973) (-1.16162,0.596709) (-1.06061,0.653539) (-0.959596,0.722332) (-0.858586,0.807313) (-0.757576,0.914954) (-0.656566,1.05572) (-0.555556,1.24766) (-0.454545,1.52492) (-0.353535,1.96062) (-0.252525,2.74486) (-0.151515,4.57477) (-0.0505051,13.7243) 
};


\addplot[color=black, thick, mark=*, mark size=1] plot coordinates { (-2, 0.236388) };
%\addplot[color=black, thick, densely dotted, mark=none] plot coordinates { (-2, 0.236388) (-2,0) };

\addplot[color=black, thick, mark=*, mark size=1] plot coordinates { (-1, 0.331449) };
%\addplot[color=black, thick, densely dotted, mark=none] plot coordinates { (-1, 0.331449) (-1,0) };

\addplot[color=black, thick, mark=*, mark size=1] plot coordinates { (-0.5, 0.406687) };
%\addplot[color=black, thick, densely dotted, mark=none] plot coordinates { (-0.5, 0.406687) (-0.5,0) };

\addplot[color=black, thick, mark=*, mark size=1] plot coordinates { (1, 0.890535) };
%\addplot[color=black, thick, densely dotted, mark=none] plot coordinates { (1, 0.890535) (1,0) };




\end{axis}

%\draw (5.25,0.75) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\criticalpoint{\eta}$};
\draw (8.5,1.25) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\min}$};
\draw (5,1.5) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\max}$};
\draw (9,3.75) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\gamma \to \infty}$};
\draw (4.5,3.25) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\gamma \to -\infty}$};

%\draw (1.75,-0.62) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $\alpha=-1$};
%\draw (3.46,-0.605) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $\alpha=0$};
%\draw (4.4,-0.62) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $\alpha=\frac{1}{2}$};
%\draw (7.02,-0.62) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $\alpha=2$};

\end{tikzpicture}
%\end{document}

==> Figure__Threshold_as_function_of_gamma__Linear_revenue.tex <==
%\documentclass{standalone}
%
%\usepackage{amsmath}
%\usepackage{amsthm}
%\usepackage{amssymb}
%\usepackage{siunitx}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\newcommand{\criticalpoint}[1]{  #1^{\textnormal{opt}} }
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height=0.618*0.9\columnwidth,
    xmin=-5, xmax=5,
    ymin=0, ymax=1,
    xtick={-5,-4,...,5},
    every axis x label/.style=
        {at={(ticklabel cs:0.5)},anchor=north},
    ytick={0,1},
    every axis y label/.style=
        {at={(ticklabel cs:0.5)},rotate=90,anchor=south},
    scaled ticks=true,
	xlabel={$\gamma$},
%	ylabel={\shortstack{Optimal threshold, its bounds,\\ and its approximations}}
	]


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% The threshold graphs. %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%





% Optimal threshold, etaOpt.
\addplot[color=black, thick, mark=none] plot coordinates {
(-5.,0.115494) (-4.89899,0.11738) (-4.79798,0.119326) (-4.69697,0.121334) (-4.59596,0.123407) (-4.49495,0.125548) (-4.39394,0.127762) (-4.29293,0.13005) (-4.19192,0.132417) (-4.09091,0.134867) (-3.9899,0.137403) (-3.88889,0.140031) (-3.78788,0.142754) (-3.68687,0.145578) (-3.58586,0.148509) (-3.48485,0.151551) (-3.38384,0.15471) (-3.28283,0.157994) (-3.18182,0.161409) (-3.08081,0.164962) (-2.9798,0.168661) (-2.87879,0.172514) (-2.77778,0.176531) (-2.67677,0.18072) (-2.57576,0.185093) (-2.47475,0.189659) (-2.37374,0.19443) (-2.27273,0.19942) (-2.17172,0.20464) (-2.07071,0.210106) (-1.9697,0.215832) (-1.86869,0.221835) (-1.76768,0.228132) (-1.66667,0.234741) (-1.56566,0.241682) (-1.46465,0.248975) (-1.36364,0.256642) (-1.26263,0.264707) (-1.16162,0.273194) (-1.06061,0.282128) (-0.959596,0.291536) (-0.858586,0.301445) (-0.757576,0.311884) (-0.656566,0.32288) (-0.555556,0.334463) (-0.454545,0.346661) (-0.353535,0.359501) (-0.252525,0.373009) (-0.151515,0.387206) (-0.0505051,0.402112) (0.0505051,0.41774) (0.151515,0.434098) (0.252525,0.451184) (0.353535,0.468987) (0.454545,0.487484) (0.555556,0.50664) (0.656566,0.526403) (0.757576,0.546708) (0.858586,0.567471) (0.959596,0.588596) (1.06061,0.609968) (1.16162,0.631463) (1.26263,0.652946) (1.36364,0.674278) (1.46465,0.695319) (1.56566,0.715931) (1.66667,0.735987) (1.76768,0.755371) (1.86869,0.773983) (1.9697,0.791742) (2.07071,0.808584) (2.17172,0.824467) (2.27273,0.839367) (2.37374,0.853277) (2.47475,0.866204) (2.57576,0.878171) (2.67677,0.889207) (2.77778,0.899355) (2.87879,0.908658) (2.9798,0.917166) (3.08081,0.924931) (3.18182,0.932005) (3.28283,0.93844) (3.38384,0.944285) (3.48485,0.94959) (3.58586,0.954401) (3.68687,0.958759) (3.78788,0.962706) (3.88889,0.966279) (3.9899,0.969512) (4.09091,0.972437) (4.19192,0.975082) (4.29293,0.977475) (4.39394,0.979638) (4.49495,0.981593) (4.59596,0.983361) (4.69697,0.984959) (4.79798,0.986404) (4.89899,0.98771) (5.,0.988891) 
};

% Upper bound, etaMax.
\addplot[color=black, thick, style=dashed, mark=none] plot coordinates {
(-5.,0.157828) (-4.89899,0.160246) (-4.79798,0.162735) (-4.69697,0.165298) (-4.59596,0.167938) (-4.49495,0.170658) (-4.39394,0.173462) (-4.29293,0.176354) (-4.19192,0.179336) (-4.09091,0.182414) (-3.9899,0.185591) (-3.88889,0.188872) (-3.78788,0.192262) (-3.68687,0.195765) (-3.58586,0.199388) (-3.48485,0.203135) (-3.38384,0.207012) (-3.28283,0.211026) (-3.18182,0.215182) (-3.08081,0.219489) (-2.9798,0.223953) (-2.87879,0.228581) (-2.77778,0.233382) (-2.67677,0.238365) (-2.57576,0.243537) (-2.47475,0.24891) (-2.37374,0.254491) (-2.27273,0.260293) (-2.17172,0.266325) (-2.07071,0.272599) (-1.9697,0.279127) (-1.86869,0.285922) (-1.76768,0.292996) (-1.66667,0.300363) (-1.56566,0.308036) (-1.46465,0.31603) (-1.36364,0.324359) (-1.26263,0.333039) (-1.16162,0.342084) (-1.06061,0.35151) (-0.959596,0.361332) (-0.858586,0.371565) (-0.757576,0.382222) (-0.656566,0.393319) (-0.555556,0.404866) (-0.454545,0.416877) (-0.353535,0.429359) (-0.252525,0.442321) (-0.151515,0.455766) (-0.0505051,0.469697) (0.0505051,0.48411) (0.151515,0.498998) (0.252525,0.514349) (0.353535,0.530146) (0.454545,0.546363) (0.555556,0.56297) (0.656566,0.579929) (0.757576,0.597194) (0.858586,0.614712) (0.959596,0.632423) (1.06061,0.65026) (1.16162,0.668149) (1.26263,0.686012) (1.36364,0.703766) (1.46465,0.721329) (1.56566,0.738615) (1.66667,0.755541) (1.76768,0.772029) (1.86869,0.788005) (1.9697,0.803403) (2.07071,0.818165) (2.17172,0.832244) (2.27273,0.845604) (2.37374,0.858218) (2.47475,0.870073) (2.57576,0.881164) (2.67677,0.891496) (2.77778,0.901084) (2.87879,0.90995) (2.9798,0.918121) (3.08081,0.925628) (3.18182,0.932509) (3.28283,0.938799) (3.38384,0.94454) (3.48485,0.949768) (3.58586,0.954523) (3.68687,0.958843) (3.78788,0.962763) (3.88889,0.966317) (3.9899,0.969538) (4.09091,0.972454) (4.19192,0.975093) (4.29293,0.977481) (4.39394,0.979642) (4.49495,0.981596) (4.59596,0.983363) (4.69697,0.984961) (4.79798,0.986405) (4.89899,0.987711) (5.,0.988891) 
};

% Lower bound, etaMin.
\addplot[color=black, thick, style=dashed, mark=none] plot coordinates {
(-5.,0.0702607) (-4.89899,0.0715793) (-4.79798,0.0729461) (-4.69697,0.0743634) (-4.59596,0.0758341) (-4.49495,0.0773611) (-4.39394,0.0789474) (-4.29293,0.0805964) (-4.19192,0.0823118) (-4.09091,0.0840972) (-3.9899,0.0859568) (-3.88889,0.0878951) (-3.78788,0.0899168) (-3.68687,0.0920271) (-3.58586,0.0942313) (-3.48485,0.0965355) (-3.38384,0.0989461) (-3.28283,0.10147) (-3.18182,0.104115) (-3.08081,0.106888) (-2.9798,0.109799) (-2.87879,0.112858) (-2.77778,0.116073) (-2.67677,0.119457) (-2.57576,0.123022) (-2.47475,0.126781) (-2.37374,0.130747) (-2.27273,0.134937) (-2.17172,0.139367) (-2.07071,0.144055) (-1.9697,0.149022) (-1.86869,0.154288) (-1.76768,0.159877) (-1.66667,0.165814) (-1.56566,0.172126) (-1.46465,0.178843) (-1.36364,0.185997) (-1.26263,0.19362) (-1.16162,0.201751) (-1.06061,0.210426) (-0.959596,0.219688) (-0.858586,0.229578) (-0.757576,0.240142) (-0.656566,0.251427) (-0.555556,0.263477) (-0.454545,0.276341) (-0.353535,0.290063) (-0.252525,0.304686) (-0.151515,0.320249) (-0.0505051,0.336783) (0.0505051,0.354312) (0.151515,0.372848) (0.252525,0.392389) (0.353535,0.412916) (0.454545,0.434391) (0.555556,0.456752) (0.656566,0.479917) (0.757576,0.503776) (0.858586,0.528199) (0.959596,0.55303) (1.06061,0.5781) (1.16162,0.603223) (1.26263,0.628208) (1.36364,0.652864) (1.46465,0.677005) (1.56566,0.700462) (1.66667,0.723083) (1.76768,0.744741) (1.86869,0.765337) (1.9697,0.784796) (2.07071,0.803074) (2.17172,0.82015) (2.27273,0.836026) (2.37374,0.850721) (2.47475,0.864273) (2.57576,0.876727) (2.67677,0.888142) (2.77778,0.898576) (2.87879,0.908095) (2.9798,0.916764) (3.08081,0.924647) (3.18182,0.931806) (3.28283,0.938302) (3.38384,0.944191) (3.48485,0.949526) (3.58586,0.954358) (3.68687,0.958731) (3.78788,0.962688) (3.88889,0.966267) (3.9899,0.969504) (4.09091,0.972432) (4.19192,0.975079) (4.29293,0.977473) (4.39394,0.979636) (4.49495,0.981592) (4.59596,0.983361) (4.69697,0.984959) (4.79798,0.986404) (4.89899,0.98771) (5.,0.988891) 
};

% Asymptotic regime gamma to infinity, etaGammaToInfinity.
\addplot[color=black, thick, style=dotted, mark=none] plot coordinates {
(0.0505051,0.0492509) (0.151515,0.140595) (0.252525,0.223163) (0.353535,0.297799) (0.454545,0.365264) (0.555556,0.426247) (0.656566,0.481371) (0.757576,0.531198) (0.858586,0.576239) (0.959596,0.616952) (1.06061,0.653754) (1.16162,0.68702) (1.26263,0.71709) (1.36364,0.744271) (1.46465,0.76884) (1.56566,0.791049) (1.66667,0.811124) (1.76768,0.829271) (1.86869,0.845674) (1.9697,0.860501) (2.07071,0.873903) (2.17172,0.886018) (2.27273,0.896969) (2.37374,0.906868) (2.47475,0.915816) (2.57576,0.923904) (2.67677,0.931215) (2.77778,0.937823) (2.87879,0.943797) (2.9798,0.949197) (3.08081,0.954078) (3.18182,0.95849) (3.28283,0.962478) (3.38384,0.966083) (3.48485,0.969342) (3.58586,0.972287) (3.68687,0.97495) (3.78788,0.977356) (3.88889,0.979532) (3.9899,0.981498) (4.09091,0.983276) (4.19192,0.984883) (4.29293,0.986335) (4.39394,0.987648) (4.49495,0.988835) (4.59596,0.989907) (4.69697,0.990877) (4.79798,0.991754) (4.89899,0.992546) (5.,0.993262) 
};

% Asymptotic regime gamma to minus infinity, etaGammaToMinusInfinity.
\addplot[color=black, thick, style=dotted, mark=none] plot coordinates {
(-5.,0.138629) (-4.89899,0.141488) (-4.79798,0.144466) (-4.69697,0.147573) (-4.59596,0.150817) (-4.49495,0.154206) (-4.39394,0.157751) (-4.29293,0.161463) (-4.19192,0.165353) (-4.09091,0.169436) (-3.9899,0.173725) (-3.88889,0.178238) (-3.78788,0.182991) (-3.68687,0.188004) (-3.58586,0.1933) (-3.48485,0.198903) (-3.38384,0.204841) (-3.28283,0.211143) (-3.18182,0.217846) (-3.08081,0.224989) (-2.9798,0.232615) (-2.87879,0.240777) (-2.77778,0.249533) (-2.67677,0.258949) (-2.57576,0.269104) (-2.47475,0.280088) (-2.37374,0.292007) (-2.27273,0.304985) (-2.17172,0.31917) (-2.07071,0.334739) (-1.9697,0.351905) (-1.86869,0.370927) (-1.76768,0.392123) (-1.66667,0.415888) (-1.56566,0.44272) (-1.46465,0.473252) (-1.36364,0.508308) (-1.26263,0.548973) (-1.16162,0.596709) (-1.06061,0.653539) (-0.959596,0.722332) (-0.858586,0.807313) (-0.757576,0.914954) (-0.656566,1.05572) (-0.555556,1.24766) (-0.454545,1.52492) (-0.353535,1.96062) (-0.252525,2.74486) (-0.151515,4.57477) (-0.0505051,13.7243) 
};






\end{axis}

%\draw (4.5,1.5) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\criticalpoint{\eta}$};
\draw (4.75,1.05) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\min}$};
\draw (5.25,3) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\max}$};
\draw (7.75,5.75) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\gamma \to \infty}$};
\draw (4,4) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\eta^{\gamma \to -\infty}$};

\end{tikzpicture}
%\end{document}
